Robust Morph-Detection at Automated Border Control Gate using Deep Decomposed 3D Shape and Diffuse Reflectance

Face recognition is widely employed in Automated Border Control (ABC) gates, which verify the face image on passport or electronic Machine Readable Travel Document (eMTRD) against the captured image to confirm the identity of the passport holder. In this paper, we present a robust morph detection algorithm that is based on differential morph detection. The proposed method decomposes the bona fide image captured from the ABC gate and the digital face image extracted from the eMRTD into the diffuse reconstructed image and a quantized normal map. The extracted features are further used to learn a linear classifier (SVM) to detect a morphing attack based on the assessment of differences between the bona fide image from the ABC gate and the digital face image extracted from the passport. Owing to the availability of multiple cameras within an ABC gate, we extend the proposed method to fuse the classification scores to generate the final decision on morph-attack-detection. To validate our proposed algorithm, we create a morph attack database with overall 588 images, where bona fide are captured in an indoor lighting environment with a Canon DSLR Camera with one sample per subject and correspondingly images from ABC gates. We benchmark our proposed method with the existing state-of-the-art and can state that the new approach significantly outperforms previous approaches in the ABC gate scenario.

==> DETCurveProposed.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel={APCER (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel={BPCER (in \%)},
axis background/.style={fill=white},
title={DET curve},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.341,0.439)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=right, draw=white!15!black},
legend pos= south west
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826689	-1.61586988077203\\
-0.00134620246826689	-1.61586988077203\\
-0.012116114990504	-1.61586988077203\\
-0.014808763920743	-1.61586988077203\\
-0.014808763920743	-1.59727652339002\\
-0.017501520224557	-1.59727652339002\\
-0.0188479447461116	-1.59727652339002\\
-0.0255806287641485	-1.59727652339002\\
-0.0296207762940739	-1.59727652339002\\
-0.0323144725429909	-1.59727652339002\\
-0.0390497819492981	-1.59727652339002\\
-0.0403970466538093	-1.59727652339002\\
-0.0444392905633495	-1.59727652339002\\
-0.0457868633154757	-1.5881832928368\\
-0.047134519219719	-1.5881832928368\\
-0.048482260734235	-1.5881832928368\\
-0.053874132096976	-1.5881832928368\\
-0.0552223385744677	-1.5881832928368\\
-0.0565706454351749	-1.5881832928368\\
-0.0579190551455504	-1.5881832928368\\
-0.0592675701733625	-1.5881832928368\\
-0.0606161929877205	-1.5881832928368\\
-0.0619649260591117	-1.5881832928368\\
-0.0619649260591117	-1.57921951940753\\
-0.0646627328620162	-1.57921951940753\\
-0.0673610103747118	-1.57038086838511\\
-0.0673610103747118	-1.56166322294687\\
-0.0714093525804973	-1.56166322294687\\
-0.0741088936209575	-1.56166322294687\\
-0.0754588654651598	-1.56166322294687\\
-0.0781592242402733	-1.56166322294687\\
-0.079509616151999	-1.56166322294687\\
-0.0957263445529124	-1.56166322294687\\
-0.0984314664895174	-1.56166322294687\\
-0.113323058485227	-1.56166322294687\\
-0.114678036855094	-1.56166322294687\\
-0.116033225803143	-1.55306266964533\\
-0.11738862788447	-1.54457548508535\\
-0.121456138520891	-1.54457548508535\\
-0.124168924914696	-1.54457548508535\\
-0.12552565961042	-1.54457548508535\\
-0.128239824875734	-1.54457548508535\\
-0.129597260604889	-1.54457548508535\\
-0.133671011200623	-1.54457548508535\\
-0.135029417837615	-1.54457548508535\\
-0.137746981347127	-1.54457548508535\\
-0.140465562523162	-1.54457548508535\\
-0.14862762102366	-1.54457548508535\\
-0.149988912568424	-1.53619812368096\\
-0.152712332308357	-1.53619812368096\\
-0.154074465784803	-1.53619812368096\\
-0.154074465784803	-1.52792720638804\\
-0.155436885192648	-1.52792720638804\\
-0.155436885192648	-1.51975951032077\\
-0.164982050217073	-1.51975951032077\\
-0.167711965313417	-1.51975951032077\\
-0.170443130848549	-1.51975951032077\\
-0.171809189258446	-1.51975951032077\\
-0.173175568359851	-1.51975951032077\\
-0.181380729153791	-1.51975951032077\\
-0.18548785880563	-1.51975951032077\\
-0.186857594206141	-1.51975951032077\\
-0.186857594206141	-1.51169195916959\\
-0.189598119763064	-1.51169195916959\\
-0.192340070036843	-1.51169195916959\\
-0.196455715197281	-1.51169195916959\\
-0.203322561857621	-1.51169195916959\\
-0.206071969085613	-1.51169195916959\\
-0.208822934947841	-1.51169195916959\\
-0.210199009429274	-1.51169195916959\\
-0.211575482055057	-1.50372161434722\\
-0.22812524818251	-1.50372161434722\\
-0.230889504591735	-1.50372161434722\\
-0.230889504591735	-1.49584566679727\\
-0.232272293352044	-1.49584566679727\\
-0.237807920482413	-1.49584566679727\\
-0.240578458529659	-1.49584566679727\\
-0.241964419025599	-1.49584566679727\\
-0.241964419025599	-1.48806142940642\\
-0.246125102089215	-1.48806142940642\\
-0.247512940253765	-1.48806142940642\\
-0.250290050280657	-1.48036632996748\\
-0.253069091975864	-1.47275790464587\\
-0.257241329325089	-1.47275790464587\\
-0.257241329325089	-1.4652337919066\\
-0.260025306231409	-1.4652337919066\\
-0.262811299934615	-1.4652337919066\\
-0.265599335014629	-1.4652337919066\\
-0.265599335014629	-1.4577917268634\\
-0.269785269274496	-1.4577917268634\\
-0.271181628214342	-1.450429536015\\
-0.275373891288357	-1.450429536015\\
-0.276772384852714	-1.450429536015\\
-0.276772384852714	-1.44314513233708\\
-0.278171419933848	-1.43593651070131\\
-0.279570999691739	-1.43593651070131\\
-0.28097112729433	-1.42880174359558\\
-0.283773038745526	-1.42880174359558\\
-0.285174828970339	-1.42173897712195\\
-0.285174828970339	-1.41474642725068\\
-0.286577179792383	-1.41474642725068\\
-0.295003237534138	-1.41474642725068\\
-0.296409602847669	-1.40782237631111\\
-0.297816554663433	-1.40782237631111\\
-0.304860226272727	-1.40782237631111\\
-0.306270766224641	-1.40782237631111\\
-0.306270766224641	-1.40096516536303\\
-0.307681915803279	-1.40096516536303\\
-0.310506057208762	-1.40096516536303\\
-0.310506057208762	-1.39417320978105\\
-0.314746925311586	-1.39417320978105\\
-0.317577314109324	-1.39417320978105\\
-0.321827680419531	-1.39417320978105\\
-0.32892460808688	-1.39417320978105\\
-0.32892460808688	-1.38744496534382\\
-0.333190707443887	-1.38744496534382\\
-0.334614085329685	-1.38744496534382\\
-0.34316872013131	-1.38744496534382\\
-0.346025823997477	-1.38744496534382\\
-0.346025823997477	-1.38077894910669\\
-0.34745543440343	-1.3741737298679\\
-0.350316790283143	-1.3741737298679\\
-0.351748543039441	-1.3741737298679\\
-0.351748543039441	-1.36762792576352\\
-0.354614216476481	-1.36762792576352\\
-0.35891820166293	-1.36762792576352\\
-0.360354338206782	-1.36762792576352\\
-0.361791218361994	-1.36762792576352\\
-0.364667224479168	-1.36762792576352\\
-0.366106357957595	-1.36762792576352\\
-0.366106357957595	-1.36114020200084\\
-0.367546250080478	-1.36114020200084\\
-0.371870516265095	-1.36114020200084\\
-0.371870516265095	-1.35470926872085\\
-0.373313480977139	-1.35470926872085\\
-0.380540047444736	-1.35470926872085\\
-0.381987736459321	-1.35470926872085\\
-0.384885521460473	-1.35470926872085\\
-0.386335625319138	-1.34833387898112\\
-0.392144208942252	-1.34833387898112\\
-0.392144208942252	-1.3420128268509\\
-0.402341295485511	-1.3420128268509\\
-0.405262402882922	-1.3420128268509\\
-0.406724252814881	-1.3420128268509\\
-0.406724252814881	-1.33574494561122\\
-0.406724252814881	-1.32952910605299\\
-0.409650565914661	-1.32952910605299\\
-0.411115037434875	-1.32952910605299\\
-0.412580391195282	-1.32952910605299\\
-0.414046631409802	-1.32952910605299\\
-0.418450713147067	-1.32952910605299\\
-0.422862926151292	-1.32952910605299\\
-0.424335490831137	-1.32952910605299\\
-0.425808976235423	-1.32952910605299\\
-0.430235000429145	-1.32952910605299\\
-0.434669468914418	-1.32952910605299\\
-0.434669468914418	-1.3233642148668\\
-0.436149522255917	-1.3233642148668\\
-0.440595436420926	-1.3233642148668\\
-0.442079340875229	-1.31724921311856\\
-0.443564219415391	-1.31724921311856\\
-0.448024745219096	-1.31724921311856\\
-0.455478865523783	-1.31724921311856\\
-0.458467591133101	-1.31118307480555\\
-0.459963489391035	-1.31118307480555\\
-0.461460417623772	-1.31118307480555\\
-0.461460417623772	-1.30516480548786\\
-0.464457383145948	-1.30516480548786\\
-0.473473500038916	-1.30516480548786\\
-0.477995987015294	-1.30516480548786\\
-0.477995987015294	-1.29919344099042\\
-0.479505653242045	-1.29919344099042\\
-0.482528271624053	-1.29919344099042\\
-0.484041233877988	-1.29326804617149\\
-0.485555304941563	-1.29326804617149\\
-0.487070489917193	-1.28738771375339\\
-0.490104222121944	-1.28738771375339\\
-0.496185280388178	-1.28738771375339\\
-0.496185280388178	-1.28155156321185\\
-0.497708407441559	-1.28155156321185\\
-0.499232690013476	-1.28155156321185\\
-0.500758133405503	-1.27575873972032\\
-0.505341481862942	-1.27575873972032\\
-0.506871622012251	-1.27575873972032\\
-0.509935470778331	-1.27000841314626\\
-0.51146919030237	-1.26429977709609\\
-0.51146919030237	-1.25863204800618\\
-0.514540247081231	-1.25863204800618\\
-0.516077595388547	-1.25863204800618\\
-0.520696986814573	-1.25863204800618\\
-0.52378275937852	-1.24741628544906\\
-0.525327516135257	-1.24741628544906\\
-0.533070234042597	-1.24741628544906\\
-0.53773122112618	-1.24186679141509\\
-0.543964116363638	-1.24186679141509\\
-0.545525638237824	-1.23635528167179\\
-0.545525638237824	-1.23088107460365\\
-0.548652682036652	-1.23088107460365\\
-0.550218216181782	-1.23088107460365\\
-0.550218216181782	-1.2200419324037\\
-0.551785100019194	-1.2200419324037\\
-0.554922941531408	-1.2200419324037\\
-0.558066256389806	-1.2200419324037\\
-0.558066256389806	-1.21467572248659\\
-0.561215094888552	-1.20934426445556\\
-0.561215094888552	-1.20404696148242\\
-0.562791601352365	-1.20404696148242\\
-0.564369507806685	-1.20404696148242\\
-0.564369507806685	-1.19878323195946\\
-0.567529546415479	-1.19878323195946\\
-0.570695262485928	-1.19355250897832\\
-0.575454596331717	-1.18835423983105\\
-0.577043936640276	-1.18318788553234\\
-0.578634735903017	-1.1780529203618\\
-0.580227000834097	-1.17294883142527\\
-0.581820738181114	-1.17294883142527\\
-0.583415954725376	-1.16787511823418\\
-0.585012657282145	-1.16787511823418\\
-0.586610852700916	-1.16787511823418\\
-0.586610852700916	-1.16283129230223\\
-0.588210547865669	-1.16283129230223\\
-0.588210547865669	-1.15283140597508\\
-0.589811749695142	-1.15283140597508\\
-0.594624464886282	-1.15283140597508\\
-0.594624464886282	-1.14787442521232\\
-0.599450992528187	-1.14787442521232\\
-0.601062937712149	-1.14787442521232\\
-0.60267644619485	-1.14294549027445\\
-0.604291525220273	-1.14294549027445\\
-0.60752642406336	-1.14294549027445\\
-0.610767692950002	-1.13804416718142\\
-0.614015391204257	-1.13804416718142\\
-0.614015391204257	-1.13317003185247\\
-0.615641670053704	-1.13317003185247\\
-0.617269578775439	-1.13317003185247\\
-0.620530316248103	-1.13317003185247\\
-0.620530316248103	-1.12832266980212\\
-0.622163160306364	-1.12350167584777\\
-0.625433837641973	-1.12350167584777\\
-0.628711219186899	-1.12350167584777\\
-0.633639999653557	-1.12350167584777\\
-0.633639999653557	-1.11870665382847\\
-0.635286347144713	-1.11870665382847\\
-0.636934418358936	-1.11870665382847\\
-0.638584221395269	-1.11393721633425\\
-0.643544103095886	-1.11393721633425\\
-0.648519867067332	-1.11393721633425\\
-0.651845977996033	-1.11393721633425\\
-0.653511739339552	-1.11393721633425\\
-0.658519949753178	-1.11393721633425\\
-0.660193024208766	-1.11393721633425\\
-0.661867948707659	-1.11393721633425\\
-0.663544732055049	-1.11393721633425\\
-0.665223383106397	-1.11393721633425\\
-0.675335013544007	-1.11393721633425\\
-0.677026990787939	-1.10919298444561\\
-0.678720908440625	-1.10919298444561\\
-0.678720908440625	-1.10447358748273\\
-0.678720908440625	-1.09977866276387\\
-0.683814397398825	-1.09977866276387\\
-0.683814397398825	-1.09510785537263\\
-0.685516170509458	-1.08123669982744\\
-0.687219931217281	-1.0766589602075\\
-0.688925689127831	-1.0766589602075\\
-0.695768886916162	-1.0766589602075\\
-0.699202723012866	-1.0766589602075\\
-0.699202723012866	-1.07210367223963\\
-0.704368998008139	-1.07210367223963\\
-0.706095269055968	-1.07210367223963\\
-0.709554141701628	-1.07210367223963\\
-0.718238737787549	-1.07210367223963\\
-0.718238737787549	-1.06757052316092\\
-0.721727764227145	-1.06757052316092\\
-0.721727764227145	-1.0630592065621\\
-0.726977846260518	-1.0630592065621\\
-0.728732328772187	-1.0630592065621\\
-0.732248043180197	-1.0630592065621\\
-0.734009297534642	-1.05856942221307\\
-0.735772831747362	-1.05856942221307\\
-0.735772831747362	-1.05410087589454\\
-0.739306785456344	-1.05410087589454\\
-0.741077227990445	-1.05410087589454\\
-0.742849996459846	-1.05410087589454\\
-0.742849996459846	-1.04965327923524\\
-0.748182374914252	-1.04965327923524\\
-0.751749140196478	-1.04965327923524\\
-0.755325494837646	-1.04965327923524\\
-0.755325494837646	-1.04522634955477\\
-0.757117298646302	-1.04522634955477\\
-0.758911536529821	-1.04522634955477\\
-0.758911536529821	-1.04081980971168\\
-0.760708220902242	-1.04081980971168\\
-0.760708220902242	-1.03643338795656\\
-0.762507364260064	-1.03643338795656\\
-0.762507364260064	-1.03206681779007\\
-0.767919674464272	-1.02771983782561\\
-0.775171286742813	-1.02771983782561\\
-0.776990562014334	-1.02771983782561\\
-0.778812412582005	-1.02771983782561\\
-0.780636851811294	-1.02771983782561\\
-0.782463893159212	-1.02771983782561\\
-0.78612583650204	-1.02771983782561\\
-0.787960765876733	-1.02771983782561\\
-0.789798352131445	-1.02771983782561\\
-0.791638609194429	-1.02339219165647\\
-0.793481551090959	-1.02339219165647\\
-0.793481551090959	-1.01908362772728\\
-0.795327191944293	-1.01479389920965\\
-0.797175545976631	-1.01479389920965\\
-0.799026627510094	-1.01479389920965\\
-0.80088045096771	-1.00626998401161\\
-0.808323456088485	-1.00626998401161\\
-0.808323456088485	-1.00203532624451\\
-0.813935222240694	-1.00203532624451\\
-0.819572738629631	-1.00203532624451\\
-0.821457705059783	-1.00203532624451\\
-0.823345594738343	-0.997818561493338\\
-0.827130207279227	-0.997818561493338\\
-0.82902696215231	-0.997818561493338\\
-0.836644017996913	-0.997818561493338\\
-0.836644017996913	-0.993619464832787\\
-0.844309927735988	-0.993619464832787\\
-0.850092073127939	-0.993619464832787\\
-0.853962674981337	-0.993619464832787\\
-0.853962674981337	-0.989437815396669\\
-0.853962674981337	-0.981125994434675\\
-0.853962674981337	-0.976995400591683\\
-0.855902780502039	-0.976995400591683\\
-0.855902780502039	-0.972881409154686\\
-0.859792690621894	-0.972881409154686\\
-0.861742531594067	-0.972881409154686\\
-0.863695654324821	-0.972881409154686\\
-0.865652077355554	-0.96878381811991\\
-0.865652077355554	-0.964702428989233\\
-0.865652077355554	-0.960637046687376\\
-0.869574899207743	-0.956587479481524\\
-0.871541335841925	-0.956587479481524\\
-0.871541335841925	-0.952553538903322\\
-0.87548435617714	-0.952553538903322\\
-0.87944103524014	-0.948535039673123\\
-0.87944103524014	-0.94054363964255\\
-0.883411530364875	-0.94054363964255\\
-0.885402008806639	-0.94054363964255\\
-0.887396001412087	-0.94054363964255\\
-0.889393528567888	-0.94054363964255\\
-0.889393528567888	-0.932611858184385\\
-0.891394610825781	-0.932611858184385\\
-0.893399268904429	-0.932611858184385\\
-0.895407523691298	-0.932611858184385\\
-0.89741939624456	-0.932611858184385\\
-0.903476933685817	-0.932611858184385\\
-0.909567805918022	-0.932611858184385\\
-0.911605607217156	-0.928667893072588\\
-0.913647201131332	-0.928667893072588\\
-0.913647201131332	-0.924738320619328\\
-0.913647201131332	-0.92082297592017\\
-0.915692610345451	-0.92082297592017\\
-0.915692610345451	-0.916921696726384\\
-0.917741857735747	-0.916921696726384\\
-0.91979496637201	-0.916921696726384\\
-0.92185195951985	-0.913034323386428\\
-0.923912860642996	-0.913034323386428\\
-0.925977693405624	-0.913034323386428\\
-0.925977693405624	-0.909160698789067\\
-0.928046481674717	-0.909160698789067\\
-0.928046481674717	-0.905300668308017\\
-0.930119249522471	-0.905300668308017\\
-0.932196021228724	-0.905300668308017\\
-0.932196021228724	-0.901454079748112\\
-0.932196021228724	-0.897620783292918\\
-0.936361674389183	-0.897620783292918\\
-0.936361674389183	-0.889993479020081\\
-0.93845060546372	-0.889993479020081\\
-0.93845060546372	-0.886199183011199\\
-0.94054363964255	-0.886199183011199\\
-0.94054363964255	-0.882417602629227\\
-0.944742118959671	-0.882417602629227\\
-0.944742118959671	-0.878648599213321\\
-0.944742118959671	-0.871147779055117\\
-0.944742118959671	-0.86741569528076\\
-0.946847615481559	-0.863695654324821\\
-0.948957317880383	-0.863695654324821\\
-0.9531894456007	-0.863695654324821\\
-0.9531894456007	-0.85998752756544\\
-0.9531894456007	-0.85629118826694\\
-0.96384523530248	-0.85629118826694\\
-0.96384523530248	-0.848933374312844\\
-0.96384523530248	-0.845271655278224\\
-0.96598955026928	-0.845271655278224\\
-0.968138316167881	-0.845271655278224\\
-0.968138316167881	-0.841621234874822\\
-0.97244931493685	-0.841621234874822\\
-0.97244931493685	-0.83798199524439\\
-0.974611605552799	-0.83798199524439\\
-0.976778462598375	-0.83798199524439\\
-0.978949915618851	-0.83798199524439\\
-0.978949915618851	-0.830736595192246\\
-0.985492150131228	-0.830736595192246\\
-0.98768228806071	-0.830736595192246\\
-0.992076838870524	-0.830736595192246\\
-0.992076838870524	-0.827130207279227\\
-0.994281314548628	-0.827130207279227\\
-0.996490632773214	-0.823534545093338\\
-0.998704825697811	-0.819949498811787\\
-1.00092392578495	-0.819949498811787\\
-1.00761099836805	-0.819949498811787\\
-1.00985005805481	-0.819949498811787\\
-1.00985005805481	-0.816374960126666\\
-1.00985005805481	-0.812810822215924\\
-1.01209419199684	-0.812810822215924\\
-1.01434343459869	-0.812810822215924\\
-1.01885738509952	-0.805713328689292\\
-1.01885738509952	-0.802179766606894\\
-1.02112216352095	-0.802179766606894\\
-1.02566750565214	-0.802179766606894\\
-1.03023413762669	-0.802179766606894\\
-1.03023413762669	-0.798656192312467\\
-1.03023413762669	-0.795142506001351\\
-1.03712465431486	-0.795142506001351\\
-1.03712465431486	-0.791638609194429\\
-1.03712465431486	-0.788144404713543\\
-1.0440647681404	-0.784659796657481\\
-1.04638934297878	-0.784659796657481\\
-1.05339723833527	-0.784659796657481\\
-1.05574472989768	-0.784659796657481\\
-1.05574472989768	-0.781184690378509\\
-1.05809805383812	-0.781184690378509\\
-1.05809805383812	-0.777718992459438\\
-1.06282236790661	-0.777718992459438\\
-1.06519344368643	-0.777718992459438\\
-1.06519344368643	-0.774262610691217\\
-1.06757052316092	-0.774262610691217\\
-1.0723428695903	-0.774262610691217\\
-1.07473822593563	-0.770815454051023\\
-1.08196157408983	-0.770815454051023\\
-1.0843819379289	-0.770815454051023\\
-1.0843819379289	-0.767377432680851\\
-1.0843819379289	-0.763948457866579\\
-1.08680867098237	-0.763948457866579\\
-1.09168143717191	-0.763948457866579\\
-1.09412756787023	-0.760528442017499\\
-1.09658026292382	-0.757117298646302\\
-1.09903957249349	-0.757117298646302\\
-1.09903957249349	-0.753714942349505\\
-1.10397823866884	-0.750321288788308\\
-1.10645769846713	-0.746936254669865\\
-1.1114371339076	-0.746936254669865\\
-1.11393721633425	-0.743559757728969\\
-1.11644428078561	-0.743559757728969\\
-1.11895838221478	-0.740191716710129\\
-1.12147957621704	-0.740191716710129\\
-1.12654346759472	-0.740191716710129\\
-1.12908627946497	-0.736832051350034\\
-1.13163641291949	-0.736832051350034\\
-1.13163641291949	-0.733480682360393\\
-1.13163641291949	-0.730137531411144\\
-1.13419392692242	-0.730137531411144\\
-1.13419392692242	-0.720156617535805\\
-1.13675888114472	-0.720156617535805\\
-1.13933133597574	-0.720156617535805\\
-1.14191135253501	-0.716845574044033\\
-1.14449899268431	-0.716845574044033\\
-1.1496973949851	-0.716845574044033\\
-1.1496973949851	-0.713542370752487\\
-1.1523082846831	-0.713542370752487\\
-1.15492705309003	-0.713542370752487\\
-1.16814140643586	-0.713542370752487\\
-1.16814140643586	-0.710246934747184\\
-1.17080885729899	-0.710246934747184\\
-1.17348466492493	-0.710246934747184\\
-1.1815629510689	-0.710246934747184\\
-1.1842729131206	-0.70695919396432\\
-1.1842729131206	-0.700406513976818\\
-1.1842729131206	-0.697141434769308\\
-1.18699160036558	-0.697141434769308\\
-1.18971908939484	-0.697141434769308\\
-1.19245545780809	-0.697141434769308\\
-1.19520078423181	-0.697141434769308\\
-1.19520078423181	-0.693883770751567\\
-1.19795514833778	-0.693883770751567\\
-1.20071863086197	-0.693883770751567\\
-1.20349131362393	-0.693883770751567\\
-1.20349131362393	-0.687390416975229\\
-1.20906461267636	-0.687390416975229\\
-1.20906461267636	-0.680925917645803\\
-1.20906461267636	-0.67770432447885\\
-1.21186539820423	-0.67770432447885\\
-1.21467572248659	-0.67448974967536\\
-1.21467572248659	-0.67128212964831\\
-1.21749567306713	-0.67128212964831\\
-1.22032533869902	-0.668081401508422\\
-1.22887353205823	-0.668081401508422\\
-1.22887353205823	-0.664887503053048\\
-1.23174297042445	-0.664887503053048\\
-1.23174297042445	-0.658519949753178\\
-1.23174297042445	-0.655346173839438\\
-1.23462258656544	-0.655346173839438\\
-1.23751247698838	-0.655346173839438\\
-1.23751247698838	-0.645864136158405\\
-1.24332347363873	-0.645864136158405\\
-1.24624477989167	-0.642716359259635\\
-1.24624477989167	-0.63643981552271\\
-1.24917676053341	-0.633310936292484\\
-1.25211951924961	-0.627071686473558\\
-1.25211951924961	-0.623961206931883\\
-1.2550731612477	-0.623961206931883\\
-1.25803779328732	-0.623961206931883\\
-1.25803779328732	-0.620856752591659\\
-1.25803779328732	-0.617758270351156\\
-1.26400046247818	-0.617758270351156\\
-1.26400046247818	-0.614665707643645\\
-1.26400046247818	-0.611579012429344\\
-1.27000841314626	-0.611579012429344\\
-1.27302965333931	-0.611579012429344\\
-1.27302965333931	-0.608498133187522\\
-1.27606255852834	-0.605423018908742\\
-1.28523245866434	-0.605423018908742\\
-1.29451172289963	-0.605423018908742\\
-1.29451172289963	-0.599289883713442\\
-1.29762970719227	-0.599289883713442\\
-1.29762970719227	-0.596231763266629\\
-1.3039038099978	-0.596231763266629\\
-1.30706019921327	-0.596231763266629\\
-1.30706019921327	-0.593179208707704\\
-1.31341234651648	-0.593179208707704\\
-1.31341234651648	-0.590132171472114\\
-1.31660838870309	-0.590132171472114\\
-1.31660838870309	-0.587090603462886\\
-1.31981793654106	-0.587090603462886\\
-1.31981793654106	-0.58405445704378\\
-1.3230411380014	-0.58405445704378\\
-1.3230411380014	-0.581023685032575\\
-1.32627814351992	-0.581023685032575\\
-1.32952910605299	-0.581023685032575\\
-1.3360735269372	-0.577998240694459\\
-1.33936730432877	-0.577998240694459\\
-1.34267567693903	-0.577998240694459\\
-1.34599881122191	-0.574978077735547\\
-1.35269004514352	-0.574978077735547\\
-1.35269004514352	-0.571963150296497\\
-1.35605849241904	-0.571963150296497\\
-1.35605849241904	-0.568953412946249\\
-1.36625730647335	-0.568953412946249\\
-1.36968868485815	-0.565948820675863\\
-1.37313626661023	-0.562949328892466\\
-1.37660024683609	-0.562949328892466\\
-1.38008082422649	-0.562949328892466\\
-1.38008082422649	-0.5599548934133\\
-1.38357820114577	-0.5599548934133\\
-1.38357820114577	-0.556965470459876\\
-1.38357820114577	-0.551001489003216\\
-1.39062418195244	-0.551001489003216\\
-1.39417320978105	-0.548026844913057\\
-1.39773988522034	-0.539131793692937\\
-1.40132443044572	-0.533225413281609\\
-1.40132443044572	-0.53027919696002\\
-1.40854804778134	-0.53027919696002\\
-1.40854804778134	-0.527337576395146\\
-1.41584591681348	-0.527337576395146\\
-1.41952330043229	-0.527337576395146\\
-1.42321998134714	-0.527337576395146\\
-1.42693621420628	-0.524400511896219\\
-1.42693621420628	-0.521467964113706\\
-1.42693621420628	-0.518539894034587\\
-1.43067225880313	-0.518539894034587\\
-1.43067225880313	-0.515616262977725\\
-1.43067225880313	-0.512697032589304\\
-1.43067225880313	-0.509782164838338\\
-1.43442838021765	-0.509782164838338\\
-1.43442838021765	-0.503965366712537\\
-1.43442838021765	-0.501063361850473\\
-1.43820484896265	-0.501063361850473\\
-1.44200194113515	-0.501063361850473\\
-1.44581993857325	-0.501063361850473\\
-1.44965912901839	-0.501063361850473\\
-1.44965912901839	-0.498165570642908\\
-1.45740227042764	-0.498165570642908\\
-1.45740227042764	-0.495271956608119\\
-1.46918348224668	-0.495271956608119\\
-1.46918348224668	-0.489497115612677\\
-1.47715235691414	-0.489497115612677\\
-1.48117221694289	-0.486615817159282\\
-1.48521615518536	-0.480865287756242\\
-1.49337770293185	-0.480865287756242\\
-1.4974960513384	-0.480865287756242\\
-1.4974960513384	-0.477995987015294\\
-1.4974960513384	-0.475130616179905\\
-1.50163995627799	-0.475130616179905\\
-1.51000600983626	-0.469411527644214\\
-1.51847910560851	-0.466557742316722\\
-1.52275685010671	-0.466557742316722\\
-1.52275685010671	-0.46370775163335\\
-1.52706264261906	-0.46370775163335\\
-1.53576018735342	-0.46370775163335\\
-1.53576018735342	-0.46086152242832\\
-1.53576018735342	-0.458019021788811\\
-1.54015287570177	-0.458019021788811\\
-1.54457548508535	-0.458019021788811\\
-1.54902851361801	-0.458019021788811\\
-1.55351247218477	-0.458019021788811\\
-1.55351247218477	-0.455180217051609\\
-1.5580278848876	-0.455180217051609\\
-1.56257528951084	-0.455180217051609\\
-1.56257528951084	-0.452345075799812\\
-1.56257528951084	-0.449513565859575\\
-1.56257528951084	-0.443861312414517\\
-1.56715523800751	-0.441040505748695\\
-1.56715523800751	-0.438223204066256\\
-1.56715523800751	-0.435409376361507\\
-1.57176829700755	-0.435409376361507\\
-1.57176829700755	-0.426988430406654\\
-1.57176829700755	-0.418597655268253\\
-1.57641504834913	-0.418597655268253\\
-1.57641504834913	-0.415807295742452\\
-1.58109608963448	-0.415807295742452\\
-1.58109608963448	-0.407455503654059\\
-1.58581203481147	-0.407455503654059\\
-1.58581203481147	-0.401903425940574\\
-1.59056351478244	-0.401903425940574\\
-1.59056351478244	-0.399132036694729\\
-1.59056351478244	-0.396363709639231\\
-1.59056351478244	-0.393598416845649\\
-1.59535117804182	-0.390836130570051\\
-1.59535117804182	-0.388076823250612\\
-1.60017569134425	-0.388076823250612\\
-1.60017569134425	-0.385320467505268\\
-1.60017569134425	-0.379816502093454\\
-1.60017569134425	-0.37706883854086\\
-1.60017569134425	-0.374324018785614\\
-1.60993803063385	-0.374324018785614\\
-1.60993803063385	-0.371582016310166\\
-1.61487728790681	-0.371582016310166\\
-1.61487728790681	-0.368842804763221\\
-1.61985625937388	-0.368842804763221\\
-1.61985625937388	-0.366106357957595\\
-1.61985625937388	-0.36337264986809\\
-1.61985625937388	-0.352464689720336\\
-1.62487571430915	-0.352464689720336\\
-1.62487571430915	-0.349744290357886\\
-1.62993644500333	-0.349744290357886\\
-1.63503926770214	-0.347026476846644\\
-1.63503926770214	-0.344311224238128\\
-1.64018502359335	-0.344311224238128\\
-1.64537457984556	-0.341598507729806\\
-1.65060883070191	-0.341598507729806\\
-1.65060883070191	-0.338888302663199\\
-1.65060883070191	-0.336180584522009\\
-1.65588869863236	-0.336180584522009\\
-1.66121513554839	-0.336180584522009\\
-1.66121513554839	-0.33347532893027\\
-1.66658912408407	-0.330772511650518\\
-1.67201167894816	-0.330772511650518\\
-1.67748384835175	-0.330772511650518\\
-1.67748384835175	-0.32807210858199\\
-1.67748384835175	-0.322678449348373\\
-1.68300671551693	-0.322678449348373\\
-1.68858140027171	-0.322678449348373\\
-1.68858140027171	-0.317294161090037\\
-1.68858140027171	-0.314605472226967\\
-1.69420906073758	-0.311919055742792\\
-1.69420906073758	-0.309234888444853\\
-1.69989089511594	-0.309234888444853\\
-1.69989089511594	-0.303873209250428\\
-1.69989089511594	-0.301195651577145\\
-1.70562814358071	-0.301195651577145\\
-1.71142209028464	-0.301195651577145\\
-1.71142209028464	-0.295846986525195\\
-1.71142209028464	-0.290506771814989\\
-1.7172740654878	-0.290506771814989\\
-1.7172740654878	-0.287839777494605\\
-1.7172740654878	-0.285174828970339\\
-1.7172740654878	-0.282511904208556\\
-1.7172740654878	-0.279850981283167\\
-1.7172740654878	-0.277192038374167\\
-1.7172740654878	-0.274535053766203\\
-1.7172740654878	-0.271880005847145\\
-1.7172740654878	-0.26922687310668\\
-1.7231854478172	-0.266575634134913\\
-1.72915766666746	-0.266575634134913\\
-1.7351922047533	-0.263926267620997\\
-1.7351922047533	-0.258633067210338\\
-1.74129060082544	-0.258633067210338\\
-1.74129060082544	-0.255989191174881\\
-1.74745445256288	-0.255989191174881\\
-1.74745445256288	-0.253347103317183\\
-1.75368541965534	-0.253347103317183\\
-1.75998522709127	-0.253347103317183\\
-1.76635566866814	-0.253347103317183\\
-1.76635566866814	-0.250706782801389\\
-1.77279861074322	-0.250706782801389\\
-1.7793159962453	-0.250706782801389\\
-1.7793159962453	-0.2480682088827\\
-1.7793159962453	-0.245431360906081\\
-1.78590984896913	-0.245431360906081\\
-1.7925822781773	-0.245431360906081\\
-1.7925822781773	-0.232272293352044\\
-1.7925822781773	-0.22964537214013\\
-1.7925822781773	-0.227020034693076\\
-1.79933548353623	-0.227020034693076\\
-1.79933548353623	-0.221774031245361\\
-1.82010322334773	-0.221774031245361\\
-1.82010322334773	-0.219153325516273\\
-1.82010322334773	-0.21391640730136\\
-1.82010322334773	-0.211300155542114\\
-1.82010322334773	-0.208685349288462\\
-1.82720353213123	-0.203459995549534\\
-1.83439717162146	-0.203459995549534\\
-1.84168701044365	-0.203459995549534\\
-1.84907605447505	-0.203459995549534\\
-1.84907605447505	-0.200849409365856\\
-1.84907605447505	-0.195632322139988\\
-1.8641645226653	-0.195632322139988\\
-1.8641645226653	-0.193025782807591\\
-1.87187072965129	-0.190420554245042\\
-1.87968972958238	-0.190420554245042\\
-1.87968972958238	-0.187816617470093\\
-1.88762536583788	-0.185213953563747\\
-1.88762536583788	-0.182612543669215\\
-1.88762536583788	-0.177413410793322\\
-1.88762536583788	-0.172219069193365\\
-1.88762536583788	-0.169623648611768\\
-1.89568168603539	-0.169623648611768\\
-1.89568168603539	-0.164436215359889\\
-1.89568168603539	-0.16184416584432\\
-1.90386295692377	-0.16184416584432\\
-1.91217368066732	-0.16184416584432\\
-1.91217368066732	-0.159253203261467\\
-1.91217368066732	-0.156663309321233\\
-1.91217368066732	-0.154074465784803\\
-1.91217368066732	-0.148899857218841\\
-1.91217368066732	-0.146314055959591\\
-1.9206186126809	-0.146314055959591\\
-1.9206186126809	-0.143729232642837\\
-1.9206186126809	-0.141145369272062\\
-1.92920278119726	-0.141145369272062\\
-1.92920278119726	-0.135980450609819\\
-1.93793150877343	-0.135980450609819\\
-1.93793150877343	-0.133399359550027\\
-1.93793150877343	-0.130819156897747\\
-1.95584554748988	-0.130819156897747\\
-1.95584554748988	-0.125661345747895\\
-1.95584554748988	-0.123083701818403\\
-1.95584554748988	-0.120506875430814\\
-1.95584554748988	-0.115355604847216\\
-1.96504320103911	-0.115355604847216\\
-1.97441015934803	-0.115355604847216\\
-1.98395362568587	-0.115355604847216\\
-1.99368128339635	-0.115355604847216\\
-1.99368128339635	-0.112781125527352\\
-2.00360133999512	-0.110207393499945\\
-2.00360133999512	-0.105062101466245\\
-2.01372257648147	-0.105062101466245\\
-2.01372257648147	-0.102490506616427\\
-2.024054402625	-0.102490506616427\\
-2.03460691912115	-0.102490506616427\\
-2.03460691912115	-0.0947797183561341\\
-2.04539098767012	-0.0947797183561341\\
-2.04539098767012	-0.0922107299976855\\
-2.04539098767012	-0.0870745613218831\\
-2.05641831022786	-0.0819406886856755\\
-2.06770151891441	-0.0819406886856755\\
-2.07925427835399	-0.0819406886856755\\
-2.07925427835399	-0.0793745704766917\\
-2.09109140257695	-0.0793745704766917\\
-2.09109140257695	-0.0768089748417617\\
-2.10322898905304	-0.0768089748417617\\
-2.10322898905304	-0.0742438846873341\\
-2.10322898905304	-0.07167928294326\\
-2.10322898905304	-0.0639882378058005\\
-2.10322898905304	-0.0588630044598024\\
-2.11568457297224	-0.0588630044598024\\
-2.1284773055731	-0.0588630044598024\\
-2.1284773055731	-0.056300975914005\\
-2.1284773055731	-0.0537393168753835\\
-2.1284773055731	-0.0486170396889229\\
-2.1284773055731	-0.0434960377965541\\
-2.1284773055731	-0.0409359729305399\\
-2.1284773055731	-0.0383761763290527\\
-2.1284773055731	-0.0358166311660009\\
-2.1284773055731	-0.0332573206268392\\
-2.1284773055731	-0.0306982279077932\\
-2.1284773055731	-0.0281393362150819\\
-2.1284773055731	-0.0255806287641485\\
-2.14162816118043	-0.0230220887788835\\
-2.15516017870618	-0.0230220887788835\\
-2.15516017870618	-0.020463699490858\\
-2.15516017870618	-0.0153473059665736\\
-2.16909874476416	-0.0127892682249162\\
-2.16909874476416	-0.010231314168164\\
-2.1834719273467	-0.010231314168164\\
-2.19831087134714	-0.010231314168164\\
-2.19831087134714	-0.00767342705473739\\
-2.19831087134714	0\\
-2.19831087134714	0.00255778670610329\\
};
\addlegendentry{Camera1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00269240737621512	-1.36114020200084\\
0	-1.36114020200084\\
-0.00673106113561772	-1.36114020200084\\
-0.00807730020019326	-1.36114020200084\\
-0.00942355390394223	-1.36114020200084\\
-0.017501520224557	-1.36114020200084\\
-0.0242340089603115	-1.36114020200084\\
-0.0255806287641485	-1.35470926872085\\
-0.0255806287641485	-1.34833387898112\\
-0.0309675963308464	-1.34833387898112\\
-0.0350084032870863	-1.34833387898112\\
-0.0390497819492981	-1.34833387898112\\
-0.0444392905633495	-1.34833387898112\\
-0.0457868633154757	-1.34833387898112\\
-0.052526023537526	-1.34833387898112\\
-0.053874132096976	-1.34833387898112\\
-0.0565706454351749	-1.34833387898112\\
-0.0592675701733625	-1.33574494561122\\
-0.0606161929877205	-1.33574494561122\\
-0.0633137718594319	-1.3233642148668\\
-0.0646627328620162	-1.3233642148668\\
-0.0646627328620162	-1.31724921311856\\
-0.0660118115416717	-1.31724921311856\\
-0.0687103318389841	-1.31724921311856\\
-0.0714093525804973	-1.31724921311856\\
-0.0727590568214085	-1.31724921311856\\
-0.0741088936209575	-1.31724921311856\\
-0.0741088936209575	-1.31118307480555\\
-0.0768089748417617	-1.31118307480555\\
-0.0768089748417617	-1.30516480548786\\
-0.0781592242402733	-1.30516480548786\\
-0.079509616151999	-1.30516480548786\\
-0.079509616151999	-1.29919344099042\\
-0.0808601530700725	-1.29919344099042\\
-0.0835616719071375	-1.29919344099042\\
-0.0876151001474579	-1.29919344099042\\
-0.0970788167219903	-1.29919344099042\\
-0.0984314664895174	-1.29326804617149\\
-0.0997842963776896	-1.29326804617149\\
-0.105197467662912	-1.29326804617149\\
-0.111968288141183	-1.29326804617149\\
-0.114678036855094	-1.29326804617149\\
-0.116033225803143	-1.29326804617149\\
-0.124168924914696	-1.29326804617149\\
-0.128239824875734	-1.27575873972032\\
-0.129597260604889	-1.27575873972032\\
-0.132312851178227	-1.27575873972032\\
-0.133671011200623	-1.27575873972032\\
-0.145905861408973	-1.27575873972032\\
-0.149988912568424	-1.27575873972032\\
-0.159525885524136	-1.27575873972032\\
-0.16225336408897	-1.27575873972032\\
-0.163617554871325	-1.27575873972032\\
-0.166346852803858	-1.27575873972032\\
-0.169077390431629	-1.27575873972032\\
-0.171809189258446	-1.27575873972032\\
-0.173175568359851	-1.27575873972032\\
-0.175909299452807	-1.27000841314626\\
-0.17864434580228	-1.27000841314626\\
-0.18548785880563	-1.27000841314626\\
-0.188227680274368	-1.26429977709609\\
-0.192340070036843	-1.26429977709609\\
-0.196455715197281	-1.26429977709609\\
-0.19920132420393	-1.26429977709609\\
-0.200574690738638	-1.25863204800618\\
-0.203322561857621	-1.25863204800618\\
-0.206071969085613	-1.25863204800618\\
-0.207447255776296	-1.25863204800618\\
-0.208822934947841	-1.25300446427716\\
-0.210199009429274	-1.24741628544906\\
-0.214329633104962	-1.24741628544906\\
-0.222601938222241	-1.24741628544906\\
-0.22812524818251	-1.24741628544906\\
-0.22812524818251	-1.24186679141509\\
-0.230889504591735	-1.24186679141509\\
-0.232272293352044	-1.24186679141509\\
-0.232272293352044	-1.23635528167179\\
-0.235039206622265	-1.23088107460365\\
-0.247512940253765	-1.23088107460365\\
-0.248901255315724	-1.23088107460365\\
-0.253069091975864	-1.23088107460365\\
-0.261418049449892	-1.23088107460365\\
-0.264205060761704	-1.23088107460365\\
-0.266994125784264	-1.23088107460365\\
-0.268389436168939	-1.23088107460365\\
-0.269785269274496	-1.23088107460365\\
-0.271181628214342	-1.23088107460365\\
-0.28237180591758	-1.23088107460365\\
-0.283773038745526	-1.23088107460365\\
-0.287980094420274	-1.23088107460365\\
-0.287980094420274	-1.22544350680015\\
-0.29078762796968	-1.22544350680015\\
-0.292192253350221	-1.22544350680015\\
-0.292192253350221	-1.2200419324037\\
-0.295003237534138	-1.2200419324037\\
-0.296409602847669	-1.2200419324037\\
-0.302040961936105	-1.2200419324037\\
-0.302040961936105	-1.21467572248659\\
-0.303450292617017	-1.21467572248659\\
-0.303450292617017	-1.20934426445556\\
-0.304860226272727	-1.20934426445556\\
-0.306270766224641	-1.20404696148242\\
-0.307681915803279	-1.20404696148242\\
-0.30909367834834	-1.20404696148242\\
-0.30909367834834	-1.19878323195946\\
-0.313332677318047	-1.19878323195946\\
-0.314746925311586	-1.19878323195946\\
-0.314746925311586	-1.19355250897832\\
-0.316161803109968	-1.19355250897832\\
-0.318993461715425	-1.18835423983105\\
-0.32466448666377	-1.18835423983105\\
-0.32892460808688	-1.18835423983105\\
-0.331768004283971	-1.18318788553234\\
-0.333190707443887	-1.18318788553234\\
-0.336038141468167	-1.18318788553234\\
-0.338888302663199	-1.18318788553234\\
-0.344596920444521	-1.18318788553234\\
-0.344596920444521	-1.1780529203618\\
-0.346025823997477	-1.1780529203618\\
-0.346025823997477	-1.17294883142527\\
-0.353181017213969	-1.17294883142527\\
-0.353181017213969	-1.16787511823418\\
-0.354614216476481	-1.16787511823418\\
-0.361791218361994	-1.16787511823418\\
-0.366106357957595	-1.16787511823418\\
-0.373313480977139	-1.16787511823418\\
-0.37620174739017	-1.16787511823418\\
-0.37620174739017	-1.16283129230223\\
-0.381987736459321	-1.16283129230223\\
-0.383436226488104	-1.16283129230223\\
-0.384885521460473	-1.15781687675831\\
-0.389238275533337	-1.15781687675831\\
-0.392144208942252	-1.15781687675831\\
-0.392144208942252	-1.15283140597508\\
-0.397966053688647	-1.15283140597508\\
-0.397966053688647	-1.14787442521232\\
-0.399423617189391	-1.14294549027445\\
-0.405262402882922	-1.14294549027445\\
-0.405262402882922	-1.13804416718142\\
-0.409650565914661	-1.13804416718142\\
-0.411115037434875	-1.13804416718142\\
-0.415513762307636	-1.13317003185247\\
-0.415513762307636	-1.12832266980212\\
-0.416981788133367	-1.12832266980212\\
-0.418450713147067	-1.12832266980212\\
-0.419920541624404	-1.12832266980212\\
-0.419920541624404	-1.12350167584777\\
-0.422862926151292	-1.12350167584777\\
-0.428758726654705	-1.12350167584777\\
-0.430235000429145	-1.12350167584777\\
-0.434669468914418	-1.12350167584777\\
-0.437630531625623	-1.12350167584777\\
-0.437630531625623	-1.11870665382847\\
-0.440595436420926	-1.11870665382847\\
-0.445050076599372	-1.11870665382847\\
-0.446536917002803	-1.11870665382847\\
-0.451003383553603	-1.11870665382847\\
-0.452494202948702	-1.11870665382847\\
-0.453986028710685	-1.11870665382847\\
-0.456972718090771	-1.11870665382847\\
-0.461460417623772	-1.11870665382847\\
-0.465957430049687	-1.11870665382847\\
-0.4674585261571	-1.11393721633425\\
-0.468960676324101	-1.11393721633425\\
-0.470463885426357	-1.10919298444561\\
-0.473473500038916	-1.10919298444561\\
-0.474979915400585	-1.10447358748273\\
-0.477995987015294	-1.10447358748273\\
-0.481016413098693	-1.10447358748273\\
-0.482528271624053	-1.10447358748273\\
-0.482528271624053	-1.09977866276387\\
-0.484041233877988	-1.09977866276387\\
-0.491622779664026	-1.09977866276387\\
-0.493142471744393	-1.09977866276387\\
-0.497708407441559	-1.09977866276387\\
-0.503812523971004	-1.09977866276387\\
-0.508402949836827	-1.09977866276387\\
-0.508402949836827	-1.09510785537263\\
-0.509935470778331	-1.09510785537263\\
-0.51146919030237	-1.09510785537263\\
-0.51761616438374	-1.09510785537263\\
-0.51761616438374	-1.08583721039664\\
-0.519155959654762	-1.08583721039664\\
-0.520696986814573	-1.08583721039664\\
-0.522239251501318	-1.08583721039664\\
-0.522239251501318	-1.08123669982744\\
-0.52378275937852	-1.0766589602075\\
-0.525327516135257	-1.0766589602075\\
-0.528420799172572	-1.0766589602075\\
-0.529969336960798	-1.07210367223963\\
-0.534622605002308	-1.07210367223963\\
-0.534622605002308	-1.06757052316092\\
-0.539287478118505	-1.0630592065621\\
-0.542403919740327	-1.0630592065621\\
-0.542403919740327	-1.05856942221307\\
-0.545525638237824	-1.05856942221307\\
-0.547088491430207	-1.05410087589454\\
-0.551785100019194	-1.05410087589454\\
-0.556493911660228	-1.05410087589454\\
-0.559639982021896	-1.05410087589454\\
-0.559639982021896	-1.04965327923524\\
-0.559639982021896	-1.04522634955477\\
-0.561215094888552	-1.04522634955477\\
-0.562791601352365	-1.04522634955477\\
-0.565948820675863	-1.04081980971168\\
-0.565948820675863	-1.03643338795656\\
-0.572280265886226	-1.03643338795656\\
-0.572280265886226	-1.03206681779007\\
-0.573866708296376	-1.03206681779007\\
-0.575454596331717	-1.03206681779007\\
-0.581820738181114	-1.03206681779007\\
-0.586610852700916	-1.02771983782561\\
-0.588210547865669	-1.02771983782561\\
-0.589811749695142	-1.02339219165647\\
-0.593018701198599	-1.02339219165647\\
-0.593018701198599	-1.01908362772728\\
-0.597840603436255	-1.01908362772728\\
-0.597840603436255	-1.01479389920965\\
-0.60267644619485	-1.01479389920965\\
-0.60590818206997	-1.01479389920965\\
-0.60752642406336	-1.01052276388172\\
-0.609146258558022	-1.01052276388172\\
-0.610767692950002	-1.00626998401161\\
-0.612390734674117	-1.00626998401161\\
-0.614015391204257	-1.00626998401161\\
-0.615641670053704	-1.00626998401161\\
-0.617269578775439	-1.00203532624451\\
-0.622163160306364	-1.00203532624451\\
-0.623797664852222	-1.00203532624451\\
-0.627071686473558	-0.997818561493338\\
-0.627071686473558	-0.993619464832787\\
-0.635286347144713	-0.993619464832787\\
-0.635286347144713	-0.989437815396669\\
-0.635286347144713	-0.985273396278427\\
-0.641889055552915	-0.985273396278427\\
-0.643544103095886	-0.985273396278427\\
-0.645200915305017	-0.981125994434675\\
-0.646859500505133	-0.976995400591683\\
-0.646859500505133	-0.972881409154686\\
-0.648519867067332	-0.972881409154686\\
-0.651845977996033	-0.972881409154686\\
-0.655179315999968	-0.972881409154686\\
-0.655179315999968	-0.96878381811991\\
-0.658519949753178	-0.96878381811991\\
-0.660193024208766	-0.964702428989233\\
-0.661867948707659	-0.964702428989233\\
-0.661867948707659	-0.960637046687376\\
-0.665223383106397	-0.960637046687376\\
-0.665223383106397	-0.956587479481524\\
-0.666903910767847	-0.956587479481524\\
-0.666903910767847	-0.952553538903322\\
-0.666903910767847	-0.948535039673123\\
-0.671956843243585	-0.948535039673123\\
-0.678720908440625	-0.948535039673123\\
-0.678720908440625	-0.944531799626449\\
-0.682114602336432	-0.944531799626449\\
-0.682114602336432	-0.94054363964255\\
-0.683814397398825	-0.94054363964255\\
-0.685516170509458	-0.94054363964255\\
-0.685516170509458	-0.936570383575021\\
-0.687219931217281	-0.936570383575021\\
-0.699202723012866	-0.936570383575021\\
-0.699202723012866	-0.932611858184385\\
-0.70264482344083	-0.932611858184385\\
-0.714758432862104	-0.932611858184385\\
-0.716497500500366	-0.928667893072588\\
-0.716497500500366	-0.924738320619328\\
-0.719982155436565	-0.924738320619328\\
-0.725225598689626	-0.924738320619328\\
-0.726977846260518	-0.924738320619328\\
-0.726977846260518	-0.916921696726384\\
-0.730489057347589	-0.916921696726384\\
-0.735772831747362	-0.916921696726384\\
-0.737538657227256	-0.913034323386428\\
-0.741077227990445	-0.909160698789067\\
-0.742849996459846	-0.909160698789067\\
-0.744625102569991	-0.909160698789067\\
-0.746402558102178	-0.909160698789067\\
-0.746402558102178	-0.905300668308017\\
-0.748182374914252	-0.905300668308017\\
-0.749964564941323	-0.901454079748112\\
-0.751749140196478	-0.901454079748112\\
-0.751749140196478	-0.897620783292918\\
-0.753536112771509	-0.897620783292918\\
-0.757117298646302	-0.897620783292918\\
-0.758911536529821	-0.893800631453754\\
-0.760708220902242	-0.893800631453754\\
-0.7661130783349	-0.893800631453754\\
-0.7661130783349	-0.889993479020081\\
-0.767919674464272	-0.889993479020081\\
-0.769728780405365	-0.886199183011199\\
-0.776990562014334	-0.886199183011199\\
-0.776990562014334	-0.882417602629227\\
-0.778812412582005	-0.882417602629227\\
-0.778812412582005	-0.878648599213321\\
-0.784293550175203	-0.878648599213321\\
-0.78612583650204	-0.878648599213321\\
-0.789798352131445	-0.878648599213321\\
-0.789798352131445	-0.874892036195079\\
-0.793481551090959	-0.874892036195079\\
-0.80088045096771	-0.874892036195079\\
-0.806458518650504	-0.874892036195079\\
-0.808323456088485	-0.874892036195079\\
-0.810191209114857	-0.874892036195079\\
-0.812061792779555	-0.863695654324821\\
-0.815811512765661	-0.863695654324821\\
-0.815811512765661	-0.85998752756544\\
-0.81769067973222	-0.85998752756544\\
-0.819572738629631	-0.85998752756544\\
-0.819572738629631	-0.85629118826694\\
-0.821457705059783	-0.85629118826694\\
-0.82902696215231	-0.85629118826694\\
-0.830926704297712	-0.85629118826694\\
-0.834735215735626	-0.85629118826694\\
-0.836644017996913	-0.85629118826694\\
-0.840470798950504	-0.85629118826694\\
-0.842388811356523	-0.85629118826694\\
-0.844309927735988	-0.852606511541676\\
-0.846234165264991	-0.852606511541676\\
-0.855902780502039	-0.852606511541676\\
-0.855902780502039	-0.848933374312844\\
-0.857846113010078	-0.848933374312844\\
-0.859792690621894	-0.848933374312844\\
-0.861742531594067	-0.848933374312844\\
-0.863695654324821	-0.848933374312844\\
-0.865652077355554	-0.848933374312844\\
-0.869574899207743	-0.848933374312844\\
-0.87548435617714	-0.848933374312844\\
-0.87548435617714	-0.845271655278224\\
-0.877460978592866	-0.845271655278224\\
-0.877460978592866	-0.841621234874822\\
-0.877460978592866	-0.83798199524439\\
-0.887396001412087	-0.83798199524439\\
-0.889393528567888	-0.83798199524439\\
-0.891394610825781	-0.834353820199801\\
-0.893399268904429	-0.834353820199801\\
-0.895407523691298	-0.834353820199801\\
-0.895407523691298	-0.830736595192246\\
-0.895407523691298	-0.827130207279227\\
-0.89741939624456	-0.823534545093338\\
-0.899434907795027	-0.823534545093338\\
-0.907533774738154	-0.823534545093338\\
-0.909567805918022	-0.819949498811787\\
-0.911605607217156	-0.819949498811787\\
-0.913647201131332	-0.819949498811787\\
-0.915692610345451	-0.819949498811787\\
-0.917741857735747	-0.819949498811787\\
-0.92185195951985	-0.819949498811787\\
-0.92185195951985	-0.812810822215924\\
-0.923912860642996	-0.812810822215924\\
-0.925977693405624	-0.809256979715024\\
-0.925977693405624	-0.805713328689292\\
-0.928046481674717	-0.802179766606894\\
-0.928046481674717	-0.798656192312467\\
-0.928046481674717	-0.788144404713543\\
-0.930119249522471	-0.788144404713543\\
-0.930119249522471	-0.784659796657481\\
-0.932196021228724	-0.784659796657481\\
-0.932196021228724	-0.781184690378509\\
-0.934276821283435	-0.781184690378509\\
-0.934276821283435	-0.777718992459438\\
-0.934276821283435	-0.774262610691217\\
-0.93845060546372	-0.774262610691217\\
-0.93845060546372	-0.770815454051023\\
-0.942640802281559	-0.770815454051023\\
-0.942640802281559	-0.767377432680851\\
-0.944742118959671	-0.767377432680851\\
-0.946847615481559	-0.767377432680851\\
-0.948957317880383	-0.767377432680851\\
-0.948957317880383	-0.763948457866579\\
-0.948957317880383	-0.760528442017499\\
-0.951071252420581	-0.760528442017499\\
-0.951071252420581	-0.757117298646302\\
-0.957438715062697	-0.757117298646302\\
-0.959569845538287	-0.753714942349505\\
-0.961705343047187	-0.753714942349505\\
-0.961705343047187	-0.750321288788308\\
-0.96384523530248	-0.750321288788308\\
-0.968138316167881	-0.750321288788308\\
-0.970291561476964	-0.750321288788308\\
-0.970291561476964	-0.746936254669865\\
-0.974611605552799	-0.746936254669865\\
-0.976778462598375	-0.746936254669865\\
-0.978949915618851	-0.746936254669865\\
-0.981125994434675	-0.746936254669865\\
-0.983306729144994	-0.746936254669865\\
-0.983306729144994	-0.743559757728969\\
-0.983306729144994	-0.740191716710129\\
-0.985492150131228	-0.740191716710129\\
-0.989877173890376	-0.740191716710129\\
-0.992076838870524	-0.740191716710129\\
-0.996490632773214	-0.740191716710129\\
-0.998704825697811	-0.740191716710129\\
-0.998704825697811	-0.736832051350034\\
-1.00092392578495	-0.736832051350034\\
-1.00092392578495	-0.733480682360393\\
-1.00761099836805	-0.733480682360393\\
-1.01659782060388	-0.733480682360393\\
-1.02112216352095	-0.733480682360393\\
-1.02566750565214	-0.726802521114015\\
-1.02794814201674	-0.726802521114015\\
-1.03943246320302	-0.726802521114015\\
-1.03943246320302	-0.723475575006439\\
-1.0440647681404	-0.723475575006439\\
-1.04638934297878	-0.723475575006439\\
-1.04871958593725	-0.720156617535805\\
-1.05105553744037	-0.720156617535805\\
-1.05339723833527	-0.720156617535805\\
-1.05339723833527	-0.716845574044033\\
-1.05574472989768	-0.716845574044033\\
-1.05574472989768	-0.713542370752487\\
-1.05809805383812	-0.710246934747184\\
-1.05809805383812	-0.703679077176095\\
-1.06282236790661	-0.703679077176095\\
-1.06757052316092	-0.703679077176095\\
-1.06995365031065	-0.703679077176095\\
-1.06995365031065	-0.700406513976818\\
-1.07473822593563	-0.700406513976818\\
-1.07473822593563	-0.697141434769308\\
-1.0771397647706	-0.690633453903722\\
-1.0771397647706	-0.687390416975229\\
-1.0771397647706	-0.684154593472337\\
-1.07954753201459	-0.684154593472337\\
-1.07954753201459	-0.67770432447885\\
-1.08196157408983	-0.67770432447885\\
-1.0843819379289	-0.67770432447885\\
-1.08680867098237	-0.67770432447885\\
-1.08680867098237	-0.67448974967536\\
-1.08924182122665	-0.67448974967536\\
-1.09168143717191	-0.67128212964831\\
-1.09412756787023	-0.67128212964831\\
-1.09658026292382	-0.67128212964831\\
-1.1015055473072	-0.67128212964831\\
-1.10397823866884	-0.67128212964831\\
-1.10397823866884	-0.668081401508422\\
-1.10397823866884	-0.664887503053048\\
-1.10645769846713	-0.664887503053048\\
-1.10894397918475	-0.664887503053048\\
-1.11393721633425	-0.664887503053048\\
-1.11895838221478	-0.664887503053048\\
-1.12147957621704	-0.664887503053048\\
-1.12147957621704	-0.661700372755265\\
-1.12147957621704	-0.658519949753178\\
-1.12400791904014	-0.658519949753178\\
-1.12654346759472	-0.658519949753178\\
-1.12654346759472	-0.655346173839438\\
-1.12908627946497	-0.655346173839438\\
-1.13163641291949	-0.655346173839438\\
-1.13675888114472	-0.655346173839438\\
-1.13933133597574	-0.655346173839438\\
-1.14191135253501	-0.655346173839438\\
-1.14191135253501	-0.652178985450958\\
-1.14191135253501	-0.649018325658825\\
-1.1470943190399	-0.649018325658825\\
-1.1496973949851	-0.649018325658825\\
-1.1523082846831	-0.649018325658825\\
-1.1523082846831	-0.645864136158405\\
-1.15492705309003	-0.645864136158405\\
-1.15492705309003	-0.639574937877505\\
-1.15755376596831	-0.63643981552271\\
-1.1601884899003	-0.63643981552271\\
-1.16283129230223	-0.63643981552271\\
-1.16283129230223	-0.633310936292484\\
-1.16814140643586	-0.633310936292484\\
-1.17348466492493	-0.633310936292484\\
-1.17616890111898	-0.633310936292484\\
-1.17616890111898	-0.623961206931883\\
-1.1842729131206	-0.623961206931883\\
-1.18971908939484	-0.620856752591659\\
-1.19245545780809	-0.617758270351156\\
-1.19245545780809	-0.614665707643645\\
-1.19795514833778	-0.614665707643645\\
-1.20071863086197	-0.614665707643645\\
-1.20071863086197	-0.611579012429344\\
-1.20627327954655	-0.611579012429344\\
-1.20906461267636	-0.608498133187522\\
-1.21186539820423	-0.608498133187522\\
-1.21467572248659	-0.608498133187522\\
-1.22316480936766	-0.608498133187522\\
-1.22601417631398	-0.608498133187522\\
-1.22887353205823	-0.605423018908742\\
-1.23174297042445	-0.602353619087239\\
-1.23174297042445	-0.599289883713442\\
-1.23462258656544	-0.599289883713442\\
-1.23751247698838	-0.599289883713442\\
-1.24041273958106	-0.599289883713442\\
-1.24332347363873	-0.596231763266629\\
-1.24917676053341	-0.596231763266629\\
-1.24917676053341	-0.593179208707704\\
-1.25211951924961	-0.590132171472114\\
-1.26101352371141	-0.590132171472114\\
-1.26101352371141	-0.587090603462886\\
-1.26400046247818	-0.58405445704378\\
-1.26699872119385	-0.58405445704378\\
-1.27302965333931	-0.577998240694459\\
-1.27302965333931	-0.574978077735547\\
-1.27302965333931	-0.571963150296497\\
-1.27910724725637	-0.571963150296497\\
-1.28216383989135	-0.571963150296497\\
-1.28216383989135	-0.568953412946249\\
-1.28831322770874	-0.568953412946249\\
-1.29140627310054	-0.565948820675863\\
-1.29451172289963	-0.565948820675863\\
-1.29762970719227	-0.565948820675863\\
-1.29762970719227	-0.562949328892466\\
-1.29762970719227	-0.5599548934133\\
-1.30076035813468	-0.556965470459876\\
-1.30076035813468	-0.553981016652219\\
-1.30076035813468	-0.551001489003216\\
-1.30076035813468	-0.54505704216377\\
-1.3039038099978	-0.54505704216377\\
-1.31022966442077	-0.54505704216377\\
-1.31341234651648	-0.54505704216377\\
-1.31660838870309	-0.54505704216377\\
-1.3230411380014	-0.54505704216377\\
-1.3230411380014	-0.542092038913843\\
-1.32627814351992	-0.542092038913843\\
-1.32952910605299	-0.542092038913843\\
-1.33936730432877	-0.542092038913843\\
-1.34933687652215	-0.542092038913843\\
-1.34933687652215	-0.539131793692937\\
-1.36284193984688	-0.539131793692937\\
-1.36625730647335	-0.539131793692937\\
-1.37313626661023	-0.536176265396692\\
-1.37660024683609	-0.536176265396692\\
-1.37660024683609	-0.533225413281609\\
-1.37660024683609	-0.53027919696002\\
-1.38008082422649	-0.53027919696002\\
-1.38008082422649	-0.524400511896219\\
-1.38709258372406	-0.524400511896219\\
-1.38709258372406	-0.521467964113706\\
-1.39062418195244	-0.521467964113706\\
-1.39062418195244	-0.518539894034587\\
-1.39417320978105	-0.515616262977725\\
-1.39417320978105	-0.509782164838338\\
-1.39773988522034	-0.509782164838338\\
-1.40132443044572	-0.509782164838338\\
-1.40132443044572	-0.506871622012251\\
-1.40492707190547	-0.506871622012251\\
-1.40492707190547	-0.503965366712537\\
-1.40854804778134	-0.501063361850473\\
-1.41218758085094	-0.501063361850473\\
-1.41584591681348	-0.498165570642908\\
-1.41952330043229	-0.492382483561727\\
-1.41952330043229	-0.489497115612677\\
-1.42321998134714	-0.489497115612677\\
-1.42693621420628	-0.489497115612677\\
-1.43067225880313	-0.489497115612677\\
-1.43067225880313	-0.48373855288533\\
-1.44581993857325	-0.48373855288533\\
-1.44965912901839	-0.48373855288533\\
-1.44965912901839	-0.477995987015294\\
-1.44965912901839	-0.475130616179905\\
-1.46130682793573	-0.475130616179905\\
-1.4652337919066	-0.475130616179905\\
-1.47315622587141	-0.475130616179905\\
-1.47315622587141	-0.466557742316722\\
-1.47715235691414	-0.466557742316722\\
-1.47715235691414	-0.46370775163335\\
-1.48117221694289	-0.46370775163335\\
-1.48117221694289	-0.46086152242832\\
-1.48521615518536	-0.46086152242832\\
-1.48928452876263	-0.458019021788811\\
-1.49337770293185	-0.458019021788811\\
-1.4974960513384	-0.458019021788811\\
-1.4974960513384	-0.455180217051609\\
-1.4974960513384	-0.452345075799812\\
-1.4974960513384	-0.449513565859575\\
-1.4974960513384	-0.446685655296907\\
-1.50163995627799	-0.446685655296907\\
-1.50580980896907	-0.446685655296907\\
-1.50580980896907	-0.443861312414517\\
-1.51422896880503	-0.443861312414517\\
-1.51422896880503	-0.441040505748695\\
-1.51422896880503	-0.438223204066256\\
-1.5313969342707	-0.438223204066256\\
-1.53576018735342	-0.438223204066256\\
-1.53576018735342	-0.435409376361507\\
-1.53576018735342	-0.432598991853273\\
-1.54015287570177	-0.432598991853273\\
-1.54457548508535	-0.42979201998196\\
-1.54902851361801	-0.42979201998196\\
-1.55351247218477	-0.426988430406654\\
-1.55351247218477	-0.42139127785675\\
-1.55351247218477	-0.418597655268253\\
-1.5580278848876	-0.418597655268253\\
-1.56257528951084	-0.418597655268253\\
-1.56257528951084	-0.415807295742452\\
-1.56715523800751	-0.415807295742452\\
-1.57641504834913	-0.415807295742452\\
-1.58109608963448	-0.413020169989823\\
-1.58581203481147	-0.410236248922982\\
-1.59056351478244	-0.410236248922982\\
-1.59056351478244	-0.407455503654059\\
-1.59535117804182	-0.407455503654059\\
-1.60017569134425	-0.407455503654059\\
-1.60017569134425	-0.404677905492112\\
-1.60503774040489	-0.404677905492112\\
-1.61487728790681	-0.404677905492112\\
-1.61985625937388	-0.404677905492112\\
-1.62487571430915	-0.404677905492112\\
-1.62487571430915	-0.401903425940574\\
-1.62487571430915	-0.399132036694729\\
-1.63503926770214	-0.399132036694729\\
-1.63503926770214	-0.396363709639231\\
-1.64018502359335	-0.396363709639231\\
-1.64018502359335	-0.393598416845649\\
-1.64018502359335	-0.390836130570051\\
-1.64537457984556	-0.390836130570051\\
-1.64537457984556	-0.388076823250612\\
-1.65060883070191	-0.388076823250612\\
-1.65588869863236	-0.388076823250612\\
-1.66121513554839	-0.388076823250612\\
-1.66121513554839	-0.385320467505268\\
-1.66658912408407	-0.382567036129382\\
-1.66658912408407	-0.379816502093454\\
-1.67201167894816	-0.379816502093454\\
-1.67748384835175	-0.379816502093454\\
-1.68858140027171	-0.379816502093454\\
-1.68858140027171	-0.374324018785614\\
-1.68858140027171	-0.371582016310166\\
-1.69420906073758	-0.371582016310166\\
-1.69420906073758	-0.368842804763221\\
-1.69989089511594	-0.368842804763221\\
-1.69989089511594	-0.366106357957595\\
-1.70562814358071	-0.36337264986809\\
-1.71142209028464	-0.36337264986809\\
-1.71142209028464	-0.360641654629402\\
-1.71142209028464	-0.357913346534051\\
-1.7231854478172	-0.355187700030339\\
-1.7231854478172	-0.352464689720336\\
-1.7231854478172	-0.347026476846644\\
-1.7231854478172	-0.344311224238128\\
-1.72915766666746	-0.344311224238128\\
-1.7351922047533	-0.341598507729806\\
-1.74129060082544	-0.341598507729806\\
-1.74745445256288	-0.341598507729806\\
-1.75368541965534	-0.341598507729806\\
-1.75368541965534	-0.338888302663199\\
-1.75368541965534	-0.336180584522009\\
-1.75368541965534	-0.330772511650518\\
-1.75368541965534	-0.32807210858199\\
-1.75368541965534	-0.32537409575884\\
-1.75368541965534	-0.322678449348373\\
-1.75368541965534	-0.319985145649303\\
-1.75368541965534	-0.317294161090037\\
-1.75998522709127	-0.317294161090037\\
-1.75998522709127	-0.311919055742792\\
-1.76635566866814	-0.311919055742792\\
-1.77279861074322	-0.309234888444853\\
-1.7793159962453	-0.309234888444853\\
-1.78590984896913	-0.309234888444853\\
-1.78590984896913	-0.301195651577145\\
-1.78590984896913	-0.298520251533308\\
-1.78590984896913	-0.295846986525195\\
-1.78590984896913	-0.293175834074137\\
-1.7925822781773	-0.290506771814989\\
-1.7925822781773	-0.287839777494605\\
-1.79933548353623	-0.285174828970339\\
-1.79933548353623	-0.279850981283167\\
-1.80617176041593	-0.279850981283167\\
-1.80617176041593	-0.277192038374167\\
-1.80617176041593	-0.274535053766203\\
-1.81309350558655	-0.274535053766203\\
-1.82010322334773	-0.274535053766203\\
-1.82720353213123	-0.274535053766203\\
-1.82720353213123	-0.271880005847145\\
-1.82720353213123	-0.26922687310668\\
-1.82720353213123	-0.266575634134913\\
-1.83439717162146	-0.266575634134913\\
-1.83439717162146	-0.261278752351755\\
-1.83439717162146	-0.258633067210338\\
-1.83439717162146	-0.255989191174881\\
-1.84168701044365	-0.253347103317183\\
-1.84168701044365	-0.2480682088827\\
-1.84907605447505	-0.245431360906081\\
-1.84907605447505	-0.242796218304989\\
-1.84907605447505	-0.240162760600115\\
-1.84907605447505	-0.234900818390461\\
-1.84907605447505	-0.232272293352044\\
-1.84907605447505	-0.22964537214013\\
-1.85656745584105	-0.22964537214013\\
-1.8641645226653	-0.22964537214013\\
-1.8641645226653	-0.227020034693076\\
-1.8641645226653	-0.221774031245361\\
-1.87187072965129	-0.221774031245361\\
-1.87187072965129	-0.219153325516273\\
-1.87187072965129	-0.216534124092863\\
-1.87187072965129	-0.211300155542114\\
-1.87968972958238	-0.211300155542114\\
-1.88762536583788	-0.208685349288462\\
-1.88762536583788	-0.206071969085613\\
-1.88762536583788	-0.203459995549534\\
-1.88762536583788	-0.198240191288777\\
-1.90386295692377	-0.198240191288777\\
-1.90386295692377	-0.193025782807591\\
-1.91217368066732	-0.190420554245042\\
-1.91217368066732	-0.187816617470093\\
-1.91217368066732	-0.180012368990889\\
-1.91217368066732	-0.177413410793322\\
-1.91217368066732	-0.174815650400204\\
-1.9206186126809	-0.174815650400204\\
-1.9206186126809	-0.172219069193365\\
-1.9206186126809	-0.16702937015052\\
-1.9206186126809	-0.164436215359889\\
-1.92920278119726	-0.164436215359889\\
-1.92920278119726	-0.16184416584432\\
-1.93793150877343	-0.156663309321233\\
-1.93793150877343	-0.154074465784803\\
-1.9468104359723	-0.151486654463701\\
-1.9468104359723	-0.146314055959591\\
-1.9468104359723	-0.141145369272062\\
-1.9468104359723	-0.135980450609819\\
-1.9468104359723	-0.133399359550027\\
-1.9468104359723	-0.128239824875734\\
-1.9468104359723	-0.125661345747895\\
-1.9468104359723	-0.123083701818403\\
-1.97441015934803	-0.123083701818403\\
-1.97441015934803	-0.120506875430814\\
-1.97441015934803	-0.117930848967188\\
-1.98395362568587	-0.117930848967188\\
-1.99368128339635	-0.117930848967188\\
-1.99368128339635	-0.115355604847216\\
-2.00360133999512	-0.115355604847216\\
-2.00360133999512	-0.112781125527352\\
-2.00360133999512	-0.110207393499945\\
-2.00360133999512	-0.107634391292386\\
-2.01372257648147	-0.107634391292386\\
-2.024054402625	-0.107634391292386\\
-2.024054402625	-0.105062101466245\\
-2.024054402625	-0.0973493323869428\\
-2.024054402625	-0.0947797183561341\\
-2.024054402625	-0.0922107299976855\\
-2.024054402625	-0.0870745613218831\\
-2.03460691912115	-0.0870745613218831\\
-2.03460691912115	-0.0819406886856755\\
-2.03460691912115	-0.0768089748417617\\
-2.03460691912115	-0.07167928294326\\
-2.03460691912115	-0.0665514765177568\\
-2.04539098767012	-0.0639882378058005\\
-2.04539098767012	-0.0614254194415418\\
-2.05641831022786	-0.0614254194415418\\
-2.05641831022786	-0.056300975914005\\
-2.05641831022786	-0.0537393168753835\\
-2.05641831022786	-0.0511780104321935\\
-2.05641831022786	-0.0486170396889229\\
-2.05641831022786	-0.0434960377965541\\
-2.06770151891441	-0.0383761763290527\\
-2.06770151891441	-0.0358166311660009\\
-2.06770151891441	-0.0332573206268392\\
-2.06770151891441	-0.0306982279077932\\
-2.06770151891441	-0.0281393362150819\\
-2.06770151891441	-0.0230220887788835\\
-2.06770151891441	-0.0179054441385493\\
-2.06770151891441	-0.00767342705473739\\
-2.06770151891441	-0.00255778670610329\\
-2.06770151891441	0.00511559014612173\\
};
\addlegendentry{Camera2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826689	-1.55306266964533\\
-0.00134620246826689	-1.55306266964533\\
-0.00538483427006975	-1.55306266964533\\
-0.00807730020019326	-1.55306266964533\\
-0.00807730020019326	-1.54457548508535\\
-0.00942355390394223	-1.54457548508535\\
-0.012116114990504	-1.54457548508535\\
-0.0134624272546615	-1.54457548508535\\
-0.0161551274301335	-1.54457548508535\\
-0.017501520224557	-1.54457548508535\\
-0.017501520224557	-1.53619812368096\\
-0.0228874331007498	-1.53619812368096\\
-0.0242340089603115	-1.52792720638804\\
-0.0255806287641485	-1.51975951032077\\
-0.0255806287641485	-1.51169195916959\\
-0.0269272949572388	-1.51169195916959\\
-0.0309675963308464	-1.51169195916959\\
-0.0336614073787436	-1.51169195916959\\
-0.0350084032870863	-1.51169195916959\\
-0.0390497819492981	-1.51169195916959\\
-0.0457868633154757	-1.51169195916959\\
-0.048482260734235	-1.51169195916959\\
-0.0511780104321935	-1.51169195916959\\
-0.052526023537526	-1.51169195916959\\
-0.0552223385744677	-1.50372161434722\\
-0.0606161929877205	-1.50372161434722\\
-0.0606161929877205	-1.49584566679727\\
-0.0619649260591117	-1.49584566679727\\
-0.0633137718594319	-1.48806142940642\\
-0.0660118115416717	-1.48806142940642\\
-0.0768089748417617	-1.48806142940642\\
-0.0781592242402733	-1.48806142940642\\
-0.0781592242402733	-1.48036632996748\\
-0.0808601530700725	-1.48036632996748\\
-0.0822108374894892	-1.48036632996748\\
-0.0822108374894892	-1.47275790464587\\
-0.0849126588218327	-1.47275790464587\\
-0.0862638007343506	-1.47275790464587\\
-0.0876151001474579	-1.47275790464587\\
-0.0876151001474579	-1.4652337919066\\
-0.0889665595659492	-1.4652337919066\\
-0.0889665595659492	-1.4577917268634\\
-0.0903181814966767	-1.4577917268634\\
-0.0903181814966767	-1.450429536015\\
-0.093021922932742	-1.450429536015\\
-0.0943740474623778	-1.450429536015\\
-0.0970788167219903	-1.450429536015\\
-0.0997842963776896	-1.450429536015\\
-0.101137308911032	-1.450429536015\\
-0.103843892023151	-1.450429536015\\
-0.105197467662912	-1.44314513233708\\
-0.107905199780705	-1.44314513233708\\
-0.110613723273302	-1.44314513233708\\
-0.111968288141183	-1.43593651070131\\
-0.11738862788447	-1.43593651070131\\
-0.121456138520891	-1.43593651070131\\
-0.124168924914696	-1.43593651070131\\
-0.12552565961042	-1.43593651070131\\
-0.126882625404681	-1.43593651070131\\
-0.128239824875734	-1.43593651070131\\
-0.128239824875734	-1.42880174359558\\
-0.129597260604889	-1.42880174359558\\
-0.130954935176545	-1.42880174359558\\
-0.132312851178227	-1.42880174359558\\
-0.132312851178227	-1.42173897712195\\
-0.133671011200623	-1.42173897712195\\
-0.135029417837615	-1.42173897712195\\
-0.136388073686321	-1.42173897712195\\
-0.136388073686321	-1.41474642725068\\
-0.140465562523162	-1.41474642725068\\
-0.140465562523162	-1.40782237631111\\
-0.143185182235598	-1.40782237631111\\
-0.143185182235598	-1.40096516536303\\
-0.149988912568424	-1.40096516536303\\
-0.151350482117063	-1.38744496534382\\
-0.152712332308357	-1.38744496534382\\
-0.156799593181931	-1.38744496534382\\
-0.158162592406516	-1.38744496534382\\
-0.16225336408897	-1.38744496534382\\
-0.166346852803858	-1.38744496534382\\
-0.170443130848549	-1.38744496534382\\
-0.18274942902043	-1.38744496534382\\
-0.186857594206141	-1.38744496534382\\
-0.188227680274368	-1.3741737298679\\
-0.189598119763064	-1.3741737298679\\
-0.196455715197281	-1.3741737298679\\
-0.197828333287553	-1.3741737298679\\
-0.208822934947841	-1.3741737298679\\
-0.210199009429274	-1.3741737298679\\
-0.214329633104962	-1.3741737298679\\
-0.215707317225582	-1.36762792576352\\
-0.217085410883639	-1.36762792576352\\
-0.217085410883639	-1.36114020200084\\
-0.218463916941439	-1.36114020200084\\
-0.218463916941439	-1.35470926872085\\
-0.219842838266997	-1.35470926872085\\
-0.223982122616896	-1.35470926872085\\
-0.225362733809338	-1.34833387898112\\
-0.22812524818251	-1.3420128268509\\
-0.229507157175711	-1.3420128268509\\
-0.232272293352044	-1.3420128268509\\
-0.232272293352044	-1.32952910605299\\
-0.236423337006163	-1.32952910605299\\
-0.236423337006163	-1.3233642148668\\
-0.237807920482413	-1.3233642148668\\
-0.241964419025599	-1.3233642148668\\
-0.243350844463874	-1.3233642148668\\
-0.248901255315724	-1.3233642148668\\
-0.248901255315724	-1.31724921311856\\
-0.250290050280657	-1.31724921311856\\
-0.250290050280657	-1.31118307480555\\
-0.250290050280657	-1.30516480548786\\
-0.265599335014629	-1.30516480548786\\
-0.266994125784264	-1.29919344099042\\
-0.268389436168939	-1.29919344099042\\
-0.269785269274496	-1.29919344099042\\
-0.272578516109506	-1.29919344099042\\
-0.276772384852714	-1.29919344099042\\
-0.283773038745526	-1.29919344099042\\
-0.285174828970339	-1.29326804617149\\
-0.286577179792383	-1.29326804617149\\
-0.287980094420274	-1.29326804617149\\
-0.289383576070941	-1.29326804617149\\
-0.29078762796968	-1.29326804617149\\
-0.292192253350221	-1.29326804617149\\
-0.293597455454783	-1.29326804617149\\
-0.302040961936105	-1.29326804617149\\
-0.304860226272727	-1.29326804617149\\
-0.304860226272727	-1.28738771375339\\
-0.306270766224641	-1.28738771375339\\
-0.310506057208762	-1.28738771375339\\
-0.317577314109324	-1.28738771375339\\
-0.318993461715425	-1.28738771375339\\
-0.320410249343745	-1.28738771375339\\
-0.320410249343745	-1.28155156321185\\
-0.320410249343745	-1.27575873972032\\
-0.321827680419531	-1.27575873972032\\
-0.32466448666377	-1.27000841314626\\
-0.327503908048187	-1.27000841314626\\
-0.334614085329685	-1.27000841314626\\
-0.334614085329685	-1.25863204800618\\
-0.334614085329685	-1.25300446427716\\
-0.336038141468167	-1.24741628544906\\
-0.337462879396683	-1.24741628544906\\
-0.344596920444521	-1.24741628544906\\
-0.346025823997477	-1.24741628544906\\
-0.34745543440343	-1.24186679141509\\
-0.350316790283143	-1.24186679141509\\
-0.351748543039441	-1.24186679141509\\
-0.354614216476481	-1.22544350680015\\
-0.356048144508261	-1.22544350680015\\
-0.363228845868729	-1.22544350680015\\
-0.364667224479168	-1.22544350680015\\
-0.364667224479168	-1.2200419324037\\
-0.366106357957595	-1.2200419324037\\
-0.370428325426919	-1.2200419324037\\
-0.37909315552819	-1.2200419324037\\
-0.381987736459321	-1.2200419324037\\
-0.383436226488104	-1.21467572248659\\
-0.392144208942252	-1.21467572248659\\
-0.393598416845649	-1.21467572248659\\
-0.393598416845649	-1.20934426445556\\
-0.396509335173268	-1.20934426445556\\
-0.397966053688647	-1.20934426445556\\
-0.397966053688647	-1.20404696148242\\
-0.399423617189391	-1.20404696148242\\
-0.399423617189391	-1.19878323195946\\
-0.400882029756544	-1.19878323195946\\
-0.408186972435889	-1.19878323195946\\
-0.412580391195282	-1.19878323195946\\
-0.415513762307636	-1.19878323195946\\
-0.416981788133367	-1.19878323195946\\
-0.424335490831137	-1.19878323195946\\
-0.427283386719433	-1.18835423983105\\
-0.430235000429145	-1.18835423983105\\
-0.433190367129665	-1.18318788553234\\
-0.436149522255917	-1.18318788553234\\
-0.436149522255917	-1.1780529203618\\
-0.439112501512058	-1.17294883142527\\
-0.440595436420926	-1.17294883142527\\
-0.442079340875229	-1.17294883142527\\
-0.443564219415391	-1.17294883142527\\
-0.446536917002803	-1.16787511823418\\
-0.448024745219096	-1.16787511823418\\
-0.452494202948702	-1.16787511823418\\
-0.452494202948702	-1.16283129230223\\
-0.455478865523783	-1.16283129230223\\
-0.455478865523783	-1.15781687675831\\
-0.456972718090771	-1.15781687675831\\
-0.459963489391035	-1.15781687675831\\
-0.461460417623772	-1.15781687675831\\
-0.462958380609583	-1.15781687675831\\
-0.4674585261571	-1.15781687675831\\
-0.468960676324101	-1.15781687675831\\
-0.470463885426357	-1.15781687675831\\
-0.470463885426357	-1.15283140597508\\
-0.47196815835943	-1.15283140597508\\
-0.473473500038916	-1.15283140597508\\
-0.474979915400585	-1.15283140597508\\
-0.474979915400585	-1.14787442521232\\
-0.476487409400527	-1.14787442521232\\
-0.479505653242045	-1.14787442521232\\
-0.485555304941563	-1.14787442521232\\
-0.487070489917193	-1.14787442521232\\
-0.488586793928795	-1.14294549027445\\
-0.490104222121944	-1.14294549027445\\
-0.494663303574523	-1.14294549027445\\
-0.497708407441559	-1.14294549027445\\
-0.499232690013476	-1.14294549027445\\
-0.506871622012251	-1.14294549027445\\
-0.509935470778331	-1.14294549027445\\
-0.514540247081231	-1.14294549027445\\
-0.514540247081231	-1.13804416718142\\
-0.516077595388547	-1.13317003185247\\
-0.516077595388547	-1.12832266980212\\
-0.51761616438374	-1.12832266980212\\
-0.51761616438374	-1.12350167584777\\
-0.519155959654762	-1.11870665382847\\
-0.520696986814573	-1.11870665382847\\
-0.522239251501318	-1.11870665382847\\
-0.522239251501318	-1.11393721633425\\
-0.52378275937852	-1.11393721633425\\
-0.529969336960798	-1.11393721633425\\
-0.529969336960798	-1.10919298444561\\
-0.533070234042597	-1.10919298444561\\
-0.534622605002308	-1.10919298444561\\
-0.534622605002308	-1.10447358748273\\
-0.53773122112618	-1.10447358748273\\
-0.53773122112618	-1.09977866276387\\
-0.539287478118505	-1.09977866276387\\
-0.540845042328904	-1.09977866276387\\
-0.542403919740327	-1.09977866276387\\
-0.547088491430207	-1.09977866276387\\
-0.548652682036652	-1.09977866276387\\
-0.550218216181782	-1.09510785537263\\
-0.551785100019194	-1.0904608179337\\
-0.553353339731671	-1.0904608179337\\
-0.553353339731671	-1.08583721039664\\
-0.556493911660228	-1.08583721039664\\
-0.569111691512581	-1.08583721039664\\
-0.570695262485928	-1.08583721039664\\
-0.570695262485928	-1.08123669982744\\
-0.572280265886226	-1.0766589602075\\
-0.575454596331717	-1.0766589602075\\
-0.577043936640276	-1.0766589602075\\
-0.578634735903017	-1.0766589602075\\
-0.578634735903017	-1.07210367223963\\
-0.585012657282145	-1.07210367223963\\
-0.588210547865669	-1.07210367223963\\
-0.588210547865669	-1.06757052316092\\
-0.589811749695142	-1.0630592065621\\
-0.594624464886282	-1.0630592065621\\
-0.596231763266629	-1.0630592065621\\
-0.599450992528187	-1.0630592065621\\
-0.604291525220273	-1.0630592065621\\
-0.60590818206997	-1.0630592065621\\
-0.60752642406336	-1.05856942221307\\
-0.609146258558022	-1.05410087589454\\
-0.610767692950002	-1.05410087589454\\
-0.610767692950002	-1.04965327923524\\
-0.610767692950002	-1.04522634955477\\
-0.612390734674117	-1.04522634955477\\
-0.615641670053704	-1.04081980971168\\
-0.615641670053704	-1.03206681779007\\
-0.615641670053704	-1.02771983782561\\
-0.620530316248103	-1.02771983782561\\
-0.622163160306364	-1.02771983782561\\
-0.622163160306364	-1.02339219165647\\
-0.627071686473558	-1.02339219165647\\
-0.627071686473558	-1.01908362772728\\
-0.628711219186899	-1.01479389920965\\
-0.630352443664242	-1.01479389920965\\
-0.630352443664242	-1.01052276388172\\
-0.631995367830489	-1.00626998401161\\
-0.633639999653557	-1.00626998401161\\
-0.635286347144713	-1.00203532624451\\
-0.638584221395269	-1.00203532624451\\
-0.643544103095886	-1.00203532624451\\
-0.648519867067332	-1.00203532624451\\
-0.650182023409368	-0.997818561493338\\
-0.651845977996033	-0.997818561493338\\
-0.655179315999968	-0.997818561493338\\
-0.663544732055049	-0.997818561493338\\
-0.666903910767847	-0.997818561493338\\
-0.668586323996662	-0.997818561493338\\
-0.671956843243585	-0.997818561493338\\
-0.675335013544007	-0.997818561493338\\
-0.682114602336432	-0.997818561493338\\
-0.688925689127831	-0.997818561493338\\
-0.688925689127831	-0.993619464832787\\
-0.690633453903722	-0.993619464832787\\
-0.692343235265143	-0.993619464832787\\
-0.695768886916162	-0.993619464832787\\
-0.697484776938499	-0.989437815396669\\
-0.697484776938499	-0.985273396278427\\
-0.699202723012866	-0.985273396278427\\
-0.699202723012866	-0.976995400591683\\
-0.704368998008139	-0.976995400591683\\
-0.704368998008139	-0.972881409154686\\
-0.706095269055968	-0.972881409154686\\
-0.707823646845726	-0.972881409154686\\
-0.709554141701628	-0.96878381811991\\
-0.711286764011247	-0.96878381811991\\
-0.711286764011247	-0.964702428989233\\
-0.713021524226079	-0.964702428989233\\
-0.714758432862104	-0.964702428989233\\
-0.719982155436565	-0.964702428989233\\
-0.721727764227145	-0.960637046687376\\
-0.721727764227145	-0.956587479481524\\
-0.723475575006439	-0.956587479481524\\
-0.725225598689626	-0.956587479481524\\
-0.725225598689626	-0.952553538903322\\
-0.728732328772187	-0.952553538903322\\
-0.730489057347589	-0.948535039673123\\
-0.730489057347589	-0.944531799626449\\
-0.732248043180197	-0.944531799626449\\
-0.734009297534642	-0.944531799626449\\
-0.735772831747362	-0.944531799626449\\
-0.739306785456344	-0.944531799626449\\
-0.742849996459846	-0.944531799626449\\
-0.746402558102178	-0.944531799626449\\
-0.746402558102178	-0.94054363964255\\
-0.748182374914252	-0.94054363964255\\
-0.751749140196478	-0.94054363964255\\
-0.751749140196478	-0.936570383575021\\
-0.757117298646302	-0.936570383575021\\
-0.757117298646302	-0.928667893072588\\
-0.762507364260064	-0.928667893072588\\
-0.762507364260064	-0.924738320619328\\
-0.764308979183028	-0.924738320619328\\
-0.7661130783349	-0.924738320619328\\
-0.7661130783349	-0.92082297592017\\
-0.767919674464272	-0.92082297592017\\
-0.769728780405365	-0.92082297592017\\
-0.775171286742813	-0.92082297592017\\
-0.775171286742813	-0.916921696726384\\
-0.776990562014334	-0.916921696726384\\
-0.778812412582005	-0.916921696726384\\
-0.782463893159212	-0.916921696726384\\
-0.789798352131445	-0.916921696726384\\
-0.793481551090959	-0.916921696726384\\
-0.797175545976631	-0.916921696726384\\
-0.80459638185808	-0.916921696726384\\
-0.806458518650504	-0.916921696726384\\
-0.806458518650504	-0.913034323386428\\
-0.808323456088485	-0.913034323386428\\
-0.810191209114857	-0.913034323386428\\
-0.810191209114857	-0.905300668308017\\
-0.812061792779555	-0.905300668308017\\
-0.823345594738343	-0.905300668308017\\
-0.832829450017727	-0.905300668308017\\
-0.834735215735626	-0.905300668308017\\
-0.838555873470603	-0.901454079748112\\
-0.840470798950504	-0.897620783292918\\
-0.844309927735988	-0.897620783292918\\
-0.846234165264991	-0.897620783292918\\
-0.84816154124974	-0.897620783292918\\
-0.84816154124974	-0.893800631453754\\
-0.850092073127939	-0.893800631453754\\
-0.850092073127939	-0.889993479020081\\
-0.852025778470175	-0.889993479020081\\
-0.853962674981337	-0.889993479020081\\
-0.855902780502039	-0.886199183011199\\
-0.857846113010078	-0.882417602629227\\
-0.863695654324821	-0.882417602629227\\
-0.863695654324821	-0.878648599213321\\
-0.863695654324821	-0.871147779055117\\
-0.867611819372388	-0.871147779055117\\
-0.869574899207743	-0.86741569528076\\
-0.87548435617714	-0.86741569528076\\
-0.877460978592866	-0.86741569528076\\
-0.877460978592866	-0.863695654324821\\
-0.87944103524014	-0.863695654324821\\
-0.88142454586337	-0.863695654324821\\
-0.883411530364875	-0.85998752756544\\
-0.887396001412087	-0.85998752756544\\
-0.887396001412087	-0.85629118826694\\
-0.889393528567888	-0.85629118826694\\
-0.889393528567888	-0.852606511541676\\
-0.895407523691298	-0.852606511541676\\
-0.895407523691298	-0.848933374312844\\
-0.89741939624456	-0.848933374312844\\
-0.899434907795027	-0.845271655278224\\
-0.915692610345451	-0.845271655278224\\
-0.91979496637201	-0.845271655278224\\
-0.934276821283435	-0.845271655278224\\
-0.936361674389183	-0.841621234874822\\
-0.936361674389183	-0.83798199524439\\
-0.94054363964255	-0.83798199524439\\
-0.942640802281559	-0.83798199524439\\
-0.944742118959671	-0.83798199524439\\
-0.944742118959671	-0.834353820199801\\
-0.946847615481559	-0.834353820199801\\
-0.946847615481559	-0.830736595192246\\
-0.951071252420581	-0.830736595192246\\
-0.9531894456007	-0.830736595192246\\
-0.955311924156264	-0.830736595192246\\
-0.955311924156264	-0.827130207279227\\
-0.959569845538287	-0.827130207279227\\
-0.961705343047187	-0.823534545093338\\
-0.96384523530248	-0.823534545093338\\
-0.96384523530248	-0.819949498811787\\
-0.96598955026928	-0.819949498811787\\
-0.968138316167881	-0.819949498811787\\
-0.970291561476964	-0.819949498811787\\
-0.97244931493685	-0.816374960126666\\
-0.974611605552799	-0.816374960126666\\
-0.976778462598375	-0.812810822215924\\
-0.978949915618851	-0.812810822215924\\
-0.978949915618851	-0.809256979715024\\
-0.981125994434675	-0.809256979715024\\
-0.981125994434675	-0.805713328689292\\
-0.983306729144994	-0.805713328689292\\
-0.985492150131228	-0.805713328689292\\
-0.98768228806071	-0.805713328689292\\
-0.989877173890376	-0.805713328689292\\
-0.992076838870524	-0.805713328689292\\
-1.00537697886652	-0.805713328689292\\
-1.00761099836805	-0.805713328689292\\
-1.00985005805481	-0.805713328689292\\
-1.00985005805481	-0.802179766606894\\
-1.01209419199684	-0.798656192312467\\
-1.01434343459869	-0.795142506001351\\
-1.01659782060388	-0.795142506001351\\
-1.01885738509952	-0.791638609194429\\
-1.02112216352095	-0.791638609194429\\
-1.02566750565214	-0.791638609194429\\
-1.02794814201674	-0.791638609194429\\
-1.02794814201674	-0.788144404713543\\
-1.03482235595712	-0.788144404713543\\
-1.03712465431486	-0.788144404713543\\
-1.03943246320302	-0.788144404713543\\
-1.0440647681404	-0.788144404713543\\
-1.0440647681404	-0.784659796657481\\
-1.04638934297878	-0.784659796657481\\
-1.05339723833527	-0.784659796657481\\
-1.05339723833527	-0.781184690378509\\
-1.05809805383812	-0.781184690378509\\
-1.06045725230812	-0.781184690378509\\
-1.06045725230812	-0.777718992459438\\
-1.06045725230812	-0.774262610691217\\
-1.06045725230812	-0.770815454051023\\
-1.06519344368643	-0.763948457866579\\
-1.06757052316092	-0.763948457866579\\
-1.06995365031065	-0.763948457866579\\
-1.06995365031065	-0.760528442017499\\
-1.0723428695903	-0.760528442017499\\
-1.0723428695903	-0.757117298646302\\
-1.07954753201459	-0.757117298646302\\
-1.0843819379289	-0.753714942349505\\
-1.0843819379289	-0.750321288788308\\
-1.08924182122665	-0.750321288788308\\
-1.09412756787023	-0.743559757728969\\
-1.09658026292382	-0.743559757728969\\
-1.09658026292382	-0.740191716710129\\
-1.09903957249349	-0.740191716710129\\
-1.09903957249349	-0.736832051350034\\
-1.1015055473072	-0.736832051350034\\
-1.1015055473072	-0.733480682360393\\
-1.10397823866884	-0.733480682360393\\
-1.10397823866884	-0.730137531411144\\
-1.10645769846713	-0.730137531411144\\
-1.10645769846713	-0.726802521114015\\
-1.11393721633425	-0.726802521114015\\
-1.11393721633425	-0.723475575006439\\
-1.11895838221478	-0.723475575006439\\
-1.12147957621704	-0.713542370752487\\
-1.13163641291949	-0.713542370752487\\
-1.13419392692242	-0.710246934747184\\
-1.13933133597574	-0.710246934747184\\
-1.13933133597574	-0.697141434769308\\
-1.14191135253501	-0.697141434769308\\
-1.14191135253501	-0.693883770751567\\
-1.1523082846831	-0.693883770751567\\
-1.15755376596831	-0.693883770751567\\
-1.16283129230223	-0.693883770751567\\
-1.16283129230223	-0.690633453903722\\
-1.16283129230223	-0.687390416975229\\
-1.16283129230223	-0.680925917645803\\
-1.16283129230223	-0.67770432447885\\
-1.16548224143843	-0.67448974967536\\
-1.16814140643586	-0.67448974967536\\
-1.16814140643586	-0.668081401508422\\
-1.16814140643586	-0.661700372755265\\
-1.17080885729899	-0.661700372755265\\
-1.17080885729899	-0.658519949753178\\
-1.17886163861046	-0.658519949753178\\
-1.1815629510689	-0.658519949753178\\
-1.1815629510689	-0.655346173839438\\
-1.1842729131206	-0.652178985450958\\
-1.19245545780809	-0.652178985450958\\
-1.19520078423181	-0.649018325658825\\
-1.20071863086197	-0.649018325658825\\
-1.20349131362393	-0.642716359259635\\
-1.20627327954655	-0.642716359259635\\
-1.22887353205823	-0.642716359259635\\
-1.22887353205823	-0.639574937877505\\
-1.23174297042445	-0.639574937877505\\
-1.23174297042445	-0.63643981552271\\
-1.23462258656544	-0.633310936292484\\
-1.24041273958106	-0.633310936292484\\
-1.24332347363873	-0.633310936292484\\
-1.24624477989167	-0.633310936292484\\
-1.24917676053341	-0.630188244861603\\
-1.25211951924961	-0.630188244861603\\
-1.2550731612477	-0.627071686473558\\
-1.25803779328732	-0.623961206931883\\
-1.25803779328732	-0.614665707643645\\
-1.25803779328732	-0.611579012429344\\
-1.26101352371141	-0.611579012429344\\
-1.26101352371141	-0.602353619087239\\
-1.26400046247818	-0.602353619087239\\
-1.26699872119385	-0.599289883713442\\
-1.27000841314626	-0.599289883713442\\
-1.27302965333931	-0.599289883713442\\
-1.28216383989135	-0.599289883713442\\
-1.28216383989135	-0.596231763266629\\
-1.29140627310054	-0.596231763266629\\
-1.29451172289963	-0.596231763266629\\
-1.30076035813468	-0.596231763266629\\
-1.30076035813468	-0.590132171472114\\
-1.3039038099978	-0.590132171472114\\
-1.3039038099978	-0.581023685032575\\
-1.30706019921327	-0.581023685032575\\
-1.30706019921327	-0.577998240694459\\
-1.30706019921327	-0.574978077735547\\
-1.31022966442077	-0.574978077735547\\
-1.31341234651648	-0.574978077735547\\
-1.31660838870309	-0.574978077735547\\
-1.31981793654106	-0.574978077735547\\
-1.31981793654106	-0.571963150296497\\
-1.33279418113497	-0.571963150296497\\
-1.33279418113497	-0.568953412946249\\
-1.33279418113497	-0.565948820675863\\
-1.3360735269372	-0.565948820675863\\
-1.33936730432877	-0.562949328892466\\
-1.34267567693903	-0.562949328892466\\
-1.34267567693903	-0.5599548934133\\
-1.34933687652215	-0.556965470459876\\
-1.35269004514352	-0.556965470459876\\
-1.35944239678327	-0.553981016652219\\
-1.36284193984688	-0.551001489003216\\
-1.36284193984688	-0.54505704216377\\
-1.36625730647335	-0.54505704216377\\
-1.36625730647335	-0.542092038913843\\
-1.36968868485815	-0.542092038913843\\
-1.36968868485815	-0.536176265396692\\
-1.37660024683609	-0.533225413281609\\
-1.37660024683609	-0.53027919696002\\
-1.37660024683609	-0.527337576395146\\
-1.38008082422649	-0.527337576395146\\
-1.38709258372406	-0.527337576395146\\
-1.38709258372406	-0.521467964113706\\
-1.39062418195244	-0.521467964113706\\
-1.39417320978105	-0.521467964113706\\
-1.39773988522034	-0.518539894034587\\
-1.40132443044572	-0.518539894034587\\
-1.40854804778134	-0.518539894034587\\
-1.40854804778134	-0.515616262977725\\
-1.41218758085094	-0.512697032589304\\
-1.41218758085094	-0.509782164838338\\
-1.41952330043229	-0.509782164838338\\
-1.42321998134714	-0.509782164838338\\
-1.42321998134714	-0.503965366712537\\
-1.42693621420628	-0.503965366712537\\
-1.43442838021765	-0.503965366712537\\
-1.43820484896265	-0.501063361850473\\
-1.43820484896265	-0.492382483561727\\
-1.44200194113515	-0.492382483561727\\
-1.44200194113515	-0.489497115612677\\
-1.44581993857325	-0.489497115612677\\
-1.44965912901839	-0.489497115612677\\
-1.44965912901839	-0.486615817159282\\
-1.45351980628358	-0.486615817159282\\
-1.45351980628358	-0.48373855288533\\
-1.45351980628358	-0.480865287756242\\
-1.46130682793573	-0.480865287756242\\
-1.46918348224668	-0.480865287756242\\
-1.47315622587141	-0.480865287756242\\
-1.47715235691414	-0.480865287756242\\
-1.48117221694289	-0.480865287756242\\
-1.48117221694289	-0.477995987015294\\
-1.48117221694289	-0.475130616179905\\
-1.48117221694289	-0.472269141037961\\
-1.48521615518536	-0.472269141037961\\
-1.48521615518536	-0.466557742316722\\
-1.48928452876263	-0.466557742316722\\
-1.48928452876263	-0.455180217051609\\
-1.49337770293185	-0.455180217051609\\
-1.4974960513384	-0.452345075799812\\
-1.4974960513384	-0.449513565859575\\
-1.4974960513384	-0.446685655296907\\
-1.50163995627799	-0.443861312414517\\
-1.50163995627799	-0.441040505748695\\
-1.50580980896907	-0.438223204066256\\
-1.51000600983626	-0.438223204066256\\
-1.51847910560851	-0.438223204066256\\
-1.51847910560851	-0.435409376361507\\
-1.52275685010671	-0.435409376361507\\
-1.52706264261906	-0.435409376361507\\
-1.5313969342707	-0.435409376361507\\
-1.53576018735342	-0.432598991853273\\
-1.54015287570177	-0.432598991853273\\
-1.54015287570177	-0.42979201998196\\
-1.54457548508535	-0.426988430406654\\
-1.54902851361801	-0.426988430406654\\
-1.55351247218477	-0.424188193002274\\
-1.5580278848876	-0.424188193002274\\
-1.5580278848876	-0.418597655268253\\
-1.5580278848876	-0.415807295742452\\
-1.5580278848876	-0.413020169989823\\
-1.56257528951084	-0.410236248922982\\
-1.56257528951084	-0.407455503654059\\
-1.56257528951084	-0.404677905492112\\
-1.56257528951084	-0.401903425940574\\
-1.56257528951084	-0.399132036694729\\
-1.56715523800751	-0.399132036694729\\
-1.56715523800751	-0.396363709639231\\
-1.56715523800751	-0.393598416845649\\
-1.56715523800751	-0.390836130570051\\
-1.57176829700755	-0.390836130570051\\
-1.57176829700755	-0.385320467505268\\
-1.58109608963448	-0.385320467505268\\
-1.58109608963448	-0.382567036129382\\
-1.58581203481147	-0.382567036129382\\
-1.59056351478244	-0.382567036129382\\
-1.60017569134425	-0.382567036129382\\
-1.60503774040489	-0.382567036129382\\
-1.60503774040489	-0.379816502093454\\
-1.60993803063385	-0.37706883854086\\
-1.61487728790681	-0.37706883854086\\
-1.61487728790681	-0.374324018785614\\
-1.61487728790681	-0.371582016310166\\
-1.61985625937388	-0.371582016310166\\
-1.63503926770214	-0.371582016310166\\
-1.63503926770214	-0.368842804763221\\
-1.64018502359335	-0.368842804763221\\
-1.64018502359335	-0.366106357957595\\
-1.64018502359335	-0.36337264986809\\
-1.64537457984556	-0.36337264986809\\
-1.64537457984556	-0.360641654629402\\
-1.64537457984556	-0.357913346534051\\
-1.64537457984556	-0.355187700030339\\
-1.65060883070191	-0.355187700030339\\
-1.65588869863236	-0.355187700030339\\
-1.65588869863236	-0.352464689720336\\
-1.65588869863236	-0.349744290357886\\
-1.66658912408407	-0.349744290357886\\
-1.67201167894816	-0.349744290357886\\
-1.67748384835175	-0.344311224238128\\
-1.68858140027171	-0.344311224238128\\
-1.68858140027171	-0.341598507729806\\
-1.69420906073758	-0.341598507729806\\
-1.69989089511594	-0.341598507729806\\
-1.69989089511594	-0.338888302663199\\
-1.69989089511594	-0.33347532893027\\
-1.69989089511594	-0.330772511650518\\
-1.69989089511594	-0.32807210858199\\
-1.69989089511594	-0.32537409575884\\
-1.69989089511594	-0.319985145649303\\
-1.70562814358071	-0.319985145649303\\
-1.71142209028464	-0.319985145649303\\
-1.71142209028464	-0.317294161090037\\
-1.7172740654878	-0.317294161090037\\
-1.7172740654878	-0.314605472226967\\
-1.7172740654878	-0.309234888444853\\
-1.7172740654878	-0.306552947263492\\
-1.7231854478172	-0.306552947263492\\
-1.7351922047533	-0.303873209250428\\
-1.7351922047533	-0.298520251533308\\
-1.7351922047533	-0.295846986525195\\
-1.7351922047533	-0.293175834074137\\
-1.7351922047533	-0.287839777494605\\
-1.7351922047533	-0.285174828970339\\
-1.7351922047533	-0.282511904208556\\
-1.74129060082544	-0.282511904208556\\
-1.74129060082544	-0.279850981283167\\
-1.74745445256288	-0.279850981283167\\
-1.74745445256288	-0.274535053766203\\
-1.74745445256288	-0.271880005847145\\
-1.75998522709127	-0.271880005847145\\
-1.75998522709127	-0.26922687310668\\
-1.75998522709127	-0.266575634134913\\
-1.75998522709127	-0.253347103317183\\
-1.75998522709127	-0.250706782801389\\
-1.76635566866814	-0.250706782801389\\
-1.77279861074322	-0.250706782801389\\
-1.7793159962453	-0.250706782801389\\
-1.7793159962453	-0.2480682088827\\
-1.78590984896913	-0.2480682088827\\
-1.78590984896913	-0.245431360906081\\
-1.78590984896913	-0.242796218304989\\
-1.7925822781773	-0.242796218304989\\
-1.7925822781773	-0.240162760600115\\
-1.7925822781773	-0.237530967398131\\
-1.80617176041593	-0.237530967398131\\
-1.80617176041593	-0.234900818390461\\
-1.81309350558655	-0.234900818390461\\
-1.82010322334773	-0.234900818390461\\
-1.82010322334773	-0.232272293352044\\
-1.82010322334773	-0.22964537214013\\
-1.82010322334773	-0.224396261029152\\
-1.82720353213123	-0.224396261029152\\
-1.84168701044365	-0.224396261029152\\
-1.84168701044365	-0.221774031245361\\
-1.84907605447505	-0.221774031245361\\
-1.85656745584105	-0.221774031245361\\
-1.8641645226653	-0.219153325516273\\
-1.8641645226653	-0.216534124092863\\
-1.8641645226653	-0.21391640730136\\
-1.8641645226653	-0.211300155542114\\
-1.8641645226653	-0.208685349288462\\
-1.8641645226653	-0.206071969085613\\
-1.8641645226653	-0.203459995549534\\
-1.87187072965129	-0.203459995549534\\
-1.87187072965129	-0.195632322139988\\
-1.87187072965129	-0.193025782807591\\
-1.87187072965129	-0.190420554245042\\
-1.87187072965129	-0.185213953563747\\
-1.87968972958238	-0.185213953563747\\
-1.88762536583788	-0.180012368990889\\
-1.88762536583788	-0.177413410793322\\
-1.88762536583788	-0.174815650400204\\
-1.88762536583788	-0.172219069193365\\
-1.89568168603539	-0.172219069193365\\
-1.89568168603539	-0.169623648611768\\
-1.89568168603539	-0.16184416584432\\
-1.9206186126809	-0.16184416584432\\
-1.92920278119726	-0.16184416584432\\
-1.92920278119726	-0.159253203261467\\
-1.92920278119726	-0.156663309321233\\
-1.92920278119726	-0.154074465784803\\
-1.92920278119726	-0.151486654463701\\
-1.92920278119726	-0.148899857218841\\
-1.93793150877343	-0.148899857218841\\
-1.9468104359723	-0.148899857218841\\
-1.9468104359723	-0.143729232642837\\
-1.9468104359723	-0.141145369272062\\
-1.95584554748988	-0.138562447896418\\
-1.96504320103911	-0.138562447896418\\
-1.96504320103911	-0.133399359550027\\
-1.96504320103911	-0.128239824875734\\
-1.96504320103911	-0.125661345747895\\
-1.96504320103911	-0.123083701818403\\
-1.96504320103911	-0.120506875430814\\
-1.96504320103911	-0.117930848967188\\
-1.96504320103911	-0.115355604847216\\
-1.96504320103911	-0.112781125527352\\
-1.96504320103911	-0.110207393499945\\
-1.96504320103911	-0.107634391292386\\
-1.97441015934803	-0.107634391292386\\
-1.97441015934803	-0.105062101466245\\
-1.97441015934803	-0.102490506616427\\
-1.97441015934803	-0.0999195893703164\\
-1.97441015934803	-0.0947797183561341\\
-1.98395362568587	-0.0922107299976855\\
-1.99368128339635	-0.0922107299976855\\
-1.99368128339635	-0.0870745613218831\\
-1.99368128339635	-0.0793745704766917\\
-1.99368128339635	-0.0768089748417617\\
-2.01372257648147	-0.0768089748417617\\
-2.01372257648147	-0.0742438846873341\\
-2.024054402625	-0.0742438846873341\\
-2.03460691912115	-0.0742438846873341\\
-2.03460691912115	-0.0691151525619875\\
-2.06770151891441	-0.0691151525619875\\
-2.06770151891441	-0.0639882378058005\\
-2.06770151891441	-0.0588630044598024\\
-2.06770151891441	-0.056300975914005\\
-2.06770151891441	-0.0537393168753835\\
-2.06770151891441	-0.0511780104321935\\
-2.06770151891441	-0.0460563877655096\\
-2.06770151891441	-0.0409359729305399\\
-2.06770151891441	-0.0383761763290527\\
-2.07925427835399	-0.0383761763290527\\
-2.07925427835399	-0.0358166311660009\\
-2.09109140257695	-0.0358166311660009\\
-2.10322898905304	-0.0332573206268392\\
-2.10322898905304	-0.0255806287641485\\
-2.10322898905304	-0.0230220887788835\\
-2.11568457297224	-0.0230220887788835\\
-2.11568457297224	-0.020463699490858\\
-2.1284773055731	-0.020463699490858\\
-2.14162816118043	-0.020463699490858\\
-2.14162816118043	-0.0179054441385493\\
-2.15516017870618	-0.0179054441385493\\
-2.1834719273467	-0.0179054441385493\\
-2.1834719273467	-0.0153473059665736\\
-2.1834719273467	-0.0127892682249162\\
-2.1834719273467	-0.010231314168164\\
-2.1834719273467	-0.00767342705473739\\
-2.1834719273467	-0.00511559014612173\\
-2.19831087134714	-0.00511559014612173\\
-2.19831087134714	-0.00255778670610329\\
-2.19831087134714	0\\
-2.19831087134714	0.00255778670610329\\
};
\addlegendentry{Camera3}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826689	-1.40782237631111\\
-0.00134620246826689	-1.40782237631111\\
-0.00269240737621512	-1.40782237631111\\
-0.00538483427006975	-1.40782237631111\\
-0.00673106113561772	-1.39417320978105\\
-0.00807730020019326	-1.39417320978105\\
-0.00807730020019326	-1.38744496534382\\
-0.0134624272546615	-1.38744496534382\\
-0.0134624272546615	-1.38077894910669\\
-0.014808763920743	-1.3741737298679\\
-0.0161551274301335	-1.3741737298679\\
-0.0161551274301335	-1.36762792576352\\
-0.017501520224557	-1.36762792576352\\
-0.0201944034372956	-1.36762792576352\\
-0.0228874331007498	-1.36762792576352\\
-0.0269272949572388	-1.36762792576352\\
-0.0296207762940739	-1.36762792576352\\
-0.0323144725429909	-1.36762792576352\\
-0.0323144725429909	-1.36114020200084\\
-0.0336614073787436	-1.36114020200084\\
-0.0403970466538093	-1.36114020200084\\
-0.0444392905633495	-1.36114020200084\\
-0.0511780104321935	-1.36114020200084\\
-0.0511780104321935	-1.35470926872085\\
-0.052526023537526	-1.35470926872085\\
-0.052526023537526	-1.34833387898112\\
-0.0687103318389841	-1.34833387898112\\
-0.0808601530700725	-1.34833387898112\\
-0.0808601530700725	-1.3420128268509\\
-0.0849126588218327	-1.3420128268509\\
-0.0876151001474579	-1.3420128268509\\
-0.0903181814966767	-1.3420128268509\\
-0.093021922932742	-1.3420128268509\\
-0.0984314664895174	-1.3420128268509\\
-0.101137308911032	-1.3420128268509\\
-0.105197467662912	-1.3420128268509\\
-0.106551236069876	-1.33574494561122\\
-0.107905199780705	-1.33574494561122\\
-0.110613723273302	-1.33574494561122\\
-0.114678036855094	-1.33574494561122\\
-0.118744245656947	-1.33574494561122\\
-0.118744245656947	-1.3233642148668\\
-0.121456138520891	-1.3233642148668\\
-0.122812418742271	-1.3233642148668\\
-0.129597260604889	-1.3233642148668\\
-0.129597260604889	-1.31724921311856\\
-0.129597260604889	-1.31118307480555\\
-0.130954935176545	-1.31118307480555\\
-0.132312851178227	-1.31118307480555\\
-0.135029417837615	-1.31118307480555\\
-0.137746981347127	-1.30516480548786\\
-0.144545388079717	-1.30516480548786\\
-0.145905861408973	-1.29919344099042\\
-0.14862762102366	-1.29919344099042\\
-0.149988912568424	-1.29919344099042\\
-0.154074465784803	-1.29919344099042\\
-0.155436885192648	-1.29326804617149\\
-0.159525885524136	-1.29326804617149\\
-0.160889475196428	-1.29326804617149\\
-0.16225336408897	-1.29326804617149\\
-0.166346852803858	-1.29326804617149\\
-0.166346852803858	-1.28155156321185\\
-0.167711965313417	-1.28155156321185\\
-0.171809189258446	-1.28155156321185\\
-0.181380729153791	-1.28155156321185\\
-0.181380729153791	-1.27575873972032\\
-0.18274942902043	-1.27575873972032\\
-0.184118471324828	-1.27000841314626\\
-0.186857594206141	-1.27000841314626\\
-0.192340070036843	-1.27000841314626\\
-0.197828333287553	-1.27000841314626\\
-0.19920132420393	-1.27000841314626\\
-0.201948435689028	-1.26429977709609\\
-0.204697072052152	-1.26429977709609\\
-0.206071969085613	-1.26429977709609\\
-0.208822934947841	-1.26429977709609\\
-0.210199009429274	-1.26429977709609\\
-0.210199009429274	-1.25863204800618\\
-0.210199009429274	-1.25300446427716\\
-0.214329633104962	-1.25300446427716\\
-0.215707317225582	-1.25300446427716\\
-0.218463916941439	-1.25300446427716\\
-0.219842838266997	-1.24741628544906\\
-0.223982122616896	-1.24741628544906\\
-0.223982122616896	-1.24186679141509\\
-0.232272293352044	-1.24186679141509\\
-0.233655526384267	-1.24186679141509\\
-0.239192960003832	-1.24186679141509\\
-0.243350844463874	-1.24186679141509\\
-0.243350844463874	-1.23635528167179\\
-0.248901255315724	-1.23635528167179\\
-0.248901255315724	-1.23088107460365\\
-0.251679328160951	-1.23088107460365\\
-0.253069091975864	-1.23088107460365\\
-0.25445934475158	-1.23088107460365\\
-0.255850089521259	-1.23088107460365\\
-0.257241329325089	-1.2200419324037\\
-0.260025306231409	-1.2200419324037\\
-0.260025306231409	-1.21467572248659\\
-0.260025306231409	-1.20934426445556\\
-0.261418049449892	-1.20934426445556\\
-0.265599335014629	-1.20934426445556\\
-0.266994125784264	-1.20404696148242\\
-0.268389436168939	-1.20404696148242\\
-0.271181628214342	-1.20404696148242\\
-0.276772384852714	-1.20404696148242\\
-0.287980094420274	-1.20404696148242\\
-0.289383576070941	-1.20404696148242\\
-0.29078762796968	-1.20404696148242\\
-0.292192253350221	-1.20404696148242\\
-0.293597455454783	-1.20404696148242\\
-0.296409602847669	-1.20404696148242\\
-0.296409602847669	-1.19878323195946\\
-0.297816554663433	-1.19878323195946\\
-0.302040961936105	-1.19878323195946\\
-0.302040961936105	-1.19355250897832\\
-0.304860226272727	-1.19355250897832\\
-0.306270766224641	-1.19355250897832\\
-0.307681915803279	-1.19355250897832\\
-0.30909367834834	-1.19355250897832\\
-0.30909367834834	-1.18835423983105\\
-0.311919055742792	-1.18835423983105\\
-0.313332677318047	-1.18318788553234\\
-0.314746925311586	-1.18318788553234\\
-0.316161803109968	-1.18318788553234\\
-0.321827680419531	-1.18318788553234\\
-0.323245758377873	-1.18318788553234\\
-0.326083868732199	-1.18318788553234\\
-0.327503908048187	-1.18318788553234\\
-0.331768004283971	-1.18318788553234\\
-0.331768004283971	-1.1780529203618\\
-0.333190707443887	-1.1780529203618\\
-0.336038141468167	-1.1780529203618\\
-0.336038141468167	-1.17294883142527\\
-0.340314414826382	-1.17294883142527\\
-0.341741219455661	-1.16787511823418\\
-0.34316872013131	-1.16787511823418\\
-0.346025823997477	-1.16787511823418\\
-0.34745543440343	-1.16787511823418\\
-0.348885755286779	-1.16787511823418\\
-0.350316790283143	-1.16787511823418\\
-0.351748543039441	-1.16787511823418\\
-0.351748543039441	-1.16283129230223\\
-0.353181017213969	-1.16283129230223\\
-0.35891820166293	-1.16283129230223\\
-0.360354338206782	-1.16283129230223\\
-0.363228845868729	-1.16283129230223\\
-0.363228845868729	-1.15781687675831\\
-0.363228845868729	-1.15283140597508\\
-0.366106357957595	-1.15283140597508\\
-0.367546250080478	-1.15283140597508\\
-0.368986904636556	-1.15283140597508\\
-0.370428325426919	-1.14787442521232\\
-0.371870516265095	-1.14787442521232\\
-0.373313480977139	-1.14787442521232\\
-0.374757223401711	-1.14787442521232\\
-0.380540047444736	-1.14787442521232\\
-0.381987736459321	-1.14787442521232\\
-0.383436226488104	-1.14787442521232\\
-0.383436226488104	-1.14294549027445\\
-0.386335625319138	-1.14294549027445\\
-0.390690829841712	-1.14294549027445\\
-0.393598416845649	-1.13804416718142\\
-0.395053457576473	-1.13317003185247\\
-0.400882029756544	-1.13317003185247\\
-0.402341295485511	-1.13317003185247\\
-0.403801418486162	-1.13317003185247\\
-0.412580391195282	-1.13317003185247\\
-0.416981788133367	-1.13317003185247\\
-0.422862926151292	-1.13317003185247\\
-0.424335490831137	-1.13317003185247\\
-0.425808976235423	-1.13317003185247\\
-0.427283386719433	-1.13317003185247\\
-0.433190367129665	-1.13317003185247\\
-0.436149522255917	-1.13317003185247\\
-0.437630531625623	-1.13317003185247\\
-0.439112501512058	-1.13317003185247\\
-0.440595436420926	-1.12832266980212\\
-0.442079340875229	-1.12832266980212\\
-0.449513565859575	-1.12832266980212\\
-0.451003383553603	-1.12350167584777\\
-0.453986028710685	-1.12350167584777\\
-0.458467591133101	-1.12350167584777\\
-0.459963489391035	-1.11870665382847\\
-0.461460417623772	-1.11870665382847\\
-0.462958380609583	-1.11393721633425\\
-0.465957430049687	-1.11393721633425\\
-0.4674585261571	-1.10919298444561\\
-0.468960676324101	-1.10919298444561\\
-0.470463885426357	-1.10919298444561\\
-0.47196815835943	-1.10919298444561\\
-0.47196815835943	-1.10447358748273\\
-0.47196815835943	-1.09977866276387\\
-0.473473500038916	-1.0904608179337\\
-0.474979915400585	-1.0904608179337\\
-0.474979915400585	-1.08583721039664\\
-0.476487409400527	-1.08123669982744\\
-0.479505653242045	-1.08123669982744\\
-0.479505653242045	-1.0766589602075\\
-0.481016413098693	-1.0766589602075\\
-0.484041233877988	-1.07210367223963\\
-0.488586793928795	-1.07210367223963\\
-0.490104222121944	-1.07210367223963\\
-0.491622779664026	-1.07210367223963\\
-0.493142471744393	-1.07210367223963\\
-0.496185280388178	-1.07210367223963\\
-0.497708407441559	-1.06757052316092\\
-0.499232690013476	-1.06757052316092\\
-0.499232690013476	-1.0630592065621\\
-0.506871622012251	-1.0630592065621\\
-0.508402949836827	-1.0630592065621\\
-0.509935470778331	-1.0630592065621\\
-0.509935470778331	-1.05410087589454\\
-0.516077595388547	-1.05410087589454\\
-0.516077595388547	-1.04965327923524\\
-0.519155959654762	-1.04965327923524\\
-0.519155959654762	-1.04522634955477\\
-0.522239251501318	-1.04522634955477\\
-0.522239251501318	-1.04081980971168\\
-0.52378275937852	-1.04081980971168\\
-0.525327516135257	-1.03643338795656\\
-0.528420799172572	-1.03643338795656\\
-0.529969336960798	-1.03643338795656\\
-0.533070234042597	-1.03206681779007\\
-0.539287478118505	-1.03206681779007\\
-0.542403919740327	-1.03206681779007\\
-0.547088491430207	-1.03206681779007\\
-0.548652682036652	-1.03206681779007\\
-0.550218216181782	-1.03206681779007\\
-0.553353339731671	-1.03206681779007\\
-0.559639982021896	-1.03206681779007\\
-0.561215094888552	-1.03206681779007\\
-0.564369507806685	-1.03206681779007\\
-0.567529546415479	-1.02771983782561\\
-0.575454596331717	-1.02771983782561\\
-0.578634735903017	-1.02771983782561\\
-0.578634735903017	-1.02339219165647\\
-0.580227000834097	-1.02339219165647\\
-0.581820738181114	-1.02339219165647\\
-0.581820738181114	-1.01908362772728\\
-0.585012657282145	-1.01908362772728\\
-0.591414465143098	-1.01908362772728\\
-0.593018701198599	-1.01479389920965\\
-0.594624464886282	-1.01479389920965\\
-0.594624464886282	-1.01052276388172\\
-0.60267644619485	-1.01052276388172\\
-0.60752642406336	-1.01052276388172\\
-0.612390734674117	-1.01052276388172\\
-0.614015391204257	-1.01052276388172\\
-0.615641670053704	-1.01052276388172\\
-0.617269578775439	-1.01052276388172\\
-0.61889912496246	-1.00626998401161\\
-0.623797664852222	-1.00626998401161\\
-0.627071686473558	-1.00626998401161\\
-0.628711219186899	-1.00203532624451\\
-0.635286347144713	-1.00203532624451\\
-0.635286347144713	-0.997818561493338\\
-0.636934418358936	-0.997818561493338\\
-0.640235764397178	-0.997818561493338\\
-0.643544103095886	-0.997818561493338\\
-0.645200915305017	-0.997818561493338\\
-0.645200915305017	-0.993619464832787\\
-0.650182023409368	-0.993619464832787\\
-0.653511739339552	-0.985273396278427\\
-0.661867948707659	-0.985273396278427\\
-0.663544732055049	-0.985273396278427\\
-0.665223383106397	-0.981125994434675\\
-0.666903910767847	-0.981125994434675\\
-0.666903910767847	-0.976995400591683\\
-0.671956843243585	-0.976995400591683\\
-0.675335013544007	-0.976995400591683\\
-0.677026990787939	-0.976995400591683\\
-0.678720908440625	-0.976995400591683\\
-0.680416775829436	-0.972881409154686\\
-0.682114602336432	-0.972881409154686\\
-0.687219931217281	-0.972881409154686\\
-0.688925689127831	-0.972881409154686\\
-0.690633453903722	-0.96878381811991\\
-0.697484776938499	-0.96878381811991\\
-0.697484776938499	-0.964702428989233\\
-0.699202723012866	-0.964702428989233\\
-0.706095269055968	-0.964702428989233\\
-0.707823646845726	-0.960637046687376\\
-0.716497500500366	-0.960637046687376\\
-0.716497500500366	-0.956587479481524\\
-0.721727764227145	-0.956587479481524\\
-0.726977846260518	-0.956587479481524\\
-0.728732328772187	-0.956587479481524\\
-0.735772831747362	-0.956587479481524\\
-0.735772831747362	-0.952553538903322\\
-0.741077227990445	-0.952553538903322\\
-0.741077227990445	-0.948535039673123\\
-0.742849996459846	-0.944531799626449\\
-0.742849996459846	-0.94054363964255\\
-0.748182374914252	-0.94054363964255\\
-0.749964564941323	-0.94054363964255\\
-0.757117298646302	-0.94054363964255\\
-0.7661130783349	-0.94054363964255\\
-0.776990562014334	-0.94054363964255\\
-0.778812412582005	-0.936570383575021\\
-0.780636851811294	-0.936570383575021\\
-0.782463893159212	-0.936570383575021\\
-0.782463893159212	-0.932611858184385\\
-0.784293550175203	-0.932611858184385\\
-0.78612583650204	-0.932611858184385\\
-0.78612583650204	-0.928667893072588\\
-0.787960765876733	-0.928667893072588\\
-0.787960765876733	-0.924738320619328\\
-0.791638609194429	-0.924738320619328\\
-0.793481551090959	-0.924738320619328\\
-0.799026627510094	-0.924738320619328\\
-0.802737030874418	-0.924738320619328\\
-0.808323456088485	-0.924738320619328\\
-0.808323456088485	-0.92082297592017\\
-0.812061792779555	-0.92082297592017\\
-0.813935222240694	-0.92082297592017\\
-0.81769067973222	-0.92082297592017\\
-0.819572738629631	-0.92082297592017\\
-0.823345594738343	-0.916921696726384\\
-0.825236423495916	-0.916921696726384\\
-0.82902696215231	-0.916921696726384\\
-0.834735215735626	-0.913034323386428\\
-0.838555873470603	-0.913034323386428\\
-0.84816154124974	-0.913034323386428\\
-0.850092073127939	-0.913034323386428\\
-0.850092073127939	-0.909160698789067\\
-0.850092073127939	-0.905300668308017\\
-0.852025778470175	-0.901454079748112\\
-0.853962674981337	-0.901454079748112\\
-0.855902780502039	-0.897620783292918\\
-0.857846113010078	-0.897620783292918\\
-0.859792690621894	-0.897620783292918\\
-0.861742531594067	-0.897620783292918\\
-0.863695654324821	-0.897620783292918\\
-0.871541335841925	-0.897620783292918\\
-0.873511148404742	-0.897620783292918\\
-0.87548435617714	-0.893800631453754\\
-0.88142454586337	-0.893800631453754\\
-0.883411530364875	-0.893800631453754\\
-0.883411530364875	-0.886199183011199\\
-0.885402008806639	-0.886199183011199\\
-0.887396001412087	-0.882417602629227\\
-0.889393528567888	-0.882417602629227\\
-0.891394610825781	-0.882417602629227\\
-0.891394610825781	-0.878648599213321\\
-0.895407523691298	-0.874892036195079\\
-0.899434907795027	-0.874892036195079\\
-0.901454079748112	-0.871147779055117\\
-0.901454079748112	-0.86741569528076\\
-0.901454079748112	-0.863695654324821\\
-0.903476933685817	-0.85998752756544\\
-0.909567805918022	-0.85998752756544\\
-0.915692610345451	-0.85998752756544\\
-0.91979496637201	-0.85998752756544\\
-0.92185195951985	-0.85998752756544\\
-0.923912860642996	-0.85998752756544\\
-0.925977693405624	-0.85629118826694\\
-0.930119249522471	-0.85629118826694\\
-0.932196021228724	-0.852606511541676\\
-0.934276821283435	-0.852606511541676\\
-0.936361674389183	-0.852606511541676\\
-0.93845060546372	-0.845271655278224\\
-0.94054363964255	-0.841621234874822\\
-0.942640802281559	-0.841621234874822\\
-0.948957317880383	-0.841621234874822\\
-0.948957317880383	-0.83798199524439\\
-0.951071252420581	-0.83798199524439\\
-0.9531894456007	-0.834353820199801\\
-0.957438715062697	-0.834353820199801\\
-0.959569845538287	-0.834353820199801\\
-0.961705343047187	-0.834353820199801\\
-0.96384523530248	-0.830736595192246\\
-0.96598955026928	-0.830736595192246\\
-0.968138316167881	-0.830736595192246\\
-0.97244931493685	-0.827130207279227\\
-0.97244931493685	-0.819949498811787\\
-0.974611605552799	-0.819949498811787\\
-0.974611605552799	-0.816374960126666\\
-0.976778462598375	-0.812810822215924\\
-0.978949915618851	-0.812810822215924\\
-0.981125994434675	-0.812810822215924\\
-0.983306729144994	-0.812810822215924\\
-0.985492150131228	-0.812810822215924\\
-0.98768228806071	-0.812810822215924\\
-0.989877173890376	-0.812810822215924\\
-0.989877173890376	-0.809256979715024\\
-0.992076838870524	-0.805713328689292\\
-0.994281314548628	-0.805713328689292\\
-0.996490632773214	-0.805713328689292\\
-0.996490632773214	-0.802179766606894\\
-1.00092392578495	-0.802179766606894\\
-1.00092392578495	-0.798656192312467\\
-1.00092392578495	-0.791638609194429\\
-1.00314796581024	-0.788144404713543\\
-1.00761099836805	-0.781184690378509\\
-1.00985005805481	-0.777718992459438\\
-1.00985005805481	-0.774262610691217\\
-1.01209419199684	-0.770815454051023\\
-1.01434343459869	-0.770815454051023\\
-1.01659782060388	-0.770815454051023\\
-1.01885738509952	-0.770815454051023\\
-1.02112216352095	-0.770815454051023\\
-1.02339219165647	-0.770815454051023\\
-1.02566750565214	-0.770815454051023\\
-1.02566750565214	-0.767377432680851\\
-1.03023413762669	-0.767377432680851\\
-1.03712465431486	-0.767377432680851\\
-1.03712465431486	-0.763948457866579\\
-1.03712465431486	-0.760528442017499\\
-1.03943246320302	-0.760528442017499\\
-1.03943246320302	-0.757117298646302\\
-1.04174582141418	-0.757117298646302\\
-1.0440647681404	-0.757117298646302\\
-1.04871958593725	-0.757117298646302\\
-1.06045725230812	-0.757117298646302\\
-1.06282236790661	-0.753714942349505\\
-1.06282236790661	-0.750321288788308\\
-1.06519344368643	-0.746936254669865\\
-1.06995365031065	-0.746936254669865\\
-1.0723428695903	-0.746936254669865\\
-1.07954753201459	-0.746936254669865\\
-1.07954753201459	-0.743559757728969\\
-1.08196157408983	-0.740191716710129\\
-1.09168143717191	-0.740191716710129\\
-1.09168143717191	-0.736832051350034\\
-1.09412756787023	-0.736832051350034\\
-1.09658026292382	-0.736832051350034\\
-1.09903957249349	-0.736832051350034\\
-1.09903957249349	-0.733480682360393\\
-1.1015055473072	-0.730137531411144\\
-1.1015055473072	-0.726802521114015\\
-1.10397823866884	-0.726802521114015\\
-1.10645769846713	-0.726802521114015\\
-1.1114371339076	-0.726802521114015\\
-1.1114371339076	-0.723475575006439\\
-1.1114371339076	-0.720156617535805\\
-1.1114371339076	-0.710246934747184\\
-1.1114371339076	-0.70695919396432\\
-1.11393721633425	-0.70695919396432\\
-1.11644428078561	-0.703679077176095\\
-1.11644428078561	-0.700406513976818\\
-1.11895838221478	-0.700406513976818\\
-1.12147957621704	-0.700406513976818\\
-1.12400791904014	-0.697141434769308\\
-1.12908627946497	-0.697141434769308\\
-1.13163641291949	-0.693883770751567\\
-1.13163641291949	-0.690633453903722\\
-1.13419392692242	-0.690633453903722\\
-1.13675888114472	-0.690633453903722\\
-1.13933133597574	-0.690633453903722\\
-1.13933133597574	-0.687390416975229\\
-1.14191135253501	-0.687390416975229\\
-1.14449899268431	-0.687390416975229\\
-1.14449899268431	-0.684154593472337\\
-1.14449899268431	-0.680925917645803\\
-1.1470943190399	-0.680925917645803\\
-1.1496973949851	-0.680925917645803\\
-1.1523082846831	-0.680925917645803\\
-1.15755376596831	-0.67448974967536\\
-1.1601884899003	-0.668081401508422\\
-1.1601884899003	-0.661700372755265\\
-1.16283129230223	-0.661700372755265\\
-1.16814140643586	-0.661700372755265\\
-1.16814140643586	-0.658519949753178\\
-1.17616890111898	-0.658519949753178\\
-1.17886163861046	-0.658519949753178\\
-1.1815629510689	-0.658519949753178\\
-1.1842729131206	-0.655346173839438\\
-1.1842729131206	-0.652178985450958\\
-1.18971908939484	-0.652178985450958\\
-1.19520078423181	-0.652178985450958\\
-1.19795514833778	-0.649018325658825\\
-1.20071863086197	-0.649018325658825\\
-1.20349131362393	-0.645864136158405\\
-1.20349131362393	-0.642716359259635\\
-1.20906461267636	-0.639574937877505\\
-1.21467572248659	-0.639574937877505\\
-1.21749567306713	-0.639574937877505\\
-1.22032533869902	-0.63643981552271\\
-1.22601417631398	-0.63643981552271\\
-1.22601417631398	-0.633310936292484\\
-1.22887353205823	-0.633310936292484\\
-1.22887353205823	-0.630188244861603\\
-1.23462258656544	-0.630188244861603\\
-1.24041273958106	-0.630188244861603\\
-1.24332347363873	-0.630188244861603\\
-1.24624477989167	-0.630188244861603\\
-1.24917676053341	-0.630188244861603\\
-1.25211951924961	-0.627071686473558\\
-1.2550731612477	-0.620856752591659\\
-1.2550731612477	-0.608498133187522\\
-1.26699872119385	-0.608498133187522\\
-1.26699872119385	-0.605423018908742\\
-1.27000841314626	-0.602353619087239\\
-1.27302965333931	-0.602353619087239\\
-1.27606255852834	-0.593179208707704\\
-1.27910724725637	-0.593179208707704\\
-1.27910724725637	-0.587090603462886\\
-1.28216383989135	-0.58405445704378\\
-1.28831322770874	-0.58405445704378\\
-1.29140627310054	-0.581023685032575\\
-1.29140627310054	-0.577998240694459\\
-1.29451172289963	-0.577998240694459\\
-1.29762970719227	-0.577998240694459\\
-1.3039038099978	-0.577998240694459\\
-1.30706019921327	-0.577998240694459\\
-1.31022966442077	-0.577998240694459\\
-1.31660838870309	-0.577998240694459\\
-1.31981793654106	-0.577998240694459\\
-1.31981793654106	-0.574978077735547\\
-1.3230411380014	-0.574978077735547\\
-1.32627814351992	-0.571963150296497\\
-1.32627814351992	-0.568953412946249\\
-1.33279418113497	-0.568953412946249\\
-1.33936730432877	-0.568953412946249\\
-1.33936730432877	-0.565948820675863\\
-1.34599881122191	-0.565948820675863\\
-1.34933687652215	-0.562949328892466\\
-1.35269004514352	-0.562949328892466\\
-1.35605849241904	-0.562949328892466\\
-1.36284193984688	-0.562949328892466\\
-1.36284193984688	-0.5599548934133\\
-1.36625730647335	-0.556965470459876\\
-1.36968868485815	-0.556965470459876\\
-1.36968868485815	-0.553981016652219\\
-1.37313626661023	-0.553981016652219\\
-1.37313626661023	-0.54505704216377\\
-1.37660024683609	-0.54505704216377\\
-1.37660024683609	-0.536176265396692\\
-1.39062418195244	-0.536176265396692\\
-1.39773988522034	-0.536176265396692\\
-1.39773988522034	-0.53027919696002\\
-1.40132443044572	-0.53027919696002\\
-1.40492707190547	-0.527337576395146\\
-1.40854804778134	-0.527337576395146\\
-1.41218758085094	-0.527337576395146\\
-1.41584591681348	-0.527337576395146\\
-1.41584591681348	-0.518539894034587\\
-1.41952330043229	-0.518539894034587\\
-1.41952330043229	-0.512697032589304\\
-1.42321998134714	-0.509782164838338\\
-1.42693621420628	-0.509782164838338\\
-1.43067225880313	-0.509782164838338\\
-1.43820484896265	-0.509782164838338\\
-1.44581993857325	-0.509782164838338\\
-1.44965912901839	-0.509782164838338\\
-1.45351980628358	-0.509782164838338\\
-1.45740227042764	-0.509782164838338\\
-1.45740227042764	-0.506871622012251\\
-1.45740227042764	-0.503965366712537\\
-1.46130682793573	-0.503965366712537\\
-1.4652337919066	-0.498165570642908\\
-1.46918348224668	-0.498165570642908\\
-1.47315622587141	-0.498165570642908\\
-1.47315622587141	-0.495271956608119\\
-1.47715235691414	-0.495271956608119\\
-1.48117221694289	-0.495271956608119\\
-1.48521615518536	-0.495271956608119\\
-1.48928452876263	-0.495271956608119\\
-1.48928452876263	-0.492382483561727\\
-1.48928452876263	-0.489497115612677\\
-1.49337770293185	-0.489497115612677\\
-1.49337770293185	-0.486615817159282\\
-1.4974960513384	-0.486615817159282\\
-1.4974960513384	-0.48373855288533\\
-1.4974960513384	-0.472269141037961\\
-1.4974960513384	-0.469411527644214\\
-1.50163995627799	-0.469411527644214\\
-1.50163995627799	-0.466557742316722\\
-1.50580980896907	-0.466557742316722\\
-1.50580980896907	-0.46370775163335\\
-1.50580980896907	-0.46086152242832\\
-1.51000600983626	-0.458019021788811\\
-1.51000600983626	-0.452345075799812\\
-1.51000600983626	-0.449513565859575\\
-1.51422896880503	-0.449513565859575\\
-1.51847910560851	-0.449513565859575\\
-1.52275685010671	-0.446685655296907\\
-1.52275685010671	-0.441040505748695\\
-1.5313969342707	-0.441040505748695\\
-1.53576018735342	-0.438223204066256\\
-1.54902851361801	-0.438223204066256\\
-1.54902851361801	-0.432598991853273\\
-1.54902851361801	-0.42979201998196\\
-1.55351247218477	-0.426988430406654\\
-1.5580278848876	-0.426988430406654\\
-1.5580278848876	-0.424188193002274\\
-1.56257528951084	-0.42139127785675\\
-1.56257528951084	-0.418597655268253\\
-1.56715523800751	-0.415807295742452\\
-1.56715523800751	-0.410236248922982\\
-1.57176829700755	-0.410236248922982\\
-1.57176829700755	-0.407455503654059\\
-1.57176829700755	-0.404677905492112\\
-1.57641504834913	-0.404677905492112\\
-1.57641504834913	-0.401903425940574\\
-1.57641504834913	-0.399132036694729\\
-1.57641504834913	-0.393598416845649\\
-1.57641504834913	-0.390836130570051\\
-1.57641504834913	-0.388076823250612\\
-1.58581203481147	-0.388076823250612\\
-1.59056351478244	-0.385320467505268\\
-1.59535117804182	-0.385320467505268\\
-1.60503774040489	-0.385320467505268\\
-1.60503774040489	-0.382567036129382\\
-1.60503774040489	-0.37706883854086\\
-1.60993803063385	-0.37706883854086\\
-1.61487728790681	-0.374324018785614\\
-1.61985625937388	-0.374324018785614\\
-1.61985625937388	-0.371582016310166\\
-1.61985625937388	-0.368842804763221\\
-1.62487571430915	-0.368842804763221\\
-1.62487571430915	-0.366106357957595\\
-1.62487571430915	-0.36337264986809\\
-1.62487571430915	-0.360641654629402\\
-1.62487571430915	-0.357913346534051\\
-1.62993644500333	-0.355187700030339\\
-1.63503926770214	-0.355187700030339\\
-1.64537457984556	-0.355187700030339\\
-1.65060883070191	-0.355187700030339\\
-1.65588869863236	-0.355187700030339\\
-1.65588869863236	-0.352464689720336\\
-1.66121513554839	-0.349744290357886\\
-1.66121513554839	-0.344311224238128\\
-1.66658912408407	-0.344311224238128\\
-1.67748384835175	-0.341598507729806\\
-1.68300671551693	-0.341598507729806\\
-1.68858140027171	-0.341598507729806\\
-1.68858140027171	-0.336180584522009\\
-1.69420906073758	-0.336180584522009\\
-1.69989089511594	-0.336180584522009\\
-1.69989089511594	-0.33347532893027\\
-1.70562814358071	-0.33347532893027\\
-1.71142209028464	-0.33347532893027\\
-1.7172740654878	-0.32807210858199\\
-1.7172740654878	-0.32537409575884\\
-1.7231854478172	-0.32537409575884\\
-1.7231854478172	-0.322678449348373\\
-1.72915766666746	-0.322678449348373\\
-1.72915766666746	-0.319985145649303\\
-1.7351922047533	-0.317294161090037\\
-1.74129060082544	-0.317294161090037\\
-1.74745445256288	-0.314605472226967\\
-1.75368541965534	-0.314605472226967\\
-1.75368541965534	-0.311919055742792\\
-1.75998522709127	-0.309234888444853\\
-1.7793159962453	-0.309234888444853\\
-1.7793159962453	-0.293175834074137\\
-1.7793159962453	-0.290506771814989\\
-1.78590984896913	-0.290506771814989\\
-1.78590984896913	-0.287839777494605\\
-1.7925822781773	-0.285174828970339\\
-1.7925822781773	-0.282511904208556\\
-1.79933548353623	-0.282511904208556\\
-1.80617176041593	-0.282511904208556\\
-1.81309350558655	-0.282511904208556\\
-1.81309350558655	-0.279850981283167\\
-1.82010322334773	-0.279850981283167\\
-1.82720353213123	-0.279850981283167\\
-1.82720353213123	-0.277192038374167\\
-1.82720353213123	-0.274535053766203\\
-1.83439717162146	-0.274535053766203\\
-1.84168701044365	-0.271880005847145\\
-1.84907605447505	-0.271880005847145\\
-1.85656745584105	-0.271880005847145\\
-1.8641645226653	-0.271880005847145\\
-1.87187072965129	-0.271880005847145\\
-1.87968972958238	-0.26922687310668\\
-1.87968972958238	-0.266575634134913\\
-1.88762536583788	-0.266575634134913\\
-1.89568168603539	-0.266575634134913\\
-1.90386295692377	-0.263926267620997\\
-1.9206186126809	-0.263926267620997\\
-1.92920278119726	-0.263926267620997\\
-1.92920278119726	-0.261278752351755\\
-1.92920278119726	-0.258633067210338\\
-1.93793150877343	-0.258633067210338\\
-1.93793150877343	-0.255989191174881\\
-1.9468104359723	-0.255989191174881\\
-1.9468104359723	-0.253347103317183\\
-1.95584554748988	-0.250706782801389\\
-1.96504320103911	-0.250706782801389\\
-1.97441015934803	-0.2480682088827\\
-1.99368128339635	-0.242796218304989\\
-1.99368128339635	-0.237530967398131\\
-2.00360133999512	-0.237530967398131\\
-2.00360133999512	-0.234900818390461\\
-2.00360133999512	-0.232272293352044\\
-2.00360133999512	-0.22964537214013\\
-2.01372257648147	-0.22964537214013\\
-2.01372257648147	-0.227020034693076\\
-2.024054402625	-0.224396261029152\\
-2.024054402625	-0.221774031245361\\
-2.03460691912115	-0.221774031245361\\
-2.03460691912115	-0.219153325516273\\
-2.03460691912115	-0.216534124092863\\
-2.04539098767012	-0.216534124092863\\
-2.05641831022786	-0.216534124092863\\
-2.05641831022786	-0.21391640730136\\
-2.05641831022786	-0.211300155542114\\
-2.05641831022786	-0.208685349288462\\
-2.06770151891441	-0.208685349288462\\
-2.07925427835399	-0.206071969085613\\
-2.09109140257695	-0.206071969085613\\
-2.09109140257695	-0.203459995549534\\
-2.10322898905304	-0.203459995549534\\
-2.11568457297224	-0.200849409365856\\
-2.11568457297224	-0.198240191288777\\
-2.1284773055731	-0.198240191288777\\
-2.1284773055731	-0.195632322139988\\
-2.1284773055731	-0.190420554245042\\
-2.1284773055731	-0.185213953563747\\
-2.14162816118043	-0.182612543669215\\
-2.14162816118043	-0.174815650400204\\
-2.14162816118043	-0.172219069193365\\
-2.16909874476416	-0.172219069193365\\
-2.16909874476416	-0.169623648611768\\
-2.16909874476416	-0.16702937015052\\
-2.16909874476416	-0.164436215359889\\
-2.1834719273467	-0.16184416584432\\
-2.1834719273467	-0.159253203261467\\
-2.1834719273467	-0.156663309321233\\
-2.1834719273467	-0.154074465784803\\
-2.1834719273467	-0.148899857218841\\
-2.1834719273467	-0.143729232642837\\
-2.19831087134714	-0.143729232642837\\
-2.19831087134714	-0.135980450609819\\
-2.19831087134714	-0.130819156897747\\
-2.19831087134714	-0.128239824875734\\
-2.19831087134714	-0.125661345747895\\
-2.19831087134714	-0.123083701818403\\
-2.19831087134714	-0.120506875430814\\
-2.19831087134714	-0.117930848967188\\
-2.19831087134714	-0.115355604847216\\
-2.21365027027204	-0.115355604847216\\
-2.21365027027204	-0.110207393499945\\
-2.21365027027204	-0.107634391292386\\
-2.21365027027204	-0.105062101466245\\
-2.21365027027204	-0.102490506616427\\
-2.21365027027204	-0.0999195893703164\\
-2.22952893253693	-0.0947797183561341\\
-2.22952893253693	-0.0922107299976855\\
-2.22952893253693	-0.0896423500605237\\
-2.22952893253693	-0.0870745613218831\\
-2.22952893253693	-0.0845073465864763\\
-2.22952893253693	-0.0793745704766917\\
-2.22952893253693	-0.0768089748417617\\
-2.22952893253693	-0.0691151525619875\\
-2.22952893253693	-0.0665514765177568\\
-2.24599046615336	-0.0665514765177568\\
-2.24599046615336	-0.056300975914005\\
-2.24599046615336	-0.0537393168753835\\
-2.24599046615336	-0.0511780104321935\\
-2.24599046615336	-0.0486170396889229\\
-2.24599046615336	-0.0460563877655096\\
-2.24599046615336	-0.0383761763290527\\
-2.24599046615336	-0.0358166311660009\\
-2.24599046615336	-0.0332573206268392\\
-2.26308411293537	-0.0332573206268392\\
-2.28086577337018	-0.0306982279077932\\
-2.28086577337018	-0.0281393362150819\\
-2.28086577337018	-0.020463699490858\\
-2.28086577337018	-0.0179054441385493\\
-2.28086577337018	-0.0127892682249162\\
-2.28086577337018	-0.010231314168164\\
-2.28086577337018	-0.00767342705473739\\
-2.28086577337018	-0.00511559014612173\\
-2.31875797417704	-0.00511559014612173\\
-2.31875797417704	-0.00255778670610329\\
-2.31875797417704	0\\
-2.31875797417704	0.00255778670610329\\
};
\addlegendentry{Camera4}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.00269240737621512	-2.44999766381161\\
-0.00269240737621512	-2.44999766381161\\
-0.00403861716355802	-2.44999766381161\\
-0.00942355390394223	-2.44999766381161\\
-0.0134624272546615	-2.44999766381161\\
-0.014808763920743	-2.44999766381161\\
-0.0242340089603115	-2.44999766381161\\
-0.0269272949572388	-2.44999766381161\\
-0.0282740099851515	-2.44999766381161\\
-0.0323144725429909	-2.44999766381161\\
-0.0417443846880881	-2.44999766381161\\
-0.0457868633154757	-2.44999766381161\\
-0.048482260734235	-2.40153313350762\\
-0.0511780104321935	-2.40153313350762\\
-0.0552223385744677	-2.40153313350762\\
-0.0714093525804973	-2.40153313350762\\
-0.0768089748417617	-2.40153313350762\\
-0.0822108374894892	-2.40153313350762\\
-0.0849126588218327	-2.40153313350762\\
-0.0889665595659492	-2.40153313350762\\
-0.091669968448584	-2.40153313350762\\
-0.0957263445529124	-2.40153313350762\\
-0.0984314664895174	-2.40153313350762\\
-0.102490506616427	-2.40153313350762\\
-0.107905199780705	-2.40153313350762\\
-0.116033225803143	-2.40153313350762\\
-0.11738862788447	-2.40153313350762\\
-0.132312851178227	-2.40153313350762\\
-0.135029417837615	-2.40153313350762\\
-0.136388073686321	-2.40153313350762\\
-0.13910614342373	-2.40153313350762\\
-0.140465562523162	-2.40153313350762\\
-0.144545388079717	-2.40153313350762\\
-0.145905861408973	-2.40153313350762\\
-0.147266604847665	-2.40153313350762\\
-0.158162592406516	-2.40153313350762\\
-0.160889475196428	-2.40153313350762\\
-0.16225336408897	-2.40153313350762\\
-0.163617554871325	-2.40153313350762\\
-0.163617554871325	-2.35812823710536\\
-0.167711965313417	-2.35812823710536\\
-0.17864434580228	-2.35812823710536\\
-0.18274942902043	-2.35812823710536\\
-0.188227680274368	-2.35812823710536\\
-0.192340070036843	-2.35812823710536\\
-0.196455715197281	-2.35812823710536\\
-0.197828333287553	-2.35812823710536\\
-0.206071969085613	-2.35812823710536\\
-0.207447255776296	-2.35812823710536\\
-0.211575482055057	-2.35812823710536\\
-0.217085410883639	-2.35812823710536\\
-0.226743774696803	-2.35812823710536\\
-0.229507157175711	-2.35812823710536\\
-0.230889504591735	-2.35812823710536\\
-0.241964419025599	-2.35812823710536\\
-0.243350844463874	-2.35812823710536\\
-0.244737737823276	-2.35812823710536\\
-0.246125102089215	-2.35812823710536\\
-0.247512940253765	-2.35812823710536\\
-0.253069091975864	-2.35812823710536\\
-0.25445934475158	-2.35812823710536\\
-0.258633067210338	-2.35812823710536\\
-0.262811299934615	-2.35812823710536\\
-0.269785269274496	-2.35812823710536\\
-0.271181628214342	-2.35812823710536\\
-0.272578516109506	-2.35812823710536\\
-0.273975936088698	-2.35812823710536\\
-0.286577179792383	-2.35812823710536\\
-0.286577179792383	-2.31875797417704\\
-0.289383576070941	-2.31875797417704\\
-0.296409602847669	-2.31875797417704\\
-0.297816554663433	-2.31875797417704\\
-0.303450292617017	-2.31875797417704\\
-0.304860226272727	-2.31875797417704\\
-0.306270766224641	-2.31875797417704\\
-0.307681915803279	-2.28268416101262\\
-0.30909367834834	-2.28268416101262\\
-0.311919055742792	-2.28268416101262\\
-0.314746925311586	-2.28268416101262\\
-0.318993461715425	-2.28268416101262\\
-0.320410249343745	-2.28268416101262\\
-0.323245758377873	-2.28268416101262\\
-0.326083868732199	-2.28268416101262\\
-0.33034597233361	-2.28268416101262\\
-0.331768004283971	-2.24935694076345\\
-0.334614085329685	-2.24935694076345\\
-0.338888302663199	-2.24935694076345\\
-0.350316790283143	-2.24935694076345\\
-0.353181017213969	-2.24935694076345\\
-0.360354338206782	-2.24935694076345\\
-0.361791218361994	-2.24935694076345\\
-0.370428325426919	-2.24935694076345\\
-0.371870516265095	-2.24935694076345\\
-0.374757223401711	-2.24935694076345\\
-0.37909315552819	-2.24935694076345\\
-0.380540047444736	-2.24935694076345\\
-0.384885521460473	-2.24935694076345\\
-0.389238275533337	-2.24935694076345\\
-0.395053457576473	-2.24935694076345\\
-0.405262402882922	-2.24935694076345\\
-0.408186972435889	-2.24935694076345\\
-0.414046631409802	-2.24935694076345\\
-0.415513762307636	-2.24935694076345\\
-0.416981788133367	-2.24935694076345\\
-0.416981788133367	-2.21835536170288\\
-0.428758726654705	-2.21835536170288\\
-0.430235000429145	-2.21835536170288\\
-0.437630531625623	-2.21835536170288\\
-0.443564219415391	-2.21835536170288\\
-0.445050076599372	-2.21835536170288\\
-0.448024745219096	-2.18934975582986\\
-0.455478865523783	-2.18934975582986\\
-0.458467591133101	-2.18934975582986\\
-0.461460417623772	-2.18934975582986\\
-0.464457383145948	-2.18934975582986\\
-0.465957430049687	-2.18934975582986\\
-0.4674585261571	-2.18934975582986\\
-0.473473500038916	-2.18934975582986\\
-0.474979915400585	-2.18934975582986\\
-0.479505653242045	-2.18934975582986\\
-0.481016413098693	-2.18934975582986\\
-0.488586793928795	-2.18934975582986\\
-0.490104222121944	-2.16207695606568\\
-0.490104222121944	-2.13632341901758\\
-0.497708407441559	-2.13632341901758\\
-0.499232690013476	-2.13632341901758\\
-0.499232690013476	-2.11191340185252\\
-0.509935470778331	-2.11191340185252\\
-0.525327516135257	-2.11191340185252\\
-0.525327516135257	-2.08870047553131\\
-0.529969336960798	-2.08870047553131\\
-0.531519146644234	-2.08870047553131\\
-0.533070234042597	-2.08870047553131\\
-0.534622605002308	-2.08870047553131\\
-0.536176265396692	-2.06656130232655\\
-0.53773122112618	-2.06656130232655\\
-0.540845042328904	-2.06656130232655\\
-0.542403919740327	-2.06656130232655\\
-0.545525638237824	-2.06656130232655\\
-0.547088491430207	-2.06656130232655\\
-0.550218216181782	-2.04539098767012\\
-0.553353339731671	-2.04539098767012\\
-0.556493911660228	-2.04539098767012\\
-0.559639982021896	-2.04539098767012\\
-0.562791601352365	-2.04539098767012\\
-0.567529546415479	-2.04539098767012\\
-0.569111691512581	-2.04539098767012\\
-0.572280265886226	-2.04539098767012\\
-0.575454596331717	-2.04539098767012\\
-0.578634735903017	-2.04539098767012\\
-0.583415954725376	-2.04539098767012\\
-0.585012657282145	-2.04539098767012\\
-0.588210547865669	-2.04539098767012\\
-0.589811749695142	-2.04539098767012\\
-0.591414465143098	-2.02509955020039\\
-0.593018701198599	-2.02509955020039\\
-0.593018701198599	-2.00560920121524\\
-0.594624464886282	-1.98685222001554\\
-0.596231763266629	-1.98685222001554\\
-0.599450992528187	-1.98685222001554\\
-0.60267644619485	-1.98685222001554\\
-0.60267644619485	-1.96876927468178\\
-0.604291525220273	-1.96876927468178\\
-0.60752642406336	-1.96876927468178\\
-0.609146258558022	-1.96876927468178\\
-0.617269578775439	-1.96876927468178\\
-0.622163160306364	-1.96876927468178\\
-0.627071686473558	-1.96876927468178\\
-0.628711219186899	-1.9513080804356\\
-0.633639999653557	-1.9513080804356\\
-0.636934418358936	-1.9513080804356\\
-0.638584221395269	-1.9513080804356\\
-0.640235764397178	-1.9513080804356\\
-0.641889055552915	-1.9513080804356\\
-0.643544103095886	-1.9513080804356\\
-0.648519867067332	-1.9513080804356\\
-0.651845977996033	-1.9513080804356\\
-0.653511739339552	-1.9513080804356\\
-0.656848716585549	-1.9513080804356\\
-0.660193024208766	-1.9513080804356\\
-0.663544732055049	-1.9513080804356\\
-0.666903910767847	-1.93442231707533\\
-0.668586323996662	-1.93442231707533\\
-0.673644967435683	-1.91807074752058\\
-0.678720908440625	-1.91807074752058\\
-0.680416775829436	-1.91807074752058\\
-0.683814397398825	-1.91807074752058\\
-0.690633453903722	-1.91807074752058\\
-0.692343235265143	-1.91807074752058\\
-0.694055042990346	-1.91807074752058\\
-0.700922735154887	-1.91807074752058\\
-0.711286764011247	-1.91807074752058\\
-0.714758432862104	-1.91807074752058\\
-0.718238737787549	-1.91807074752058\\
-0.719982155436565	-1.91807074752058\\
-0.723475575006439	-1.91807074752058\\
-0.725225598689626	-1.91807074752058\\
-0.726977846260518	-1.91807074752058\\
-0.728732328772187	-1.91807074752058\\
-0.728732328772187	-1.90221649411588\\
-0.728732328772187	-1.88682643988694\\
-0.741077227990445	-1.88682643988694\\
-0.746402558102178	-1.88682643988694\\
-0.748182374914252	-1.88682643988694\\
-0.753536112771509	-1.88682643988694\\
-0.757117298646302	-1.88682643988694\\
-0.762507364260064	-1.88682643988694\\
-0.769728780405365	-1.88682643988694\\
-0.773354573492647	-1.88682643988694\\
-0.775171286742813	-1.88682643988694\\
-0.778812412582005	-1.88682643988694\\
-0.780636851811294	-1.87187072965129\\
-0.78612583650204	-1.87187072965129\\
-0.787960765876733	-1.87187072965129\\
-0.789798352131445	-1.87187072965129\\
-0.793481551090959	-1.87187072965129\\
-0.795327191944293	-1.87187072965129\\
-0.795327191944293	-1.85732235158715\\
-0.797175545976631	-1.85732235158715\\
-0.80088045096771	-1.85732235158715\\
-0.802737030874418	-1.85732235158715\\
-0.802737030874418	-1.8431567841306\\
-0.806458518650504	-1.8431567841306\\
-0.808323456088485	-1.8431567841306\\
-0.815811512765661	-1.8431567841306\\
-0.821457705059783	-1.8431567841306\\
-0.823345594738343	-1.8431567841306\\
-0.827130207279227	-1.8431567841306\\
-0.82902696215231	-1.8431567841306\\
-0.832829450017727	-1.8431567841306\\
-0.834735215735626	-1.8431567841306\\
-0.836644017996913	-1.8431567841306\\
-0.838555873470603	-1.8431567841306\\
-0.842388811356523	-1.8431567841306\\
-0.846234165264991	-1.8431567841306\\
-0.846234165264991	-1.82935169629637\\
-0.84816154124974	-1.82935169629637\\
-0.850092073127939	-1.82935169629637\\
-0.852025778470175	-1.82935169629637\\
-0.852025778470175	-1.81588669197858\\
-0.855902780502039	-1.81588669197858\\
-0.861742531594067	-1.81588669197858\\
-0.863695654324821	-1.81588669197858\\
-0.865652077355554	-1.81588669197858\\
-0.871541335841925	-1.81588669197858\\
-0.873511148404742	-1.80274309068404\\
-0.877460978592866	-1.80274309068404\\
-0.885402008806639	-1.80274309068404\\
-0.889393528567888	-1.80274309068404\\
-0.891394610825781	-1.80274309068404\\
-0.893399268904429	-1.80274309068404\\
-0.89741939624456	-1.80274309068404\\
-0.901454079748112	-1.80274309068404\\
-0.903476933685817	-1.80274309068404\\
-0.909567805918022	-1.80274309068404\\
-0.915692610345451	-1.80274309068404\\
-0.92185195951985	-1.80274309068404\\
-0.923912860642996	-1.80274309068404\\
-0.934276821283435	-1.80274309068404\\
-0.936361674389183	-1.80274309068404\\
-0.94054363964255	-1.80274309068404\\
-0.94054363964255	-1.78990373862227\\
-0.955311924156264	-1.78990373862227\\
-0.959569845538287	-1.78990373862227\\
-0.961705343047187	-1.78990373862227\\
-0.96384523530248	-1.78990373862227\\
-0.968138316167881	-1.78990373862227\\
-0.970291561476964	-1.78990373862227\\
-0.97244931493685	-1.78990373862227\\
-0.974611605552799	-1.77735284522957\\
-0.976778462598375	-1.77735284522957\\
-0.978949915618851	-1.77735284522957\\
-0.983306729144994	-1.77735284522957\\
-0.985492150131228	-1.77735284522957\\
-0.985492150131228	-1.75305925412031\\
-0.989877173890376	-1.75305925412031\\
-0.992076838870524	-1.75305925412031\\
-0.992076838870524	-1.74129060082544\\
-0.994281314548628	-1.74129060082544\\
-0.998704825697811	-1.71845154438971\\
-1.00092392578495	-1.71845154438971\\
-1.00761099836805	-1.71845154438971\\
-1.00761099836805	-1.7073603146611\\
-1.00985005805481	-1.7073603146611\\
-1.01659782060388	-1.7073603146611\\
-1.01885738509952	-1.7073603146611\\
-1.02566750565214	-1.7073603146611\\
-1.02566750565214	-1.69647522513089\\
-1.03023413762669	-1.69647522513089\\
-1.03252552973113	-1.69647522513089\\
-1.03252552973113	-1.68578750923096\\
-1.03712465431486	-1.68578750923096\\
-1.04174582141418	-1.68578750923096\\
-1.0440647681404	-1.68578750923096\\
-1.0440647681404	-1.66497187486297\\
-1.04638934297878	-1.66497187486297\\
-1.05105553744037	-1.65482903042267\\
-1.05339723833527	-1.65482903042267\\
-1.05809805383812	-1.65482903042267\\
-1.06519344368643	-1.65482903042267\\
-1.06519344368643	-1.64485362793551\\
-1.06995365031065	-1.64485362793551\\
-1.0771397647706	-1.64485362793551\\
-1.07954753201459	-1.64485362793551\\
-1.08196157408983	-1.64485362793551\\
-1.0843819379289	-1.64485362793551\\
-1.0843819379289	-1.63503926770214\\
-1.08924182122665	-1.63503926770214\\
-1.09658026292382	-1.63503926770214\\
-1.1015055473072	-1.63503926770214\\
-1.1015055473072	-1.62537991669228\\
-1.10645769846713	-1.62537991669228\\
-1.10645769846713	-1.61586988077203\\
-1.10894397918475	-1.61586988077203\\
-1.10894397918475	-1.60650377952635\\
-1.11644428078561	-1.60650377952635\\
-1.11644428078561	-1.5881832928368\\
-1.11895838221478	-1.5881832928368\\
-1.12654346759472	-1.5881832928368\\
-1.12908627946497	-1.5881832928368\\
-1.12908627946497	-1.57921951940753\\
-1.13163641291949	-1.57921951940753\\
-1.13419392692242	-1.57921951940753\\
-1.13675888114472	-1.57921951940753\\
-1.14191135253501	-1.57921951940753\\
-1.14449899268431	-1.57921951940753\\
-1.1470943190399	-1.57921951940753\\
-1.1523082846831	-1.57921951940753\\
-1.15492705309003	-1.57921951940753\\
-1.15755376596831	-1.57921951940753\\
-1.16283129230223	-1.57921951940753\\
-1.16283129230223	-1.56166322294687\\
-1.16548224143843	-1.56166322294687\\
-1.16814140643586	-1.55306266964533\\
-1.17080885729899	-1.55306266964533\\
-1.17616890111898	-1.55306266964533\\
-1.17886163861046	-1.55306266964533\\
-1.1815629510689	-1.55306266964533\\
-1.1815629510689	-1.54457548508535\\
-1.1842729131206	-1.54457548508535\\
-1.1842729131206	-1.52792720638804\\
-1.18699160036558	-1.51975951032077\\
-1.19245545780809	-1.51975951032077\\
-1.19520078423181	-1.51169195916959\\
-1.20071863086197	-1.51169195916959\\
-1.20627327954655	-1.51169195916959\\
-1.20906461267636	-1.50372161434722\\
-1.21749567306713	-1.50372161434722\\
-1.21749567306713	-1.48806142940642\\
-1.22032533869902	-1.48806142940642\\
-1.22601417631398	-1.48806142940642\\
-1.22887353205823	-1.48806142940642\\
-1.23174297042445	-1.48806142940642\\
-1.23462258656544	-1.48806142940642\\
-1.23462258656544	-1.48036632996748\\
-1.23751247698838	-1.48036632996748\\
-1.24332347363873	-1.48036632996748\\
-1.24332347363873	-1.47275790464587\\
-1.24624477989167	-1.4652337919066\\
-1.24917676053341	-1.4652337919066\\
-1.24917676053341	-1.44314513233708\\
-1.2550731612477	-1.44314513233708\\
-1.25803779328732	-1.44314513233708\\
-1.26400046247818	-1.44314513233708\\
-1.27000841314626	-1.44314513233708\\
-1.27302965333931	-1.44314513233708\\
-1.27606255852834	-1.44314513233708\\
-1.27910724725637	-1.44314513233708\\
-1.28216383989135	-1.44314513233708\\
-1.28216383989135	-1.43593651070131\\
-1.28216383989135	-1.42880174359558\\
-1.28831322770874	-1.42880174359558\\
-1.29140627310054	-1.42880174359558\\
-1.29451172289963	-1.42173897712195\\
-1.29762970719227	-1.42173897712195\\
-1.30076035813468	-1.42173897712195\\
-1.30076035813468	-1.41474642725068\\
-1.3039038099978	-1.41474642725068\\
-1.30706019921327	-1.41474642725068\\
-1.31022966442077	-1.41474642725068\\
-1.31341234651648	-1.41474642725068\\
-1.31341234651648	-1.40782237631111\\
-1.31660838870309	-1.40782237631111\\
-1.31660838870309	-1.40096516536303\\
-1.3230411380014	-1.40096516536303\\
-1.32627814351992	-1.40096516536303\\
-1.32627814351992	-1.39417320978105\\
-1.32627814351992	-1.38744496534382\\
-1.32952910605299	-1.38744496534382\\
-1.3360735269372	-1.38744496534382\\
-1.3360735269372	-1.38077894910669\\
-1.3360735269372	-1.3741737298679\\
-1.33936730432877	-1.3741737298679\\
-1.33936730432877	-1.36762792576352\\
-1.34599881122191	-1.36762792576352\\
-1.35269004514352	-1.36762792576352\\
-1.35269004514352	-1.36114020200084\\
-1.35944239678327	-1.36114020200084\\
-1.35944239678327	-1.35470926872085\\
-1.36284193984688	-1.35470926872085\\
-1.36625730647335	-1.35470926872085\\
-1.36968868485815	-1.35470926872085\\
-1.36968868485815	-1.34833387898112\\
-1.37313626661023	-1.34833387898112\\
-1.37313626661023	-1.3420128268509\\
-1.37660024683609	-1.3420128268509\\
-1.38008082422649	-1.3420128268509\\
-1.38357820114577	-1.3420128268509\\
-1.38709258372406	-1.3420128268509\\
-1.39417320978105	-1.3420128268509\\
-1.39773988522034	-1.33574494561122\\
-1.40132443044572	-1.33574494561122\\
-1.40492707190547	-1.33574494561122\\
-1.40492707190547	-1.32952910605299\\
-1.40854804778134	-1.3233642148668\\
-1.41218758085094	-1.3233642148668\\
-1.42321998134714	-1.3233642148668\\
-1.42693621420628	-1.3233642148668\\
-1.42693621420628	-1.31724921311856\\
-1.43067225880313	-1.31724921311856\\
-1.43067225880313	-1.30516480548786\\
-1.43067225880313	-1.29919344099042\\
-1.43067225880313	-1.29326804617149\\
-1.43442838021765	-1.29326804617149\\
-1.43820484896265	-1.29326804617149\\
-1.43820484896265	-1.28738771375339\\
-1.44200194113515	-1.28738771375339\\
-1.44200194113515	-1.28155156321185\\
-1.44581993857325	-1.28155156321185\\
-1.44965912901839	-1.27575873972032\\
-1.44965912901839	-1.26429977709609\\
-1.44965912901839	-1.25863204800618\\
-1.45351980628358	-1.25863204800618\\
-1.45740227042764	-1.25300446427716\\
-1.46130682793573	-1.25300446427716\\
-1.4652337919066	-1.25300446427716\\
-1.4652337919066	-1.24741628544906\\
-1.46918348224668	-1.24741628544906\\
-1.47315622587141	-1.24741628544906\\
-1.47715235691414	-1.24741628544906\\
-1.48117221694289	-1.24186679141509\\
-1.48117221694289	-1.23635528167179\\
-1.48928452876263	-1.23635528167179\\
-1.49337770293185	-1.23635528167179\\
-1.50163995627799	-1.23635528167179\\
-1.50163995627799	-1.23088107460365\\
-1.50580980896907	-1.23088107460365\\
-1.51000600983626	-1.23088107460365\\
-1.51422896880503	-1.22544350680015\\
-1.51422896880503	-1.2200419324037\\
-1.51422896880503	-1.21467572248659\\
-1.52706264261906	-1.21467572248659\\
-1.52706264261906	-1.20934426445556\\
-1.5313969342707	-1.20934426445556\\
-1.5313969342707	-1.20404696148242\\
-1.53576018735342	-1.20404696148242\\
-1.53576018735342	-1.19878323195946\\
-1.54457548508535	-1.19878323195946\\
-1.54902851361801	-1.19878323195946\\
-1.55351247218477	-1.19355250897832\\
-1.5580278848876	-1.19355250897832\\
-1.56715523800751	-1.19355250897832\\
-1.56715523800751	-1.18835423983105\\
-1.57641504834913	-1.18835423983105\\
-1.58109608963448	-1.18835423983105\\
-1.58109608963448	-1.1780529203618\\
-1.58581203481147	-1.16787511823418\\
-1.58581203481147	-1.15283140597508\\
-1.58581203481147	-1.14787442521232\\
-1.59535117804182	-1.14787442521232\\
-1.59535117804182	-1.14294549027445\\
-1.59535117804182	-1.13804416718142\\
-1.59535117804182	-1.13317003185247\\
-1.59535117804182	-1.12832266980212\\
-1.59535117804182	-1.12350167584777\\
-1.60017569134425	-1.12350167584777\\
-1.60503774040489	-1.12350167584777\\
-1.60503774040489	-1.11870665382847\\
-1.60503774040489	-1.11393721633425\\
-1.60993803063385	-1.11393721633425\\
-1.60993803063385	-1.10919298444561\\
-1.60993803063385	-1.10447358748273\\
-1.61487728790681	-1.10447358748273\\
-1.61487728790681	-1.09510785537263\\
-1.62993644500333	-1.09510785537263\\
-1.62993644500333	-1.0904608179337\\
-1.63503926770214	-1.0904608179337\\
-1.63503926770214	-1.08583721039664\\
-1.63503926770214	-1.0766589602075\\
-1.64537457984556	-1.0766589602075\\
-1.64537457984556	-1.06757052316092\\
-1.65588869863236	-1.06757052316092\\
-1.65588869863236	-1.0630592065621\\
-1.66121513554839	-1.05856942221307\\
-1.67201167894816	-1.05856942221307\\
-1.67201167894816	-1.05410087589454\\
-1.67201167894816	-1.04965327923524\\
-1.67748384835175	-1.04965327923524\\
-1.68858140027171	-1.04965327923524\\
-1.68858140027171	-1.04522634955477\\
-1.68858140027171	-1.04081980971168\\
-1.69420906073758	-1.04081980971168\\
-1.69989089511594	-1.04081980971168\\
-1.70562814358071	-1.04081980971168\\
-1.70562814358071	-1.03643338795656\\
-1.71142209028464	-1.03643338795656\\
-1.71142209028464	-1.03206681779007\\
-1.7172740654878	-1.03206681779007\\
-1.7231854478172	-1.03206681779007\\
-1.7231854478172	-1.01908362772728\\
-1.72915766666746	-1.01908362772728\\
-1.72915766666746	-1.01479389920965\\
-1.72915766666746	-1.01052276388172\\
-1.72915766666746	-1.00626998401161\\
-1.7351922047533	-1.00626998401161\\
-1.74129060082544	-1.00626998401161\\
-1.74129060082544	-1.00203532624451\\
-1.74129060082544	-0.997818561493338\\
-1.74745445256288	-0.997818561493338\\
-1.75368541965534	-0.997818561493338\\
-1.75998522709127	-0.997818561493338\\
-1.77279861074322	-0.997818561493338\\
-1.7793159962453	-0.997818561493338\\
-1.7925822781773	-0.997818561493338\\
-1.7925822781773	-0.993619464832787\\
-1.7925822781773	-0.989437815396669\\
-1.7925822781773	-0.976995400591683\\
-1.79933548353623	-0.972881409154686\\
-1.80617176041593	-0.972881409154686\\
-1.80617176041593	-0.96878381811991\\
-1.81309350558655	-0.96878381811991\\
-1.82720353213123	-0.96878381811991\\
-1.83439717162146	-0.96878381811991\\
-1.84168701044365	-0.964702428989233\\
-1.84907605447505	-0.956587479481524\\
-1.84907605447505	-0.952553538903322\\
-1.85656745584105	-0.952553538903322\\
-1.85656745584105	-0.944531799626449\\
-1.85656745584105	-0.94054363964255\\
-1.85656745584105	-0.936570383575021\\
-1.85656745584105	-0.932611858184385\\
-1.85656745584105	-0.924738320619328\\
-1.8641645226653	-0.924738320619328\\
-1.8641645226653	-0.92082297592017\\
-1.87187072965129	-0.92082297592017\\
-1.87187072965129	-0.916921696726384\\
-1.87187072965129	-0.913034323386428\\
-1.87968972958238	-0.913034323386428\\
-1.88762536583788	-0.909160698789067\\
-1.88762536583788	-0.905300668308017\\
-1.89568168603539	-0.905300668308017\\
-1.91217368066732	-0.897620783292918\\
-1.91217368066732	-0.893800631453754\\
-1.9206186126809	-0.893800631453754\\
-1.9206186126809	-0.889993479020081\\
-1.92920278119726	-0.889993479020081\\
-1.93793150877343	-0.889993479020081\\
-1.93793150877343	-0.886199183011199\\
-1.9468104359723	-0.886199183011199\\
-1.9468104359723	-0.878648599213321\\
-1.95584554748988	-0.878648599213321\\
-1.95584554748988	-0.874892036195079\\
-1.95584554748988	-0.871147779055117\\
-1.95584554748988	-0.86741569528076\\
-1.96504320103911	-0.86741569528076\\
-1.96504320103911	-0.863695654324821\\
-1.96504320103911	-0.85998752756544\\
-1.96504320103911	-0.85629118826694\\
-1.96504320103911	-0.852606511541676\\
-1.96504320103911	-0.848933374312844\\
-1.96504320103911	-0.845271655278224\\
-1.96504320103911	-0.841621234874822\\
-1.97441015934803	-0.841621234874822\\
-1.97441015934803	-0.83798199524439\\
-1.97441015934803	-0.834353820199801\\
-1.97441015934803	-0.830736595192246\\
-1.97441015934803	-0.827130207279227\\
-1.98395362568587	-0.827130207279227\\
-1.98395362568587	-0.823534545093338\\
-1.98395362568587	-0.819949498811787\\
-1.99368128339635	-0.819949498811787\\
-2.00360133999512	-0.819949498811787\\
-2.00360133999512	-0.816374960126666\\
-2.00360133999512	-0.812810822215924\\
-2.01372257648147	-0.812810822215924\\
-2.01372257648147	-0.809256979715024\\
-2.024054402625	-0.809256979715024\\
-2.024054402625	-0.805713328689292\\
-2.03460691912115	-0.805713328689292\\
-2.04539098767012	-0.805713328689292\\
-2.04539098767012	-0.802179766606894\\
-2.04539098767012	-0.798656192312467\\
-2.04539098767012	-0.795142506001351\\
-2.04539098767012	-0.784659796657481\\
-2.05641831022786	-0.784659796657481\\
-2.06770151891441	-0.781184690378509\\
-2.06770151891441	-0.777718992459438\\
-2.07925427835399	-0.777718992459438\\
-2.07925427835399	-0.774262610691217\\
-2.07925427835399	-0.770815454051023\\
-2.09109140257695	-0.770815454051023\\
-2.09109140257695	-0.767377432680851\\
-2.09109140257695	-0.763948457866579\\
-2.10322898905304	-0.763948457866579\\
-2.11568457297224	-0.760528442017499\\
-2.11568457297224	-0.757117298646302\\
-2.1284773055731	-0.757117298646302\\
-2.1284773055731	-0.750321288788308\\
-2.14162816118043	-0.750321288788308\\
-2.14162816118043	-0.743559757728969\\
-2.14162816118043	-0.740191716710129\\
-2.14162816118043	-0.736832051350034\\
-2.14162816118043	-0.733480682360393\\
-2.14162816118043	-0.730137531411144\\
-2.14162816118043	-0.726802521114015\\
-2.14162816118043	-0.720156617535805\\
-2.15516017870618	-0.720156617535805\\
-2.15516017870618	-0.716845574044033\\
-2.15516017870618	-0.713542370752487\\
-2.15516017870618	-0.70695919396432\\
-2.16909874476416	-0.70695919396432\\
-2.16909874476416	-0.703679077176095\\
-2.16909874476416	-0.700406513976818\\
-2.1834719273467	-0.700406513976818\\
-2.1834719273467	-0.693883770751567\\
-2.1834719273467	-0.690633453903722\\
-2.1834719273467	-0.684154593472337\\
-2.1834719273467	-0.680925917645803\\
-2.1834719273467	-0.67770432447885\\
-2.19831087134714	-0.67770432447885\\
-2.19831087134714	-0.67448974967536\\
-2.19831087134714	-0.67128212964831\\
-2.19831087134714	-0.668081401508422\\
-2.19831087134714	-0.664887503053048\\
-2.21365027027204	-0.664887503053048\\
-2.21365027027204	-0.661700372755265\\
-2.21365027027204	-0.658519949753178\\
-2.21365027027204	-0.655346173839438\\
-2.21365027027204	-0.652178985450958\\
-2.21365027027204	-0.649018325658825\\
-2.21365027027204	-0.645864136158405\\
-2.22952893253693	-0.645864136158405\\
-2.22952893253693	-0.642716359259635\\
-2.22952893253693	-0.633310936292484\\
-2.22952893253693	-0.627071686473558\\
-2.22952893253693	-0.623961206931883\\
-2.24599046615336	-0.623961206931883\\
-2.24599046615336	-0.620856752591659\\
-2.24599046615336	-0.617758270351156\\
-2.26308411293537	-0.617758270351156\\
-2.26308411293537	-0.614665707643645\\
-2.26308411293537	-0.608498133187522\\
-2.26308411293537	-0.605423018908742\\
-2.28086577337018	-0.605423018908742\\
-2.28086577337018	-0.602353619087239\\
-2.28086577337018	-0.599289883713442\\
-2.29939927718567	-0.599289883713442\\
-2.29939927718567	-0.596231763266629\\
-2.29939927718567	-0.593179208707704\\
-2.31875797417704	-0.593179208707704\\
-2.31875797417704	-0.590132171472114\\
-2.33902674775047	-0.590132171472114\\
-2.33902674775047	-0.587090603462886\\
-2.33902674775047	-0.58405445704378\\
-2.33902674775047	-0.577998240694459\\
-2.33902674775047	-0.574978077735547\\
-2.36030459416873	-0.571963150296497\\
-2.36030459416873	-0.568953412946249\\
-2.36030459416873	-0.565948820675863\\
-2.36030459416873	-0.562949328892466\\
-2.36030459416873	-0.5599548934133\\
-2.36030459416873	-0.556965470459876\\
-2.36030459416873	-0.553981016652219\\
-2.38270797048115	-0.553981016652219\\
-2.40637520480598	-0.553981016652219\\
-2.40637520480598	-0.551001489003216\\
-2.40637520480598	-0.548026844913057\\
-2.40637520480598	-0.539131793692937\\
-2.40637520480598	-0.536176265396692\\
-2.40637520480598	-0.53027919696002\\
-2.40637520480598	-0.527337576395146\\
-2.40637520480598	-0.524400511896219\\
-2.43147240291726	-0.524400511896219\\
-2.43147240291726	-0.521467964113706\\
-2.4582015078069	-0.521467964113706\\
-2.4582015078069	-0.515616262977725\\
-2.4582015078069	-0.512697032589304\\
-2.4582015078069	-0.509782164838338\\
-2.4582015078069	-0.506871622012251\\
-2.48681153301032	-0.506871622012251\\
-2.48681153301032	-0.503965366712537\\
-2.48681153301032	-0.501063361850473\\
-2.48681153301032	-0.498165570642908\\
-2.48681153301032	-0.495271956608119\\
-2.48681153301032	-0.492382483561727\\
-2.48681153301032	-0.489497115612677\\
-2.48681153301032	-0.486615817159282\\
-2.48681153301032	-0.48373855288533\\
-2.48681153301032	-0.480865287756242\\
-2.48681153301032	-0.477995987015294\\
-2.48681153301032	-0.475130616179905\\
-2.51761460599545	-0.475130616179905\\
-2.51761460599545	-0.472269141037961\\
-2.51761460599545	-0.469411527644214\\
-2.51761460599545	-0.466557742316722\\
-2.51761460599545	-0.46370775163335\\
-2.51761460599545	-0.46086152242832\\
-2.51761460599545	-0.458019021788811\\
-2.51761460599545	-0.455180217051609\\
-2.55100953914542	-0.455180217051609\\
-2.55100953914542	-0.452345075799812\\
-2.55100953914542	-0.449513565859575\\
-2.55100953914542	-0.446685655296907\\
-2.55100953914542	-0.443861312414517\\
-2.55100953914542	-0.441040505748695\\
-2.55100953914542	-0.438223204066256\\
-2.55100953914542	-0.432598991853273\\
-2.55100953914542	-0.426988430406654\\
-2.55100953914542	-0.424188193002274\\
-2.55100953914542	-0.418597655268253\\
-2.58751763203276	-0.418597655268253\\
-2.58751763203276	-0.415807295742452\\
-2.58751763203276	-0.413020169989823\\
-2.58751763203276	-0.407455503654059\\
-2.58751763203276	-0.404677905492112\\
-2.58751763203276	-0.401903425940574\\
-2.58751763203276	-0.399132036694729\\
-2.58751763203276	-0.396363709639231\\
-2.58751763203276	-0.393598416845649\\
-2.62783925472994	-0.393598416845649\\
-2.62783925472994	-0.390836130570051\\
-2.62783925472994	-0.388076823250612\\
-2.62783925472994	-0.385320467505268\\
-2.62783925472994	-0.382567036129382\\
-2.62783925472994	-0.379816502093454\\
-2.62783925472994	-0.37706883854086\\
-2.62783925472994	-0.374324018785614\\
-2.62783925472994	-0.371582016310166\\
-2.62783925472994	-0.368842804763221\\
-2.62783925472994	-0.36337264986809\\
-2.62783925472994	-0.352464689720336\\
-2.67294769569229	-0.352464689720336\\
-2.67294769569229	-0.349744290357886\\
-2.72425444201355	-0.349744290357886\\
-2.72425444201355	-0.347026476846644\\
-2.78392351309663	-0.344311224238128\\
-2.78392351309663	-0.341598507729806\\
-2.78392351309663	-0.338888302663199\\
-2.8555337265534	-0.338888302663199\\
-2.8555337265534	-0.336180584522009\\
-2.8555337265534	-0.33347532893027\\
-2.8555337265534	-0.330772511650518\\
-2.8555337265534	-0.32807210858199\\
-2.8555337265534	-0.32537409575884\\
-2.8555337265534	-0.322678449348373\\
-2.8555337265534	-0.319985145649303\\
-2.8555337265534	-0.317294161090037\\
-2.8555337265534	-0.314605472226967\\
-2.8555337265534	-0.311919055742792\\
-2.8555337265534	-0.306552947263492\\
-2.8555337265534	-0.303873209250428\\
-2.8555337265534	-0.301195651577145\\
-2.8555337265534	-0.298520251533308\\
-2.8555337265534	-0.295846986525195\\
-2.8555337265534	-0.293175834074137\\
-2.8555337265534	-0.290506771814989\\
-2.8555337265534	-0.282511904208556\\
-2.8555337265534	-0.277192038374167\\
-2.9456909251058	-0.277192038374167\\
-2.9456909251058	-0.274535053766203\\
-2.9456909251058	-0.271880005847145\\
-2.9456909251058	-0.26922687310668\\
-2.9456909251058	-0.266575634134913\\
-2.9456909251058	-0.261278752351755\\
-3.06893571173666	-0.261278752351755\\
-3.06893571173666	-0.258633067210338\\
-3.06893571173666	-0.253347103317183\\
-3.06893571173666	-0.250706782801389\\
-3.06893571173666	-0.2480682088827\\
-3.06893571173666	-0.245431360906081\\
-3.06893571173666	-0.242796218304989\\
-3.06893571173666	-0.240162760600115\\
-3.27035816326581	-0.240162760600115\\
-3.27035816326581	-0.237530967398131\\
-3.27035816326581	-0.234900818390461\\
-3.27035816326581	-0.232272293352044\\
-3.27035816326581	-0.22964537214013\\
-3.27035816326581	-0.227020034693076\\
-3.27035816326581	-0.224396261029152\\
-3.27035816326581	-0.221774031245361\\
-3.27035816326581	-0.21391640730136\\
-3.27035816326581	-0.211300155542114\\
-3.27035816326581	-0.208685349288462\\
-3.27035816326581	-0.198240191288777\\
-3.27035816326581	-0.193025782807591\\
-3.27035816326581	-0.187816617470093\\
-3.27035816326581	-0.180012368990889\\
-3.27035816326581	-0.177413410793322\\
-3.27035816326581	-0.174815650400204\\
-3.27035816326581	-0.172219069193365\\
-3.27035816326581	-0.169623648611768\\
-3.27035816326581	-0.16702937015052\\
-3.27035816326581	-0.16184416584432\\
-3.27035816326581	-0.159253203261467\\
-3.27035816326581	-0.156663309321233\\
-3.27035816326581	-0.154074465784803\\
-3.27035816326581	-0.151486654463701\\
-3.27035816326581	-0.148899857218841\\
-3.27035816326581	-0.143729232642837\\
-3.27035816326581	-0.138562447896418\\
-3.27035816326581	-0.135980450609819\\
-3.27035816326581	-0.133399359550027\\
-3.27035816326581	-0.130819156897747\\
-3.27035816326581	-0.128239824875734\\
-3.27035816326581	-0.123083701818403\\
-3.27035816326581	-0.120506875430814\\
-3.27035816326581	-0.117930848967188\\
-3.27035816326581	-0.115355604847216\\
-3.27035816326581	-0.107634391292386\\
-3.27035816326581	-0.105062101466245\\
-3.27035816326581	-0.102490506616427\\
-3.27035816326581	-0.0999195893703164\\
-3.27035816326581	-0.0973493323869428\\
-3.27035816326581	-0.0947797183561341\\
-3.27035816326581	-0.0922107299976855\\
-3.27035816326581	-0.0896423500605237\\
-3.27035816326581	-0.0870745613218831\\
-3.27035816326581	-0.0845073465864763\\
-3.27035816326581	-0.0819406886856755\\
-3.27035816326581	-0.0793745704766917\\
-3.27035816326581	-0.0768089748417617\\
-3.27035816326581	-0.0742438846873341\\
-3.27035816326581	-0.07167928294326\\
-3.27035816326581	-0.0639882378058005\\
-3.27035816326581	-0.0614254194415418\\
-3.27035816326581	-0.0588630044598024\\
-3.27035816326581	-0.056300975914005\\
-3.27035816326581	-0.0537393168753835\\
-3.27035816326581	-0.0511780104321935\\
-3.27035816326581	-0.0486170396889229\\
-3.27035816326581	-0.0460563877655096\\
-3.27035816326581	-0.0434960377965541\\
-3.27035816326581	-0.0409359729305399\\
-3.27035816326581	-0.0383761763290527\\
-3.27035816326581	-0.0358166311660009\\
-3.27035816326581	-0.0332573206268392\\
-3.27035816326581	-0.0306982279077932\\
-3.27035816326581	-0.0281393362150819\\
-3.27035816326581	-0.0255806287641485\\
-3.27035816326581	-0.0230220887788835\\
-3.27035816326581	-0.020463699490858\\
-3.27035816326581	-0.0179054441385493\\
-3.27035816326581	-0.0127892682249162\\
-3.27035816326581	-0.010231314168164\\
-3.27035816326581	-0.00767342705473739\\
-3.27035816326581	-0.00511559014612173\\
-3.27035816326581	-0.00255778670610329\\
-3.27035816326581	0.00255778670610329\\
};
\addlegendentry{Score Fusion}

\end{axis}
\begin{axis}[%
width=6.042in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> UlrichDETCurve.tex <==
% This file was created by matlab2tikz.
%
%\documentclass{minimal}
%compile with: pdflatex -shell-escape tikzImageCreate

%\usepackage{tikz}

%\usetikzlibrary{external}

% storage location
%\tikzexternalize[prefix=build/] %  your external folderName= build
%\usetikzlibrary{external}

%\begin{document}
%filename of the tikz fig.,
\tikzsetnextfilename{TestFigure} % 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel={APCER (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel={BPCER (in \%)},
axis background/.style={fill=white},
title={DET curve},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.341,0.439)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=right, draw=white!15!black},
legend pos= south west
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826678	-0.360641654629402\\
-0.00134620246826678	-0.357913346534051\\
-0.00269240737621523	-0.357913346534051\\
-0.00538483427006964	-0.355187700030339\\
-0.00673106113561772	-0.355187700030339\\
-0.00942355390394234	-0.349744290357887\\
-0.00942355390394234	-0.347026476846644\\
-0.0107698246871963	-0.347026476846644\\
-0.0107698246871963	-0.344311224238128\\
-0.0134624272546615	-0.344311224238128\\
-0.0134624272546615	-0.341598507729806\\
-0.0161551274301335	-0.338888302663199\\
-0.0161551274301335	-0.33347532893027\\
-0.0201944034372954	-0.33347532893027\\
-0.0215408987410421	-0.33347532893027\\
-0.0228874331007497	-0.330772511650517\\
-0.026927294957239	-0.32807210858199\\
-0.029620776294074	-0.32807210858199\\
-0.0309675963308464	-0.32537409575884\\
-0.0323144725429908	-0.32537409575884\\
-0.036355462717776	-0.32537409575884\\
-0.0377025881213787	-0.322678449348373\\
-0.0390497819492982	-0.322678449348373\\
-0.0403970466538093	-0.319985145649303\\
-0.0430917985062437	-0.319985145649303\\
-0.0457868633154759	-0.317294161090037\\
-0.0457868633154759	-0.311919055742792\\
-0.0457868633154759	-0.309234888444853\\
-0.0484822607342351	-0.306552947263493\\
-0.0511780104321933	-0.306552947263493\\
-0.0552223385744678	-0.306552947263493\\
-0.0565706454351748	-0.303873209250428\\
-0.0565706454351748	-0.301195651577144\\
-0.0592675701733624	-0.301195651577144\\
-0.0592675701733624	-0.298520251533308\\
-0.0606161929877204	-0.298520251533308\\
-0.061964926059112	-0.298520251533308\\
-0.0633137718594318	-0.295846986525195\\
-0.064662732862016	-0.295846986525195\\
-0.0660118115416718	-0.293175834074138\\
-0.0673610103747118	-0.293175834074138\\
-0.0700597784139063	-0.293175834074138\\
-0.0727590568214084	-0.293175834074138\\
-0.0741088936209573	-0.293175834074138\\
-0.0795096161519988	-0.293175834074138\\
-0.0808601530700727	-0.293175834074138\\
-0.0835616719071375	-0.293175834074138\\
-0.0862638007343504	-0.29050677181499\\
-0.0889665595659493	-0.29050677181499\\
-0.0889665595659493	-0.287839777494605\\
-0.0916699684485842	-0.287839777494605\\
-0.0930219229327419	-0.285174828970338\\
-0.0984314664895173	-0.285174828970338\\
-0.102490506616427	-0.285174828970338\\
-0.103843892023151	-0.279850981283167\\
-0.105197467662912	-0.279850981283167\\
-0.107905199780705	-0.277192038374167\\
-0.109259361334595	-0.277192038374167\\
-0.111968288141183	-0.274535053766203\\
-0.114678036855094	-0.26922687310668\\
-0.11738862788447	-0.26922687310668\\
-0.118744245656947	-0.26922687310668\\
-0.118744245656947	-0.266575634134913\\
-0.122812418742271	-0.266575634134913\\
-0.12552565961042	-0.263926267620997\\
-0.129597260604889	-0.263926267620997\\
-0.130954935176545	-0.261278752351755\\
-0.132312851178227	-0.261278752351755\\
-0.133671011200623	-0.261278752351755\\
-0.135029417837615	-0.258633067210338\\
-0.136388073686321	-0.258633067210338\\
-0.13910614342373	-0.255989191174882\\
-0.141825241255841	-0.255989191174882\\
-0.141825241255841	-0.253347103317183\\
-0.147266604847665	-0.253347103317183\\
-0.152712332308357	-0.253347103317183\\
-0.154074465784803	-0.253347103317183\\
-0.155436885192648	-0.2480682088827\\
-0.156799593181931	-0.245431360906081\\
-0.159525885524136	-0.245431360906081\\
-0.163617554871325	-0.242796218304989\\
-0.163617554871325	-0.240162760600114\\
-0.164982050217073	-0.240162760600114\\
-0.167711965313417	-0.237530967398132\\
-0.173175568359851	-0.237530967398132\\
-0.173175568359851	-0.234900818390461\\
-0.174542270855584	-0.232272293352043\\
-0.177276656863055	-0.232272293352043\\
-0.178644345802279	-0.227020034693076\\
-0.18001236899089	-0.227020034693076\\
-0.184118471324828	-0.227020034693076\\
-0.18548785880563	-0.224396261029151\\
-0.188227680274368	-0.224396261029151\\
-0.192340070036843	-0.216534124092863\\
-0.195083467145974	-0.216534124092863\\
-0.197828333287553	-0.216534124092863\\
-0.203322561857621	-0.21391640730136\\
-0.204697072052152	-0.21391640730136\\
-0.207447255776296	-0.21391640730136\\
-0.217085410883639	-0.21391640730136\\
-0.219842838266997	-0.208685349288462\\
-0.219842838266997	-0.206071969085613\\
-0.221222177734077	-0.206071969085613\\
-0.222601938222241	-0.203459995549534\\
-0.222601938222241	-0.200849409365856\\
-0.223982122616896	-0.200849409365856\\
-0.225362733809338	-0.198240191288778\\
-0.226743774696803	-0.198240191288778\\
-0.22812524818251	-0.195632322139988\\
-0.22950715717571	-0.190420554245042\\
-0.230889504591735	-0.190420554245042\\
-0.233655526384267	-0.190420554245042\\
-0.236423337006163	-0.187816617470093\\
-0.241964419025599	-0.187816617470093\\
-0.241964419025599	-0.185213953563746\\
-0.246125102089214	-0.185213953563746\\
-0.247512940253765	-0.182612543669215\\
-0.248901255315724	-0.18001236899089\\
-0.253069091975864	-0.177413410793322\\
-0.253069091975864	-0.174815650400204\\
-0.257241329325089	-0.16702937015052\\
-0.257241329325089	-0.164436215359889\\
-0.258633067210338	-0.164436215359889\\
-0.268389436168939	-0.164436215359889\\
-0.269785269274496	-0.164436215359889\\
-0.269785269274496	-0.16184416584432\\
-0.272578516109506	-0.16184416584432\\
-0.283773038745526	-0.16184416584432\\
-0.289383576070941	-0.16184416584432\\
-0.289383576070941	-0.159253203261468\\
-0.29078762796968	-0.159253203261468\\
-0.292192253350221	-0.159253203261468\\
-0.293597455454783	-0.159253203261468\\
-0.293597455454783	-0.156663309321233\\
-0.295003237534138	-0.156663309321233\\
-0.295003237534138	-0.154074465784803\\
-0.303450292617017	-0.154074465784803\\
-0.304860226272727	-0.154074465784803\\
-0.306270766224641	-0.154074465784803\\
-0.306270766224641	-0.151486654463701\\
-0.307681915803279	-0.151486654463701\\
-0.30909367834834	-0.151486654463701\\
-0.30909367834834	-0.148899857218841\\
-0.310506057208762	-0.148899857218841\\
-0.311919055742792	-0.148899857218841\\
-0.313332677318047	-0.148899857218841\\
-0.316161803109967	-0.146314055959591\\
-0.317577314109324	-0.146314055959591\\
-0.317577314109324	-0.143729232642838\\
-0.320410249343745	-0.143729232642838\\
-0.321827680419531	-0.143729232642838\\
-0.327503908048188	-0.143729232642838\\
-0.327503908048188	-0.138562447896418\\
-0.32892460808688	-0.138562447896418\\
-0.32892460808688	-0.135980450609819\\
-0.336038141468167	-0.135980450609819\\
-0.336038141468167	-0.133399359550027\\
-0.337462879396682	-0.133399359550027\\
-0.337462879396682	-0.128239824875734\\
-0.338888302663199	-0.125661345747895\\
-0.344596920444521	-0.125661345747895\\
-0.346025823997476	-0.125661345747895\\
-0.351748543039441	-0.125661345747895\\
-0.351748543039441	-0.115355604847217\\
-0.353181017213969	-0.115355604847217\\
-0.353181017213969	-0.112781125527352\\
-0.356048144508261	-0.112781125527352\\
-0.356048144508261	-0.110207393499945\\
-0.363228845868729	-0.110207393499945\\
-0.363228845868729	-0.107634391292386\\
-0.364667224479168	-0.105062101466245\\
-0.367546250080479	-0.105062101466245\\
-0.368986904636556	-0.102490506616427\\
-0.368986904636556	-0.0999195893703164\\
-0.370428325426919	-0.0999195893703164\\
-0.370428325426919	-0.0973493323869429\\
-0.37620174739017	-0.0973493323869429\\
-0.37620174739017	-0.0947797183561343\\
-0.37620174739017	-0.0922107299976853\\
-0.379093155528189	-0.0922107299976853\\
-0.383436226488104	-0.0922107299976853\\
-0.383436226488104	-0.0896423500605238\\
-0.386335625319138	-0.0896423500605238\\
-0.389238275533337	-0.0896423500605238\\
-0.389238275533337	-0.0870745613218831\\
-0.390690829841712	-0.0870745613218831\\
-0.393598416845649	-0.0870745613218831\\
-0.396509335173268	-0.0870745613218831\\
-0.399423617189391	-0.0845073465864764\\
-0.400882029756544	-0.0845073465864764\\
-0.405262402882922	-0.0845073465864764\\
-0.405262402882922	-0.0793745704766917\\
-0.406724252814881	-0.0768089748417617\\
-0.406724252814881	-0.074243884687334\\
-0.415513762307636	-0.074243884687334\\
-0.416981788133367	-0.074243884687334\\
-0.418450713147067	-0.0716792829432598\\
-0.42139127785675	-0.0716792829432598\\
-0.42139127785675	-0.0691151525619874\\
-0.428758726654706	-0.0691151525619874\\
-0.430235000429145	-0.0665514765177569\\
-0.434669468914418	-0.0665514765177569\\
-0.434669468914418	-0.0639882378058004\\
-0.436149522255917	-0.0639882378058004\\
-0.436149522255917	-0.0614254194415418\\
-0.437630531625623	-0.0614254194415418\\
-0.440595436420926	-0.0614254194415418\\
-0.442079340875229	-0.0588630044598023\\
-0.44356421941539	-0.0563009759140048\\
-0.448024745219096	-0.0537393168753837\\
-0.449513565859575	-0.0537393168753837\\
-0.449513565859575	-0.0486170396889232\\
-0.452494202948702	-0.0486170396889232\\
-0.453986028710685	-0.0434960377965541\\
-0.461460417623772	-0.0434960377965541\\
-0.462958380609583	-0.0409359729305397\\
-0.465957430049687	-0.0383761763290524\\
-0.465957430049687	-0.0332573206268393\\
-0.4674585261571	-0.0332573206268393\\
-0.468960676324101	-0.028139336215082\\
-0.468960676324101	-0.0230220887788836\\
-0.47196815835943	-0.0204636994908579\\
-0.473473500038916	-0.0179054441385493\\
-0.474979915400585	-0.0179054441385493\\
-0.477995987015295	-0.0179054441385493\\
-0.479505653242045	-0.0153473059665736\\
-0.481016413098693	-0.0153473059665736\\
-0.482528271624053	-0.0153473059665736\\
-0.485555304941563	-0.0102313141681643\\
-0.487070489917193	-0.0102313141681643\\
-0.490104222121944	-0.00767342705473739\\
-0.491622779664026	-0.00767342705473739\\
-0.491622779664026	-0.00511559014612184\\
-0.493142471744393	-0.00511559014612184\\
-0.499232690013476	-0.00511559014612184\\
-0.499232690013476	0\\
-0.502284742942145	0\\
-0.503812523971004	0.00255778670610318\\
};
\addlegendentry{Camera1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826683	-0.341598507729806\\
0	-0.341598507729806\\
0	-0.336180584522009\\
-0.00269240737621518	-0.33347532893027\\
-0.00538483427006958	-0.33347532893027\\
-0.00673106113561772	-0.330772511650517\\
-0.00942355390394228	-0.330772511650517\\
-0.0121161149905041	-0.330772511650517\\
-0.0134624272546615	-0.330772511650517\\
-0.0161551274301335	-0.330772511650517\\
-0.0161551274301335	-0.32807210858199\\
-0.0188479447461115	-0.32807210858199\\
-0.0201944034372954	-0.32807210858199\\
-0.0242340089603112	-0.32807210858199\\
-0.0255806287641482	-0.32537409575884\\
-0.0255806287641482	-0.322678449348373\\
-0.026927294957239	-0.322678449348373\\
-0.0282740099851517	-0.314605472226967\\
-0.0296207762940741	-0.314605472226967\\
-0.0309675963308464	-0.314605472226967\\
-0.0323144725429909	-0.311919055742792\\
-0.0336614073787437	-0.311919055742792\\
-0.0350084032870863	-0.311919055742792\\
-0.0390497819492981	-0.311919055742792\\
-0.0430917985062437	-0.303873209250428\\
-0.0444392905633497	-0.301195651577144\\
-0.0457868633154758	-0.301195651577144\\
-0.0498300903182705	-0.301195651577144\\
-0.0511780104321933	-0.301195651577144\\
-0.0538741320969759	-0.301195651577144\\
-0.0538741320969759	-0.298520251533308\\
-0.0565706454351748	-0.295846986525195\\
-0.0579190551455506	-0.295846986525195\\
-0.0579190551455506	-0.293175834074138\\
-0.0606161929877204	-0.287839777494605\\
-0.0606161929877204	-0.282511904208556\\
-0.0606161929877204	-0.279850981283167\\
-0.0660118115416718	-0.279850981283167\\
-0.0673610103747117	-0.277192038374167\\
-0.0673610103747117	-0.274535053766203\\
-0.0700597784139064	-0.274535053766203\\
-0.0700597784139064	-0.271880005847145\\
-0.0700597784139064	-0.26922687310668\\
-0.0727590568214083	-0.266575634134913\\
-0.0741088936209574	-0.266575634134913\\
-0.0754588654651597	-0.266575634134913\\
-0.0781592242402731	-0.263926267620997\\
-0.0835616719071375	-0.263926267620997\\
-0.0835616719071375	-0.261278752351755\\
-0.0849126588218327	-0.261278752351755\\
-0.0849126588218327	-0.258633067210338\\
-0.0889665595659493	-0.258633067210338\\
-0.0889665595659493	-0.255989191174881\\
-0.0903181814966767	-0.255989191174881\\
-0.0916699684485842	-0.255989191174881\\
-0.0916699684485842	-0.253347103317183\\
-0.093021922932742	-0.253347103317183\\
-0.093021922932742	-0.250706782801389\\
-0.0943740474623778	-0.2480682088827\\
-0.0970788167219903	-0.245431360906081\\
-0.0997842963776898	-0.245431360906081\\
-0.0997842963776898	-0.242796218304989\\
-0.0997842963776898	-0.240162760600114\\
-0.101137308911032	-0.240162760600114\\
-0.103843892023151	-0.240162760600114\\
-0.103843892023151	-0.234900818390461\\
-0.105197467662912	-0.234900818390461\\
-0.107905199780706	-0.234900818390461\\
-0.109259361334595	-0.234900818390461\\
-0.111968288141182	-0.234900818390461\\
-0.113323058485227	-0.234900818390461\\
-0.114678036855094	-0.22964537214013\\
-0.11738862788447	-0.22964537214013\\
-0.122812418742271	-0.22964537214013\\
-0.124168924914696	-0.227020034693076\\
-0.12552565961042	-0.227020034693076\\
-0.12552565961042	-0.224396261029152\\
-0.126882625404681	-0.221774031245361\\
-0.126882625404681	-0.219153325516274\\
-0.128239824875734	-0.219153325516274\\
-0.128239824875734	-0.216534124092863\\
-0.132312851178227	-0.216534124092863\\
-0.133671011200623	-0.21391640730136\\
-0.135029417837615	-0.21391640730136\\
-0.136388073686321	-0.21391640730136\\
-0.13910614342373	-0.21391640730136\\
-0.144545388079717	-0.21391640730136\\
-0.147266604847665	-0.21391640730136\\
-0.148627621023661	-0.211300155542114\\
-0.148627621023661	-0.208685349288462\\
-0.148627621023661	-0.206071969085613\\
-0.155436885192648	-0.206071969085613\\
-0.158162592406516	-0.203459995549534\\
-0.16225336408897	-0.203459995549534\\
-0.163617554871325	-0.200849409365856\\
-0.164982050217074	-0.200849409365856\\
-0.167711965313417	-0.200849409365856\\
-0.167711965313417	-0.198240191288778\\
-0.167711965313417	-0.195632322139988\\
-0.170443130848549	-0.195632322139988\\
-0.171809189258447	-0.195632322139988\\
-0.173175568359851	-0.195632322139988\\
-0.173175568359851	-0.193025782807591\\
-0.174542270855584	-0.193025782807591\\
-0.177276656863055	-0.187816617470093\\
-0.18001236899089	-0.187816617470093\\
-0.18548785880563	-0.187816617470093\\
-0.186857594206141	-0.187816617470093\\
-0.188227680274368	-0.187816617470093\\
-0.189598119763064	-0.187816617470093\\
-0.190968915429766	-0.187816617470093\\
-0.195083467145974	-0.18001236899089\\
-0.197828333287553	-0.177413410793322\\
-0.201948435689028	-0.177413410793322\\
-0.203322561857621	-0.177413410793322\\
-0.203322561857621	-0.174815650400204\\
-0.203322561857621	-0.16702937015052\\
-0.210199009429273	-0.16702937015052\\
-0.217085410883638	-0.16702937015052\\
-0.219842838266997	-0.156663309321233\\
-0.221222177734077	-0.156663309321233\\
-0.225362733809338	-0.156663309321233\\
-0.233655526384267	-0.156663309321233\\
-0.233655526384267	-0.154074465784803\\
-0.235039206622264	-0.154074465784803\\
-0.235039206622264	-0.151486654463701\\
-0.237807920482413	-0.151486654463701\\
-0.237807920482413	-0.146314055959591\\
-0.243350844463874	-0.146314055959591\\
-0.243350844463874	-0.143729232642838\\
-0.244737737823276	-0.143729232642838\\
-0.246125102089214	-0.143729232642838\\
-0.247512940253765	-0.141145369272062\\
-0.248901255315724	-0.138562447896418\\
-0.248901255315724	-0.135980450609819\\
-0.248901255315724	-0.133399359550027\\
-0.250290050280657	-0.128239824875734\\
-0.251679328160951	-0.128239824875734\\
-0.255850089521259	-0.128239824875734\\
-0.258633067210338	-0.128239824875734\\
-0.261418049449892	-0.128239824875734\\
-0.261418049449892	-0.123083701818403\\
-0.262811299934615	-0.123083701818403\\
-0.262811299934615	-0.120506875430814\\
-0.264205060761704	-0.120506875430814\\
-0.264205060761704	-0.117930848967189\\
-0.265599335014629	-0.117930848967189\\
-0.265599335014629	-0.112781125527352\\
-0.268389436168939	-0.112781125527352\\
-0.269785269274496	-0.112781125527352\\
-0.269785269274496	-0.110207393499945\\
-0.276772384852714	-0.110207393499945\\
-0.276772384852714	-0.107634391292386\\
-0.278171419933848	-0.107634391292386\\
-0.278171419933848	-0.105062101466245\\
-0.278171419933848	-0.102490506616427\\
-0.282371805917579	-0.102490506616427\\
-0.283773038745526	-0.0999195893703164\\
-0.283773038745526	-0.0947797183561342\\
-0.285174828970338	-0.0922107299976854\\
-0.286577179792383	-0.0922107299976854\\
-0.286577179792383	-0.0896423500605237\\
-0.287980094420274	-0.0896423500605237\\
-0.287980094420274	-0.087074561321883\\
-0.29078762796968	-0.0845073465864765\\
-0.293597455454783	-0.0845073465864765\\
-0.296409602847669	-0.0845073465864765\\
-0.299224096258224	-0.0845073465864765\\
-0.299224096258224	-0.0793745704766918\\
-0.299224096258224	-0.0768089748417617\\
-0.306270766224641	-0.0768089748417617\\
-0.306270766224641	-0.074243884687334\\
-0.310506057208762	-0.074243884687334\\
-0.311919055742792	-0.0716792829432598\\
-0.311919055742792	-0.0691151525619874\\
-0.313332677318047	-0.0691151525619874\\
-0.313332677318047	-0.0665514765177569\\
-0.313332677318047	-0.0639882378058004\\
-0.314746925311586	-0.0639882378058004\\
-0.316161803109967	-0.0614254194415418\\
-0.316161803109967	-0.0588630044598024\\
-0.317577314109324	-0.0588630044598024\\
-0.317577314109324	-0.0563009759140049\\
-0.317577314109324	-0.0537393168753836\\
-0.317577314109324	-0.0511780104321933\\
-0.32466448666377	-0.0511780104321933\\
-0.326083868732199	-0.0486170396889231\\
-0.326083868732199	-0.0434960377965541\\
-0.33034597233361	-0.0434960377965541\\
-0.333190707443887	-0.0434960377965541\\
-0.333190707443887	-0.0409359729305397\\
-0.334614085329685	-0.0409359729305397\\
-0.336038141468167	-0.0409359729305397\\
-0.336038141468167	-0.0383761763290525\\
-0.338888302663199	-0.0383761763290525\\
-0.340314414826382	-0.0383761763290525\\
-0.34316872013131	-0.0383761763290525\\
-0.34316872013131	-0.0358166311660008\\
-0.346025823997476	-0.0358166311660008\\
-0.34745543440343	-0.0332573206268393\\
-0.350316790283143	-0.0332573206268393\\
-0.354614216476481	-0.0332573206268393\\
-0.354614216476481	-0.028139336215082\\
-0.361791218361994	-0.028139336215082\\
-0.361791218361994	-0.0255806287641482\\
-0.364667224479168	-0.0255806287641482\\
-0.366106357957595	-0.0255806287641482\\
-0.367546250080479	-0.0255806287641482\\
-0.368986904636556	-0.0255806287641482\\
-0.371870516265095	-0.0255806287641482\\
-0.374757223401711	-0.0230220887788836\\
-0.377647056806658	-0.0230220887788836\\
-0.379093155528189	-0.0230220887788836\\
-0.380540047444737	-0.0230220887788836\\
-0.380540047444737	-0.0204636994908579\\
-0.383436226488104	-0.0179054441385493\\
-0.384885521460473	-0.0179054441385493\\
-0.386335625319138	-0.0179054441385493\\
-0.386335625319138	-0.0153473059665736\\
-0.386335625319138	-0.0127892682249162\\
-0.387786542020219	-0.0102313141681643\\
-0.390690829841712	-0.0102313141681643\\
-0.390690829841712	-0.00511559014612178\\
-0.393598416845649	-0.00511559014612178\\
-0.397966053688647	-0.00511559014612178\\
-0.397966053688647	-0.00255778670610307\\
-0.400882029756544	-0.00255778670610307\\
-0.402341295485512	0\\
-0.403801418486162	0\\
-0.403801418486162	0.00255778670610324\\
};
\addlegendentry{Camera2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826678	-0.627071686473558\\
-0.00269240737621523	-0.627071686473558\\
-0.00538483427006964	-0.623961206931883\\
-0.00538483427006964	-0.620856752591659\\
-0.00807730020019315	-0.620856752591659\\
-0.00807730020019315	-0.611579012429344\\
-0.0107698246871963	-0.611579012429344\\
-0.0148087639207432	-0.611579012429344\\
-0.0175015202245572	-0.611579012429344\\
-0.0175015202245572	-0.602353619087239\\
-0.0188479447461115	-0.599289883713442\\
-0.0215408987410421	-0.599289883713442\\
-0.0215408987410421	-0.596231763266628\\
-0.0215408987410421	-0.593179208707704\\
-0.0228874331007497	-0.593179208707704\\
-0.0228874331007497	-0.590132171472114\\
-0.0228874331007497	-0.587090603462886\\
-0.0228874331007497	-0.58405445704378\\
-0.0242340089603112	-0.58405445704378\\
-0.0255806287641482	-0.58405445704378\\
-0.0255806287641482	-0.581023685032575\\
-0.026927294957239	-0.581023685032575\\
-0.0309675963308464	-0.581023685032575\\
-0.0323144725429908	-0.581023685032575\\
-0.0350084032870863	-0.581023685032575\\
-0.0390497819492982	-0.581023685032575\\
-0.0390497819492982	-0.577998240694459\\
-0.0430917985062437	-0.577998240694459\\
-0.0444392905633497	-0.577998240694459\\
-0.0444392905633497	-0.571963150296497\\
-0.0457868633154759	-0.571963150296497\\
-0.0484822607342351	-0.568953412946249\\
-0.0484822607342351	-0.565948820675863\\
-0.0511780104321933	-0.565948820675863\\
-0.0525260235375261	-0.562949328892466\\
-0.0565706454351748	-0.562949328892466\\
-0.0565706454351748	-0.5599548934133\\
-0.0592675701733624	-0.5599548934133\\
-0.0633137718594318	-0.5599548934133\\
-0.0660118115416718	-0.556965470459876\\
-0.0673610103747118	-0.556965470459876\\
-0.0673610103747118	-0.553981016652218\\
-0.0687103318389841	-0.553981016652218\\
-0.0687103318389841	-0.551001489003216\\
-0.0700597784139063	-0.548026844913057\\
-0.0727590568214084	-0.54505704216377\\
-0.0741088936209573	-0.542092038913842\\
-0.0754588654651597	-0.542092038913842\\
-0.0754588654651597	-0.539131793692937\\
-0.0781592242402731	-0.539131793692937\\
-0.0781592242402731	-0.533225413281609\\
-0.0795096161519988	-0.53027919696002\\
-0.0795096161519988	-0.527337576395145\\
-0.0808601530700727	-0.524400511896219\\
-0.0822108374894893	-0.524400511896219\\
-0.0835616719071375	-0.521467964113705\\
-0.0835616719071375	-0.518539894034587\\
-0.0849126588218327	-0.518539894034587\\
-0.0862638007343504	-0.518539894034587\\
-0.087615100147458	-0.515616262977725\\
-0.087615100147458	-0.512697032589304\\
-0.0889665595659493	-0.512697032589304\\
-0.0916699684485842	-0.512697032589304\\
-0.0916699684485842	-0.509782164838337\\
-0.0930219229327419	-0.509782164838337\\
-0.0957263445529122	-0.503965366712537\\
-0.102490506616427	-0.503965366712537\\
-0.105197467662912	-0.503965366712537\\
-0.105197467662912	-0.501063361850473\\
-0.106551236069876	-0.501063361850473\\
-0.109259361334595	-0.501063361850473\\
-0.110613723273302	-0.501063361850473\\
-0.111968288141183	-0.498165570642908\\
-0.113323058485227	-0.498165570642908\\
-0.114678036855094	-0.498165570642908\\
-0.114678036855094	-0.495271956608119\\
-0.114678036855094	-0.492382483561727\\
-0.116033225803143	-0.489497115612677\\
-0.11738862788447	-0.489497115612677\\
-0.118744245656947	-0.486615817159283\\
-0.121456138520891	-0.48373855288533\\
-0.122812418742271	-0.48373855288533\\
-0.122812418742271	-0.480865287756241\\
-0.12552565961042	-0.480865287756241\\
-0.12552565961042	-0.477995987015295\\
-0.130954935176545	-0.477995987015295\\
-0.130954935176545	-0.475130616179905\\
-0.135029417837615	-0.472269141037961\\
-0.135029417837615	-0.469411527644213\\
-0.135029417837615	-0.466557742316722\\
-0.135029417837615	-0.46370775163335\\
-0.136388073686321	-0.46086152242832\\
-0.137746981347128	-0.46086152242832\\
-0.137746981347128	-0.458019021788811\\
-0.140465562523162	-0.458019021788811\\
-0.140465562523162	-0.455180217051609\\
-0.147266604847665	-0.455180217051609\\
-0.151350482117063	-0.455180217051609\\
-0.151350482117063	-0.452345075799812\\
-0.155436885192648	-0.452345075799812\\
-0.156799593181931	-0.452345075799812\\
-0.156799593181931	-0.449513565859575\\
-0.158162592406516	-0.449513565859575\\
-0.16225336408897	-0.449513565859575\\
-0.163617554871325	-0.449513565859575\\
-0.166346852803858	-0.449513565859575\\
-0.166346852803858	-0.446685655296907\\
-0.167711965313417	-0.443861312414516\\
-0.171809189258447	-0.443861312414516\\
-0.173175568359851	-0.441040505748695\\
-0.174542270855584	-0.441040505748695\\
-0.175909299452807	-0.441040505748695\\
-0.177276656863055	-0.441040505748695\\
-0.177276656863055	-0.438223204066256\\
-0.178644345802279	-0.438223204066256\\
-0.178644345802279	-0.435409376361507\\
-0.181380729153792	-0.435409376361507\\
-0.18274942902043	-0.435409376361507\\
-0.18274942902043	-0.426988430406654\\
-0.184118471324828	-0.426988430406654\\
-0.18548785880563	-0.426988430406654\\
-0.188227680274368	-0.42139127785675\\
-0.192340070036843	-0.42139127785675\\
-0.195083467145974	-0.418597655268253\\
-0.196455715197281	-0.418597655268253\\
-0.197828333287553	-0.415807295742452\\
-0.19920132420393	-0.415807295742452\\
-0.203322561857621	-0.413020169989824\\
-0.204697072052152	-0.410236248922982\\
-0.206071969085613	-0.410236248922982\\
-0.206071969085613	-0.407455503654059\\
-0.206071969085613	-0.404677905492112\\
-0.206071969085613	-0.396363709639231\\
-0.207447255776296	-0.396363709639231\\
-0.210199009429273	-0.396363709639231\\
-0.210199009429273	-0.393598416845649\\
-0.211575482055057	-0.393598416845649\\
-0.211575482055057	-0.39083613057005\\
-0.212952355665132	-0.388076823250612\\
-0.217085410883639	-0.388076823250612\\
-0.219842838266997	-0.388076823250612\\
-0.219842838266997	-0.385320467505268\\
-0.222601938222241	-0.385320467505268\\
-0.22812524818251	-0.385320467505268\\
-0.22812524818251	-0.382567036129382\\
-0.22950715717571	-0.382567036129382\\
-0.22950715717571	-0.379816502093454\\
-0.230889504591735	-0.37706883854086\\
-0.233655526384267	-0.37706883854086\\
-0.233655526384267	-0.374324018785614\\
-0.235039206622264	-0.371582016310166\\
-0.235039206622264	-0.368842804763221\\
-0.237807920482413	-0.368842804763221\\
-0.240578458529659	-0.368842804763221\\
-0.241964419025599	-0.366106357957595\\
-0.243350844463874	-0.36337264986809\\
-0.246125102089214	-0.360641654629402\\
-0.246125102089214	-0.357913346534051\\
-0.247512940253765	-0.352464689720336\\
-0.250290050280657	-0.349744290357887\\
-0.253069091975864	-0.349744290357887\\
-0.253069091975864	-0.347026476846644\\
-0.25445934475158	-0.344311224238128\\
-0.25585008952126	-0.344311224238128\\
-0.25585008952126	-0.341598507729806\\
-0.261418049449892	-0.341598507729806\\
-0.262811299934615	-0.338888302663199\\
-0.264205060761704	-0.338888302663199\\
-0.266994125784264	-0.336180584522009\\
-0.269785269274496	-0.336180584522009\\
-0.269785269274496	-0.33347532893027\\
-0.271181628214342	-0.33347532893027\\
-0.273975936088698	-0.33347532893027\\
-0.275373891288357	-0.33347532893027\\
-0.275373891288357	-0.322678449348373\\
-0.278171419933848	-0.319985145649303\\
-0.28097112729433	-0.319985145649303\\
-0.28097112729433	-0.317294161090037\\
-0.28097112729433	-0.314605472226967\\
-0.286577179792383	-0.314605472226967\\
-0.292192253350221	-0.314605472226967\\
-0.293597455454783	-0.314605472226967\\
-0.293597455454783	-0.311919055742792\\
-0.295003237534138	-0.311919055742792\\
-0.297816554663433	-0.311919055742792\\
-0.299224096258224	-0.311919055742792\\
-0.300632230917631	-0.309234888444853\\
-0.302040961936105	-0.301195651577144\\
-0.303450292617017	-0.301195651577144\\
-0.30909367834834	-0.301195651577144\\
-0.311919055742792	-0.295846986525195\\
-0.318993461715425	-0.295846986525195\\
-0.321827680419531	-0.293175834074138\\
-0.323245758377873	-0.293175834074138\\
-0.326083868732199	-0.29050677181499\\
-0.32892460808688	-0.29050677181499\\
-0.32892460808688	-0.285174828970338\\
-0.33034597233361	-0.282511904208556\\
-0.331768004283971	-0.279850981283167\\
-0.333190707443887	-0.279850981283167\\
-0.333190707443887	-0.277192038374167\\
-0.334614085329685	-0.274535053766203\\
-0.336038141468167	-0.274535053766203\\
-0.336038141468167	-0.271880005847145\\
-0.337462879396682	-0.271880005847145\\
-0.338888302663199	-0.271880005847145\\
-0.338888302663199	-0.26922687310668\\
-0.338888302663199	-0.258633067210338\\
-0.340314414826382	-0.258633067210338\\
-0.348885755286779	-0.258633067210338\\
-0.353181017213969	-0.258633067210338\\
-0.353181017213969	-0.253347103317183\\
-0.354614216476481	-0.253347103317183\\
-0.354614216476481	-0.250706782801389\\
-0.35891820166293	-0.250706782801389\\
-0.361791218361994	-0.2480682088827\\
-0.364667224479168	-0.245431360906081\\
-0.370428325426919	-0.245431360906081\\
-0.371870516265095	-0.242796218304989\\
-0.374757223401711	-0.242796218304989\\
-0.374757223401711	-0.240162760600114\\
-0.377647056806658	-0.240162760600114\\
-0.379093155528189	-0.237530967398132\\
-0.380540047444737	-0.237530967398132\\
-0.380540047444737	-0.232272293352043\\
-0.383436226488104	-0.232272293352043\\
-0.384885521460473	-0.22964537214013\\
-0.387786542020219	-0.227020034693076\\
-0.392144208942252	-0.227020034693076\\
-0.397966053688647	-0.227020034693076\\
-0.399423617189391	-0.224396261029151\\
-0.400882029756544	-0.216534124092863\\
-0.403801418486162	-0.216534124092863\\
-0.403801418486162	-0.21391640730136\\
-0.405262402882922	-0.21391640730136\\
-0.411115037434875	-0.21391640730136\\
-0.414046631409802	-0.21391640730136\\
-0.415513762307636	-0.211300155542114\\
-0.415513762307636	-0.206071969085613\\
-0.418450713147067	-0.206071969085613\\
-0.418450713147067	-0.203459995549534\\
-0.42139127785675	-0.203459995549534\\
-0.422862926151292	-0.203459995549534\\
-0.422862926151292	-0.200849409365856\\
-0.424335490831137	-0.200849409365856\\
-0.427283386719433	-0.198240191288778\\
-0.427283386719433	-0.195632322139988\\
-0.428758726654706	-0.195632322139988\\
-0.430235000429145	-0.193025782807591\\
-0.440595436420926	-0.193025782807591\\
-0.440595436420926	-0.190420554245042\\
-0.442079340875229	-0.187816617470093\\
-0.44356421941539	-0.187816617470093\\
-0.445050076599372	-0.185213953563746\\
-0.445050076599372	-0.182612543669215\\
-0.446536917002803	-0.182612543669215\\
-0.446536917002803	-0.177413410793322\\
-0.451003383553603	-0.177413410793322\\
-0.452494202948702	-0.174815650400204\\
-0.455478865523783	-0.174815650400204\\
-0.455478865523783	-0.169623648611768\\
-0.458467591133101	-0.169623648611768\\
-0.464457383145948	-0.169623648611768\\
-0.465957430049687	-0.16702937015052\\
-0.4674585261571	-0.16702937015052\\
-0.470463885426357	-0.164436215359889\\
-0.47196815835943	-0.164436215359889\\
-0.47196815835943	-0.159253203261468\\
-0.474979915400585	-0.159253203261468\\
-0.474979915400585	-0.154074465784803\\
-0.477995987015295	-0.154074465784803\\
-0.479505653242045	-0.154074465784803\\
-0.479505653242045	-0.151486654463701\\
-0.482528271624053	-0.151486654463701\\
-0.484041233877988	-0.146314055959591\\
-0.484041233877988	-0.141145369272062\\
-0.488586793928795	-0.141145369272062\\
-0.490104222121944	-0.138562447896418\\
-0.493142471744393	-0.138562447896418\\
-0.496185280388178	-0.135980450609819\\
-0.497708407441559	-0.135980450609819\\
-0.497708407441559	-0.133399359550027\\
-0.497708407441559	-0.130819156897747\\
-0.500758133405503	-0.130819156897747\\
-0.506871622012251	-0.130819156897747\\
-0.506871622012251	-0.128239824875734\\
-0.506871622012251	-0.120506875430814\\
-0.508402949836827	-0.115355604847217\\
-0.51146919030237	-0.115355604847217\\
-0.51146919030237	-0.112781125527352\\
-0.514540247081231	-0.112781125527352\\
-0.520696986814573	-0.112781125527352\\
-0.522239251501318	-0.112781125527352\\
-0.522239251501318	-0.110207393499945\\
-0.526873527486354	-0.110207393499945\\
-0.526873527486354	-0.107634391292386\\
-0.526873527486354	-0.105062101466245\\
-0.528420799172572	-0.102490506616427\\
-0.528420799172572	-0.0999195893703164\\
-0.529969336960798	-0.0973493323869429\\
-0.533070234042597	-0.0973493323869429\\
-0.533070234042597	-0.0947797183561343\\
-0.53773122112618	-0.0947797183561343\\
-0.53773122112618	-0.0922107299976853\\
-0.539287478118505	-0.0922107299976853\\
-0.539287478118505	-0.0896423500605238\\
-0.540845042328904	-0.0870745613218831\\
-0.550218216181782	-0.0870745613218831\\
-0.551785100019194	-0.0845073465864764\\
-0.551785100019194	-0.0819406886856753\\
-0.551785100019194	-0.0793745704766917\\
-0.556493911660228	-0.0793745704766917\\
-0.556493911660228	-0.074243884687334\\
-0.558066256389807	-0.074243884687334\\
-0.558066256389807	-0.0716792829432598\\
-0.559639982021896	-0.0716792829432598\\
-0.561215094888552	-0.0716792829432598\\
-0.561215094888552	-0.0691151525619874\\
-0.561215094888552	-0.0665514765177569\\
-0.562791601352365	-0.0639882378058004\\
-0.567529546415479	-0.0639882378058004\\
-0.567529546415479	-0.0588630044598023\\
-0.569111691512581	-0.0563009759140048\\
-0.570695262485928	-0.0537393168753837\\
-0.570695262485928	-0.0511780104321933\\
-0.575454596331717	-0.0511780104321933\\
-0.577043936640276	-0.0434960377965541\\
-0.577043936640276	-0.0409359729305397\\
-0.581820738181115	-0.0383761763290524\\
-0.591414465143098	-0.0383761763290524\\
-0.594624464886281	-0.0358166311660008\\
-0.596231763266628	-0.0358166311660008\\
-0.596231763266628	-0.0332573206268393\\
-0.597840603436255	-0.030698227907793\\
-0.599450992528187	-0.0255806287641482\\
-0.599450992528187	-0.0204636994908579\\
-0.604291525220272	-0.0204636994908579\\
-0.60590818206997	-0.0179054441385493\\
-0.609146258558022	-0.0127892682249162\\
-0.609146258558022	-0.0102313141681643\\
-0.614015391204257	-0.0102313141681643\\
-0.614015391204257	-0.00767342705473739\\
-0.615641670053704	-0.00767342705473739\\
-0.615641670053704	-0.00511559014612184\\
-0.617269578775439	-0.00511559014612184\\
-0.61889912496246	-0.00255778670610307\\
-0.620530316248103	0\\
-0.625433837641973	0\\
-0.627071686473558	0\\
-0.628711219186899	0.00511559014612184\\
};
\addlegendentry{Camera3}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826678	-0.521467964113705\\
0	-0.521467964113705\\
-0.00269240737621523	-0.515616262977725\\
-0.00538483427006964	-0.515616262977725\\
-0.00673106113561772	-0.512697032589304\\
-0.00807730020019315	-0.512697032589304\\
-0.00942355390394234	-0.512697032589304\\
-0.00942355390394234	-0.509782164838337\\
-0.0107698246871963	-0.503965366712537\\
-0.0134624272546615	-0.503965366712537\\
-0.0188479447461115	-0.503965366712537\\
-0.0228874331007497	-0.503965366712537\\
-0.0228874331007497	-0.501063361850473\\
-0.0242340089603112	-0.498165570642908\\
-0.0242340089603112	-0.495271956608119\\
-0.0255806287641482	-0.495271956608119\\
-0.026927294957239	-0.495271956608119\\
-0.026927294957239	-0.492382483561727\\
-0.0309675963308464	-0.492382483561727\\
-0.0309675963308464	-0.489497115612677\\
-0.0323144725429908	-0.480865287756241\\
-0.0323144725429908	-0.477995987015295\\
-0.0350084032870863	-0.477995987015295\\
-0.0377025881213787	-0.477995987015295\\
-0.0390497819492982	-0.477995987015295\\
-0.0403970466538093	-0.477995987015295\\
-0.0417443846880879	-0.477995987015295\\
-0.0430917985062437	-0.475130616179905\\
-0.0444392905633497	-0.472269141037961\\
-0.0444392905633497	-0.469411527644213\\
-0.0457868633154759	-0.469411527644213\\
-0.0457868633154759	-0.46086152242832\\
-0.0498300903182706	-0.46086152242832\\
-0.0511780104321933	-0.46086152242832\\
-0.0511780104321933	-0.455180217051609\\
-0.053874132096976	-0.455180217051609\\
-0.053874132096976	-0.452345075799812\\
-0.0552223385744678	-0.449513565859575\\
-0.0552223385744678	-0.443861312414516\\
-0.0579190551455506	-0.443861312414516\\
-0.0579190551455506	-0.441040505748695\\
-0.0579190551455506	-0.438223204066256\\
-0.061964926059112	-0.438223204066256\\
-0.0633137718594318	-0.435409376361507\\
-0.0633137718594318	-0.432598991853273\\
-0.064662732862016	-0.426988430406654\\
-0.0673610103747118	-0.426988430406654\\
-0.0673610103747118	-0.424188193002274\\
-0.0687103318389841	-0.424188193002274\\
-0.0700597784139063	-0.424188193002274\\
-0.0714093525804973	-0.424188193002274\\
-0.0714093525804973	-0.42139127785675\\
-0.0727590568214084	-0.418597655268253\\
-0.0741088936209573	-0.418597655268253\\
-0.0781592242402731	-0.415807295742452\\
-0.0781592242402731	-0.407455503654059\\
-0.0795096161519988	-0.407455503654059\\
-0.0808601530700727	-0.404677905492112\\
-0.0849126588218327	-0.404677905492112\\
-0.0849126588218327	-0.401903425940574\\
-0.0903181814966767	-0.401903425940574\\
-0.0930219229327419	-0.401903425940574\\
-0.0943740474623779	-0.401903425940574\\
-0.0943740474623779	-0.399132036694729\\
-0.0984314664895173	-0.399132036694729\\
-0.0997842963776898	-0.399132036694729\\
-0.102490506616427	-0.393598416845649\\
-0.103843892023151	-0.393598416845649\\
-0.106551236069876	-0.39083613057005\\
-0.106551236069876	-0.379816502093454\\
-0.109259361334595	-0.379816502093454\\
-0.110613723273302	-0.37706883854086\\
-0.110613723273302	-0.374324018785614\\
-0.111968288141183	-0.374324018785614\\
-0.111968288141183	-0.371582016310166\\
-0.118744245656947	-0.371582016310166\\
-0.118744245656947	-0.366106357957595\\
-0.121456138520891	-0.366106357957595\\
-0.122812418742271	-0.366106357957595\\
-0.124168924914696	-0.366106357957595\\
-0.12552565961042	-0.360641654629402\\
-0.132312851178227	-0.360641654629402\\
-0.133671011200623	-0.357913346534051\\
-0.13910614342373	-0.357913346534051\\
-0.140465562523162	-0.357913346534051\\
-0.141825241255841	-0.349744290357887\\
-0.143185182235598	-0.349744290357887\\
-0.144545388079717	-0.347026476846644\\
-0.145905861408973	-0.347026476846644\\
-0.147266604847665	-0.347026476846644\\
-0.147266604847665	-0.344311224238128\\
-0.148627621023661	-0.344311224238128\\
-0.151350482117063	-0.341598507729806\\
-0.152712332308357	-0.338888302663199\\
-0.159525885524136	-0.338888302663199\\
-0.159525885524136	-0.336180584522009\\
-0.159525885524136	-0.33347532893027\\
-0.166346852803858	-0.33347532893027\\
-0.167711965313417	-0.330772511650517\\
-0.167711965313417	-0.32807210858199\\
-0.169077390431629	-0.32807210858199\\
-0.170443130848549	-0.32537409575884\\
-0.171809189258447	-0.32537409575884\\
-0.177276656863055	-0.32537409575884\\
-0.177276656863055	-0.322678449348373\\
-0.178644345802279	-0.322678449348373\\
-0.184118471324828	-0.322678449348373\\
-0.18548785880563	-0.322678449348373\\
-0.18548785880563	-0.319985145649303\\
-0.186857594206141	-0.319985145649303\\
-0.188227680274368	-0.317294161090037\\
-0.189598119763064	-0.317294161090037\\
-0.189598119763064	-0.314605472226967\\
-0.190968915429766	-0.314605472226967\\
-0.195083467145974	-0.314605472226967\\
-0.197828333287553	-0.314605472226967\\
-0.197828333287553	-0.311919055742792\\
-0.197828333287553	-0.309234888444853\\
-0.200574690738638	-0.309234888444853\\
-0.201948435689028	-0.306552947263493\\
-0.203322561857621	-0.306552947263493\\
-0.203322561857621	-0.303873209250428\\
-0.20882293494784	-0.303873209250428\\
-0.210199009429273	-0.301195651577144\\
-0.214329633104962	-0.301195651577144\\
-0.215707317225582	-0.301195651577144\\
-0.217085410883639	-0.298520251533308\\
-0.219842838266997	-0.298520251533308\\
-0.221222177734077	-0.298520251533308\\
-0.223982122616896	-0.298520251533308\\
-0.225362733809338	-0.298520251533308\\
-0.225362733809338	-0.295846986525195\\
-0.22950715717571	-0.295846986525195\\
-0.230889504591735	-0.295846986525195\\
-0.230889504591735	-0.29050677181499\\
-0.232272293352043	-0.29050677181499\\
-0.232272293352043	-0.287839777494605\\
-0.233655526384267	-0.287839777494605\\
-0.236423337006163	-0.287839777494605\\
-0.236423337006163	-0.285174828970338\\
-0.239192960003832	-0.285174828970338\\
-0.239192960003832	-0.282511904208556\\
-0.239192960003832	-0.277192038374167\\
-0.244737737823276	-0.277192038374167\\
-0.246125102089214	-0.277192038374167\\
-0.250290050280657	-0.277192038374167\\
-0.250290050280657	-0.274535053766203\\
-0.258633067210338	-0.274535053766203\\
-0.260025306231409	-0.274535053766203\\
-0.260025306231409	-0.271880005847145\\
-0.262811299934615	-0.271880005847145\\
-0.262811299934615	-0.26922687310668\\
-0.265599335014629	-0.26922687310668\\
-0.265599335014629	-0.266575634134913\\
-0.265599335014629	-0.263926267620997\\
-0.266994125784264	-0.255989191174882\\
-0.273975936088698	-0.255989191174882\\
-0.275373891288357	-0.255989191174882\\
-0.278171419933848	-0.253347103317183\\
-0.28097112729433	-0.253347103317183\\
-0.283773038745526	-0.245431360906081\\
-0.286577179792383	-0.245431360906081\\
-0.287980094420274	-0.245431360906081\\
-0.293597455454783	-0.245431360906081\\
-0.293597455454783	-0.242796218304989\\
-0.296409602847669	-0.240162760600114\\
-0.297816554663433	-0.237530967398132\\
-0.297816554663433	-0.234900818390461\\
-0.297816554663433	-0.232272293352043\\
-0.300632230917631	-0.232272293352043\\
-0.303450292617017	-0.232272293352043\\
-0.306270766224641	-0.232272293352043\\
-0.306270766224641	-0.22964537214013\\
-0.307681915803279	-0.227020034693076\\
-0.307681915803279	-0.219153325516274\\
-0.30909367834834	-0.219153325516274\\
-0.311919055742792	-0.219153325516274\\
-0.313332677318047	-0.219153325516274\\
-0.313332677318047	-0.216534124092863\\
-0.313332677318047	-0.21391640730136\\
-0.314746925311586	-0.21391640730136\\
-0.317577314109324	-0.21391640730136\\
-0.318993461715425	-0.211300155542114\\
-0.320410249343745	-0.211300155542114\\
-0.320410249343745	-0.203459995549534\\
-0.323245758377873	-0.203459995549534\\
-0.323245758377873	-0.200849409365856\\
-0.32466448666377	-0.200849409365856\\
-0.32466448666377	-0.195632322139988\\
-0.326083868732199	-0.193025782807591\\
-0.326083868732199	-0.187816617470093\\
-0.326083868732199	-0.185213953563746\\
-0.326083868732199	-0.182612543669215\\
-0.327503908048188	-0.182612543669215\\
-0.33034597233361	-0.182612543669215\\
-0.331768004283971	-0.18001236899089\\
-0.334614085329685	-0.18001236899089\\
-0.334614085329685	-0.177413410793322\\
-0.337462879396682	-0.174815650400204\\
-0.337462879396682	-0.172219069193365\\
-0.341741219455661	-0.172219069193365\\
-0.341741219455661	-0.169623648611768\\
-0.350316790283143	-0.169623648611768\\
-0.350316790283143	-0.164436215359889\\
-0.351748543039441	-0.164436215359889\\
-0.353181017213969	-0.164436215359889\\
-0.35891820166293	-0.164436215359889\\
-0.35891820166293	-0.16184416584432\\
-0.363228845868729	-0.16184416584432\\
-0.367546250080479	-0.16184416584432\\
-0.368986904636556	-0.16184416584432\\
-0.368986904636556	-0.159253203261468\\
-0.374757223401711	-0.159253203261468\\
-0.379093155528189	-0.159253203261468\\
-0.381987736459321	-0.156663309321233\\
-0.381987736459321	-0.148899857218841\\
-0.383436226488104	-0.146314055959591\\
-0.384885521460473	-0.146314055959591\\
-0.392144208942252	-0.146314055959591\\
-0.397966053688647	-0.146314055959591\\
-0.399423617189391	-0.143729232642838\\
-0.400882029756544	-0.143729232642838\\
-0.402341295485512	-0.141145369272062\\
-0.405262402882922	-0.141145369272062\\
-0.405262402882922	-0.138562447896418\\
-0.40965056591466	-0.138562447896418\\
-0.412580391195281	-0.138562447896418\\
-0.42139127785675	-0.138562447896418\\
-0.422862926151292	-0.135980450609819\\
-0.424335490831137	-0.130819156897747\\
-0.425808976235423	-0.130819156897747\\
-0.428758726654706	-0.130819156897747\\
-0.433190367129665	-0.130819156897747\\
-0.433190367129665	-0.128239824875734\\
-0.436149522255917	-0.128239824875734\\
-0.437630531625623	-0.125661345747895\\
-0.439112501512058	-0.125661345747895\\
-0.439112501512058	-0.123083701818403\\
-0.440595436420926	-0.123083701818403\\
-0.442079340875229	-0.123083701818403\\
-0.44356421941539	-0.120506875430814\\
-0.445050076599372	-0.120506875430814\\
-0.451003383553603	-0.120506875430814\\
-0.451003383553603	-0.117930848967189\\
-0.453986028710685	-0.117930848967189\\
-0.455478865523783	-0.117930848967189\\
-0.456972718090771	-0.115355604847217\\
-0.459963489391035	-0.115355604847217\\
-0.462958380609583	-0.110207393499945\\
-0.465957430049687	-0.110207393499945\\
-0.468960676324101	-0.110207393499945\\
-0.470463885426357	-0.107634391292386\\
-0.470463885426357	-0.105062101466245\\
-0.47196815835943	-0.105062101466245\\
-0.473473500038916	-0.102490506616427\\
-0.474979915400585	-0.0999195893703164\\
-0.476487409400528	-0.0999195893703164\\
-0.476487409400528	-0.0947797183561343\\
-0.477995987015295	-0.0922107299976853\\
-0.479505653242045	-0.0896423500605238\\
-0.487070489917193	-0.0896423500605238\\
-0.491622779664026	-0.0870745613218831\\
-0.491622779664026	-0.0845073465864764\\
-0.496185280388178	-0.0845073465864764\\
-0.496185280388178	-0.0819406886856753\\
-0.497708407441559	-0.0819406886856753\\
-0.497708407441559	-0.0793745704766917\\
-0.499232690013476	-0.0793745704766917\\
-0.499232690013476	-0.074243884687334\\
-0.502284742942145	-0.0716792829432598\\
-0.502284742942145	-0.0691151525619874\\
-0.508402949836827	-0.0691151525619874\\
-0.508402949836827	-0.0665514765177569\\
-0.509935470778331	-0.0665514765177569\\
-0.509935470778331	-0.0639882378058004\\
-0.51146919030237	-0.0639882378058004\\
-0.51146919030237	-0.0614254194415418\\
-0.514540247081231	-0.0614254194415418\\
-0.516077595388547	-0.0588630044598023\\
-0.51761616438374	-0.0588630044598023\\
-0.520696986814573	-0.0588630044598023\\
-0.522239251501318	-0.0588630044598023\\
-0.525327516135257	-0.0588630044598023\\
-0.528420799172572	-0.0588630044598023\\
-0.539287478118505	-0.0588630044598023\\
-0.542403919740327	-0.0588630044598023\\
-0.547088491430207	-0.0588630044598023\\
-0.547088491430207	-0.0563009759140048\\
-0.548652682036652	-0.0563009759140048\\
-0.551785100019194	-0.0563009759140048\\
-0.553353339731671	-0.0563009759140048\\
-0.553353339731671	-0.0511780104321933\\
-0.554922941531408	-0.0511780104321933\\
-0.556493911660228	-0.0486170396889232\\
-0.558066256389807	-0.0486170396889232\\
-0.559639982021896	-0.0460563877655096\\
-0.561215094888552	-0.0460563877655096\\
-0.562791601352365	-0.0460563877655096\\
-0.567529546415479	-0.0460563877655096\\
-0.567529546415479	-0.0434960377965541\\
-0.569111691512581	-0.0409359729305397\\
-0.573866708296376	-0.0409359729305397\\
-0.575454596331717	-0.0383761763290524\\
-0.575454596331717	-0.0358166311660008\\
-0.581820738181115	-0.0358166311660008\\
-0.581820738181115	-0.0332573206268393\\
-0.583415954725375	-0.0332573206268393\\
-0.583415954725375	-0.030698227907793\\
-0.583415954725375	-0.028139336215082\\
-0.586610852700917	-0.028139336215082\\
-0.588210547865669	-0.028139336215082\\
-0.589811749695142	-0.0255806287641482\\
-0.593018701198599	-0.0255806287641482\\
-0.594624464886281	-0.0255806287641482\\
-0.596231763266628	-0.0255806287641482\\
-0.599450992528187	-0.0204636994908579\\
-0.599450992528187	-0.0179054441385493\\
-0.60267644619485	-0.0179054441385493\\
-0.604291525220272	-0.0153473059665736\\
-0.604291525220272	-0.0102313141681643\\
-0.60590818206997	-0.00511559014612184\\
-0.60752642406336	-0.00511559014612184\\
-0.609146258558022	-0.00511559014612184\\
-0.610767692950002	-0.00511559014612184\\
-0.612390734674117	-0.00255778670610307\\
-0.614015391204257	0\\
-0.615641670053704	0\\
-0.623797664852222	0\\
-0.623797664852222	0.00255778670610318\\
};
\addlegendentry{Camera4}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.00134620246826689	-1.16283129230223\\
0	-1.16283129230223\\
-0.00134620246826689	-1.15781687675831\\
-0.00403861716355802	-1.15781687675831\\
-0.00538483427006953	-1.15781687675831\\
-0.00673106113561772	-1.15283140597508\\
-0.00942355390394223	-1.15283140597508\\
-0.00942355390394223	-1.14787442521232\\
-0.012116114990504	-1.14787442521232\\
-0.0188479447461116	-1.14787442521232\\
-0.0188479447461116	-1.14294549027445\\
-0.0228874331007496	-1.14294549027445\\
-0.0228874331007496	-1.13317003185247\\
-0.0242340089603112	-1.13317003185247\\
-0.0255806287641482	-1.12832266980212\\
-0.0296207762940741	-1.12832266980212\\
-0.0309675963308464	-1.12350167584777\\
-0.0323144725429909	-1.12350167584777\\
-0.0336614073787438	-1.12350167584777\\
-0.0336614073787438	-1.11870665382847\\
-0.0350084032870863	-1.11393721633425\\
-0.036355462717776	-1.11393721633425\\
-0.0377025881213786	-1.11393721633425\\
-0.0390497819492981	-1.11393721633425\\
-0.0403970466538093	-1.11393721633425\\
-0.0403970466538093	-1.10919298444561\\
-0.0403970466538093	-1.10447358748273\\
-0.0417443846880881	-1.10447358748273\\
-0.0457868633154759	-1.10447358748273\\
-0.047134519219719	-1.10447358748273\\
-0.0484822607342352	-1.10447358748273\\
-0.0498300903182705	-1.10447358748273\\
-0.0511780104321933	-1.09977866276387\\
-0.053874132096976	-1.09977866276387\\
-0.0552223385744677	-1.09977866276387\\
-0.0552223385744677	-1.09510785537263\\
-0.0552223385744677	-1.0904608179337\\
-0.0579190551455506	-1.08583721039664\\
-0.0592675701733625	-1.08123669982744\\
-0.0633137718594319	-1.08123669982744\\
-0.064662732862016	-1.08123669982744\\
-0.064662732862016	-1.0766589602075\\
-0.0660118115416719	-1.06757052316092\\
-0.0714093525804973	-1.06757052316092\\
-0.0727590568214083	-1.06757052316092\\
-0.0795096161519988	-1.06757052316092\\
-0.0822108374894894	-1.06757052316092\\
-0.0822108374894894	-1.0630592065621\\
-0.0835616719071375	-1.0630592065621\\
-0.0862638007343504	-1.05410087589454\\
-0.0903181814966767	-1.05410087589454\\
-0.0903181814966767	-1.04965327923524\\
-0.0916699684485842	-1.04965327923524\\
-0.093021922932742	-1.04965327923524\\
-0.0943740474623778	-1.04965327923524\\
-0.0957263445529122	-1.04965327923524\\
-0.101137308911032	-1.04965327923524\\
-0.102490506616427	-1.04522634955477\\
-0.110613723273302	-1.04522634955477\\
-0.11738862788447	-1.04522634955477\\
-0.124168924914696	-1.04522634955477\\
-0.124168924914696	-1.04081980971168\\
-0.128239824875734	-1.04081980971168\\
-0.137746981347128	-1.04081980971168\\
-0.13910614342373	-1.04081980971168\\
-0.140465562523162	-1.03643338795656\\
-0.141825241255841	-1.03643338795656\\
-0.143185182235598	-1.03206681779007\\
-0.144545388079717	-1.01908362772728\\
-0.144545388079717	-1.01479389920965\\
-0.151350482117063	-1.01479389920965\\
-0.151350482117063	-1.01052276388172\\
-0.154074465784803	-1.01052276388172\\
-0.154074465784803	-1.00203532624451\\
-0.155436885192648	-1.00203532624451\\
-0.155436885192648	-0.997818561493338\\
-0.156799593181931	-0.997818561493338\\
-0.158162592406516	-0.997818561493338\\
-0.158162592406516	-0.993619464832787\\
-0.160889475196428	-0.989437815396669\\
-0.163617554871325	-0.989437815396669\\
-0.167711965313417	-0.989437815396669\\
-0.171809189258447	-0.985273396278427\\
-0.173175568359851	-0.981125994434675\\
-0.173175568359851	-0.964702428989233\\
-0.178644345802279	-0.964702428989233\\
-0.178644345802279	-0.960637046687376\\
-0.180012368990889	-0.960637046687376\\
-0.180012368990889	-0.956587479481524\\
-0.18274942902043	-0.956587479481524\\
-0.184118471324828	-0.956587479481524\\
-0.18548785880563	-0.952553538903322\\
-0.190968915429766	-0.952553538903322\\
-0.192340070036843	-0.948535039673123\\
-0.193711586351529	-0.948535039673123\\
-0.195083467145974	-0.948535039673123\\
-0.196455715197281	-0.94054363964255\\
-0.196455715197281	-0.936570383575021\\
-0.197828333287553	-0.936570383575021\\
-0.197828333287553	-0.932611858184385\\
-0.200574690738638	-0.932611858184385\\
-0.204697072052152	-0.932611858184385\\
-0.204697072052152	-0.924738320619328\\
-0.210199009429273	-0.924738320619328\\
-0.212952355665132	-0.924738320619328\\
-0.214329633104962	-0.924738320619328\\
-0.214329633104962	-0.92082297592017\\
-0.218463916941439	-0.92082297592017\\
-0.222601938222241	-0.92082297592017\\
-0.223982122616896	-0.916921696726384\\
-0.223982122616896	-0.913034323386428\\
-0.223982122616896	-0.905300668308017\\
-0.223982122616896	-0.901454079748112\\
-0.225362733809338	-0.901454079748112\\
-0.226743774696803	-0.901454079748112\\
-0.226743774696803	-0.897620783292918\\
-0.232272293352043	-0.897620783292918\\
-0.233655526384267	-0.897620783292918\\
-0.236423337006163	-0.897620783292918\\
-0.236423337006163	-0.893800631453754\\
-0.241964419025599	-0.893800631453754\\
-0.241964419025599	-0.889993479020081\\
-0.243350844463874	-0.889993479020081\\
-0.243350844463874	-0.886199183011199\\
-0.244737737823276	-0.886199183011199\\
-0.248901255315724	-0.886199183011199\\
-0.250290050280657	-0.886199183011199\\
-0.253069091975864	-0.886199183011199\\
-0.25445934475158	-0.886199183011199\\
-0.25445934475158	-0.882417602629227\\
-0.255850089521259	-0.882417602629227\\
-0.260025306231409	-0.882417602629227\\
-0.261418049449892	-0.878648599213321\\
-0.264205060761704	-0.878648599213321\\
-0.266994125784264	-0.878648599213321\\
-0.268389436168939	-0.878648599213321\\
-0.268389436168939	-0.874892036195079\\
-0.269785269274496	-0.874892036195079\\
-0.271181628214342	-0.871147779055117\\
-0.273975936088698	-0.871147779055117\\
-0.276772384852715	-0.871147779055117\\
-0.276772384852715	-0.86741569528076\\
-0.278171419933848	-0.86741569528076\\
-0.283773038745526	-0.86741569528076\\
-0.285174828970338	-0.86741569528076\\
-0.286577179792383	-0.863695654324821\\
-0.287980094420274	-0.863695654324821\\
-0.29078762796968	-0.85998752756544\\
-0.292192253350221	-0.85998752756544\\
-0.293597455454784	-0.85998752756544\\
-0.293597455454784	-0.85629118826694\\
-0.295003237534138	-0.85629118826694\\
-0.295003237534138	-0.852606511541676\\
-0.297816554663433	-0.852606511541676\\
-0.300632230917631	-0.852606511541676\\
-0.304860226272727	-0.852606511541676\\
-0.306270766224641	-0.852606511541676\\
-0.306270766224641	-0.848933374312844\\
-0.307681915803279	-0.848933374312844\\
-0.307681915803279	-0.837981995244389\\
-0.311919055742792	-0.837981995244389\\
-0.313332677318047	-0.837981995244389\\
-0.314746925311586	-0.837981995244389\\
-0.318993461715425	-0.827130207279227\\
-0.321827680419531	-0.827130207279227\\
-0.321827680419531	-0.823534545093338\\
-0.323245758377873	-0.823534545093338\\
-0.323245758377873	-0.819949498811787\\
-0.33034597233361	-0.819949498811787\\
-0.331768004283971	-0.819949498811787\\
-0.333190707443887	-0.819949498811787\\
-0.336038141468167	-0.816374960126666\\
-0.338888302663199	-0.816374960126666\\
-0.340314414826382	-0.816374960126666\\
-0.340314414826382	-0.805713328689292\\
-0.341741219455661	-0.805713328689292\\
-0.34316872013131	-0.798656192312467\\
-0.348885755286779	-0.798656192312467\\
-0.350316790283143	-0.795142506001351\\
-0.350316790283143	-0.788144404713543\\
-0.354614216476481	-0.788144404713543\\
-0.360354338206782	-0.788144404713543\\
-0.361791218361994	-0.784659796657482\\
-0.364667224479168	-0.784659796657482\\
-0.368986904636556	-0.784659796657482\\
-0.368986904636556	-0.781184690378509\\
-0.370428325426919	-0.781184690378509\\
-0.370428325426919	-0.777718992459439\\
-0.373313480977139	-0.777718992459439\\
-0.374757223401711	-0.777718992459439\\
-0.374757223401711	-0.774262610691217\\
-0.37620174739017	-0.774262610691217\\
-0.377647056806658	-0.774262610691217\\
-0.377647056806658	-0.770815454051023\\
-0.377647056806658	-0.763948457866579\\
-0.384885521460473	-0.763948457866579\\
-0.387786542020218	-0.760528442017499\\
-0.390690829841712	-0.760528442017499\\
-0.393598416845649	-0.760528442017499\\
-0.395053457576473	-0.760528442017499\\
-0.395053457576473	-0.753714942349505\\
-0.396509335173268	-0.753714942349505\\
-0.396509335173268	-0.750321288788308\\
-0.397966053688647	-0.746936254669865\\
-0.400882029756544	-0.746936254669865\\
-0.403801418486162	-0.746936254669865\\
-0.403801418486162	-0.743559757728969\\
-0.405262402882922	-0.743559757728969\\
-0.411115037434875	-0.743559757728969\\
-0.412580391195281	-0.740191716710129\\
-0.414046631409802	-0.740191716710129\\
-0.415513762307636	-0.740191716710129\\
-0.415513762307636	-0.736832051350034\\
-0.419920541624404	-0.733480682360393\\
-0.419920541624404	-0.730137531411144\\
-0.419920541624404	-0.726802521114015\\
-0.42139127785675	-0.726802521114015\\
-0.424335490831137	-0.726802521114015\\
-0.427283386719433	-0.723475575006439\\
-0.428758726654705	-0.723475575006439\\
-0.431712212447138	-0.723475575006439\\
-0.434669468914418	-0.720156617535805\\
-0.436149522255917	-0.720156617535805\\
-0.436149522255917	-0.716845574044033\\
-0.437630531625623	-0.713542370752487\\
-0.439112501512058	-0.713542370752487\\
-0.442079340875229	-0.713542370752487\\
-0.443564219415391	-0.710246934747184\\
-0.448024745219096	-0.710246934747184\\
-0.449513565859575	-0.710246934747184\\
-0.451003383553603	-0.710246934747184\\
-0.452494202948702	-0.710246934747184\\
-0.453986028710685	-0.710246934747184\\
-0.453986028710685	-0.70695919396432\\
-0.455478865523783	-0.700406513976817\\
-0.455478865523783	-0.697141434769308\\
-0.458467591133101	-0.697141434769308\\
-0.458467591133101	-0.690633453903722\\
-0.459963489391035	-0.690633453903722\\
-0.461460417623772	-0.687390416975229\\
-0.461460417623772	-0.684154593472337\\
-0.462958380609583	-0.67770432447885\\
-0.4674585261571	-0.67770432447885\\
-0.470463885426357	-0.67770432447885\\
-0.474979915400585	-0.67448974967536\\
-0.476487409400528	-0.67448974967536\\
-0.484041233877988	-0.67448974967536\\
-0.485555304941563	-0.67448974967536\\
-0.487070489917193	-0.67128212964831\\
-0.491622779664026	-0.67128212964831\\
-0.493142471744393	-0.67128212964831\\
-0.494663303574523	-0.668081401508422\\
-0.496185280388177	-0.668081401508422\\
-0.497708407441559	-0.664887503053049\\
-0.500758133405503	-0.661700372755265\\
-0.503812523971004	-0.661700372755265\\
-0.505341481862941	-0.658519949753178\\
-0.505341481862941	-0.652178985450958\\
-0.505341481862941	-0.649018325658825\\
-0.508402949836827	-0.649018325658825\\
-0.509935470778331	-0.649018325658825\\
-0.509935470778331	-0.639574937877505\\
-0.51146919030237	-0.63643981552271\\
-0.513004113898665	-0.63643981552271\\
-0.514540247081231	-0.63643981552271\\
-0.514540247081231	-0.630188244861604\\
-0.516077595388547	-0.630188244861604\\
-0.516077595388547	-0.627071686473558\\
-0.525327516135257	-0.627071686473558\\
-0.526873527486354	-0.627071686473558\\
-0.528420799172572	-0.627071686473558\\
-0.529969336960798	-0.623961206931883\\
-0.531519146644234	-0.623961206931883\\
-0.533070234042597	-0.620856752591659\\
-0.533070234042597	-0.617758270351156\\
-0.533070234042597	-0.614665707643645\\
-0.536176265396692	-0.614665707643645\\
-0.53773122112618	-0.614665707643645\\
-0.53773122112618	-0.611579012429344\\
-0.539287478118505	-0.611579012429344\\
-0.540845042328904	-0.608498133187523\\
-0.542403919740327	-0.605423018908742\\
-0.543964116363638	-0.605423018908742\\
-0.545525638237824	-0.602353619087239\\
-0.545525638237824	-0.599289883713442\\
-0.547088491430207	-0.599289883713442\\
-0.547088491430207	-0.596231763266629\\
-0.558066256389807	-0.596231763266629\\
-0.558066256389807	-0.590132171472115\\
-0.559639982021896	-0.590132171472115\\
-0.561215094888552	-0.587090603462886\\
-0.562791601352365	-0.58405445704378\\
-0.564369507806685	-0.58405445704378\\
-0.567529546415479	-0.58405445704378\\
-0.567529546415479	-0.581023685032575\\
-0.567529546415479	-0.577998240694459\\
-0.570695262485928	-0.577998240694459\\
-0.570695262485928	-0.574978077735547\\
-0.573866708296376	-0.571963150296497\\
-0.575454596331717	-0.571963150296497\\
-0.580227000834097	-0.571963150296497\\
-0.580227000834097	-0.565948820675863\\
-0.580227000834097	-0.562949328892466\\
-0.580227000834097	-0.553981016652219\\
-0.580227000834097	-0.551001489003216\\
-0.580227000834097	-0.54505704216377\\
-0.585012657282145	-0.54505704216377\\
-0.586610852700917	-0.54505704216377\\
-0.588210547865669	-0.54505704216377\\
-0.589811749695142	-0.539131793692937\\
-0.593018701198599	-0.539131793692937\\
-0.593018701198599	-0.536176265396692\\
-0.593018701198599	-0.533225413281609\\
-0.594624464886282	-0.533225413281609\\
-0.597840603436255	-0.533225413281609\\
-0.599450992528187	-0.53027919696002\\
-0.609146258558022	-0.53027919696002\\
-0.610767692950002	-0.527337576395145\\
-0.610767692950002	-0.524400511896219\\
-0.612390734674117	-0.521467964113705\\
-0.614015391204257	-0.521467964113705\\
-0.615641670053704	-0.518539894034587\\
-0.622163160306364	-0.518539894034587\\
-0.623797664852222	-0.515616262977725\\
-0.627071686473558	-0.515616262977725\\
-0.63199536783049	-0.515616262977725\\
-0.633639999653557	-0.515616262977725\\
-0.633639999653557	-0.512697032589305\\
-0.633639999653557	-0.506871622012251\\
-0.636934418358936	-0.506871622012251\\
-0.638584221395269	-0.506871622012251\\
-0.638584221395269	-0.501063361850473\\
-0.645200915305017	-0.501063361850473\\
-0.645200915305017	-0.495271956608119\\
-0.648519867067332	-0.495271956608119\\
-0.651845977996033	-0.495271956608119\\
-0.651845977996033	-0.492382483561727\\
-0.653511739339552	-0.489497115612677\\
-0.653511739339552	-0.486615817159283\\
-0.655179315999968	-0.48373855288533\\
-0.656848716585549	-0.48373855288533\\
-0.656848716585549	-0.475130616179905\\
-0.660193024208766	-0.472269141037961\\
-0.661867948707659	-0.472269141037961\\
-0.663544732055049	-0.469411527644213\\
-0.663544732055049	-0.46370775163335\\
-0.665223383106396	-0.46370775163335\\
-0.665223383106396	-0.46086152242832\\
-0.670270631801647	-0.458019021788811\\
-0.673644967435683	-0.458019021788811\\
-0.673644967435683	-0.455180217051609\\
-0.673644967435683	-0.452345075799812\\
-0.675335013544007	-0.452345075799812\\
-0.677026990787939	-0.449513565859575\\
-0.677026990787939	-0.446685655296907\\
-0.678720908440625	-0.446685655296907\\
-0.680416775829436	-0.446685655296907\\
-0.682114602336432	-0.443861312414517\\
-0.683814397398825	-0.443861312414517\\
-0.683814397398825	-0.441040505748695\\
-0.690633453903722	-0.441040505748695\\
-0.692343235265143	-0.441040505748695\\
-0.692343235265143	-0.438223204066256\\
-0.694055042990346	-0.432598991853273\\
-0.695768886916162	-0.42979201998196\\
-0.695768886916162	-0.426988430406654\\
-0.697484776938499	-0.424188193002274\\
-0.706095269055968	-0.424188193002274\\
-0.709554141701628	-0.42139127785675\\
-0.709554141701628	-0.418597655268253\\
-0.713021524226079	-0.418597655268253\\
-0.714758432862104	-0.415807295742452\\
-0.716497500500366	-0.415807295742452\\
-0.716497500500366	-0.413020169989824\\
-0.719982155436565	-0.410236248922982\\
-0.719982155436565	-0.407455503654059\\
-0.721727764227145	-0.407455503654059\\
-0.721727764227145	-0.404677905492112\\
-0.726977846260518	-0.404677905492112\\
-0.726977846260518	-0.401903425940574\\
-0.728732328772187	-0.399132036694729\\
-0.732248043180197	-0.396363709639231\\
-0.732248043180197	-0.393598416845649\\
-0.734009297534642	-0.393598416845649\\
-0.735772831747362	-0.393598416845649\\
-0.735772831747362	-0.39083613057005\\
-0.735772831747362	-0.388076823250612\\
-0.737538657227256	-0.382567036129382\\
-0.739306785456345	-0.382567036129382\\
-0.739306785456345	-0.379816502093454\\
-0.741077227990445	-0.379816502093454\\
-0.741077227990445	-0.37706883854086\\
-0.744625102569991	-0.37706883854086\\
-0.744625102569991	-0.368842804763221\\
-0.749964564941323	-0.368842804763221\\
-0.749964564941323	-0.366106357957595\\
-0.751749140196478	-0.366106357957595\\
-0.753536112771509	-0.36337264986809\\
-0.753536112771509	-0.360641654629402\\
-0.757117298646302	-0.360641654629402\\
-0.757117298646302	-0.357913346534051\\
-0.758911536529821	-0.355187700030339\\
-0.762507364260064	-0.349744290357886\\
-0.764308979183028	-0.344311224238128\\
-0.7661130783349	-0.344311224238128\\
-0.7661130783349	-0.341598507729806\\
-0.767919674464272	-0.341598507729806\\
-0.769728780405365	-0.341598507729806\\
-0.773354573492647	-0.341598507729806\\
-0.776990562014334	-0.341598507729806\\
-0.776990562014334	-0.338888302663199\\
-0.778812412582005	-0.338888302663199\\
-0.778812412582005	-0.336180584522009\\
-0.780636851811294	-0.336180584522009\\
-0.782463893159212	-0.33347532893027\\
-0.789798352131445	-0.33347532893027\\
-0.791638609194428	-0.33347532893027\\
-0.793481551090959	-0.330772511650518\\
-0.793481551090959	-0.32537409575884\\
-0.795327191944293	-0.317294161090037\\
-0.80459638185808	-0.317294161090037\\
-0.806458518650504	-0.314605472226967\\
-0.808323456088485	-0.314605472226967\\
-0.812061792779555	-0.314605472226967\\
-0.815811512765661	-0.311919055742792\\
-0.81769067973222	-0.311919055742792\\
-0.81769067973222	-0.309234888444853\\
-0.819572738629631	-0.309234888444853\\
-0.819572738629631	-0.306552947263493\\
-0.821457705059783	-0.306552947263493\\
-0.821457705059783	-0.303873209250428\\
-0.821457705059783	-0.29050677181499\\
-0.823345594738343	-0.29050677181499\\
-0.825236423495917	-0.287839777494605\\
-0.82902696215231	-0.287839777494605\\
-0.82902696215231	-0.282511904208556\\
-0.838555873470603	-0.282511904208556\\
-0.838555873470603	-0.279850981283167\\
-0.842388811356522	-0.279850981283167\\
-0.842388811356522	-0.274535053766203\\
-0.844309927735988	-0.274535053766203\\
-0.846234165264991	-0.271880005847146\\
-0.84816154124974	-0.26922687310668\\
-0.852025778470175	-0.26922687310668\\
-0.853962674981337	-0.266575634134913\\
-0.855902780502039	-0.266575634134913\\
-0.859792690621894	-0.263926267620997\\
-0.865652077355554	-0.263926267620997\\
-0.869574899207743	-0.263926267620997\\
-0.869574899207743	-0.261278752351755\\
-0.871541335841925	-0.258633067210338\\
-0.87548435617714	-0.258633067210338\\
-0.87944103524014	-0.258633067210338\\
-0.88142454586337	-0.258633067210338\\
-0.887396001412087	-0.255989191174882\\
-0.891394610825781	-0.255989191174882\\
-0.893399268904429	-0.255989191174882\\
-0.893399268904429	-0.253347103317183\\
-0.895407523691298	-0.253347103317183\\
-0.895407523691298	-0.250706782801389\\
-0.897419396244559	-0.250706782801389\\
-0.897419396244559	-0.2480682088827\\
-0.897419396244559	-0.242796218304989\\
-0.907533774738154	-0.242796218304989\\
-0.909567805918022	-0.240162760600114\\
-0.909567805918022	-0.237530967398132\\
-0.911605607217156	-0.237530967398132\\
-0.915692610345451	-0.234900818390461\\
-0.917741857735747	-0.232272293352043\\
-0.91979496637201	-0.232272293352043\\
-0.91979496637201	-0.22964537214013\\
-0.91979496637201	-0.224396261029151\\
-0.923912860642996	-0.219153325516274\\
-0.923912860642996	-0.21391640730136\\
-0.925977693405624	-0.211300155542114\\
-0.925977693405624	-0.206071969085613\\
-0.930119249522471	-0.206071969085613\\
-0.932196021228724	-0.203459995549534\\
-0.932196021228724	-0.200849409365856\\
-0.934276821283435	-0.198240191288778\\
-0.938450605463719	-0.198240191288778\\
-0.938450605463719	-0.195632322139988\\
-0.94054363964255	-0.195632322139988\\
-0.942640802281559	-0.193025782807591\\
-0.955311924156264	-0.193025782807591\\
-0.955311924156264	-0.185213953563746\\
-0.957438715062698	-0.185213953563746\\
-0.959569845538287	-0.185213953563746\\
-0.96384523530248	-0.180012368990889\\
-0.968138316167881	-0.180012368990889\\
-0.97244931493685	-0.180012368990889\\
-0.976778462598375	-0.177413410793322\\
-0.978949915618851	-0.177413410793322\\
-0.981125994434675	-0.177413410793322\\
-0.981125994434675	-0.174815650400204\\
-0.983306729144994	-0.174815650400204\\
-0.983306729144994	-0.172219069193365\\
-0.989877173890376	-0.172219069193365\\
-0.989877173890376	-0.169623648611768\\
-0.989877173890376	-0.164436215359889\\
-0.989877173890376	-0.16184416584432\\
-0.992076838870524	-0.16184416584432\\
-0.994281314548627	-0.16184416584432\\
-0.994281314548627	-0.159253203261468\\
-0.994281314548627	-0.154074465784803\\
-0.998704825697811	-0.154074465784803\\
-1.00314796581024	-0.154074465784803\\
-1.00314796581024	-0.148899857218841\\
-1.00761099836805	-0.146314055959591\\
-1.00761099836805	-0.143729232642838\\
-1.00761099836805	-0.138562447896418\\
-1.00761099836805	-0.135980450609819\\
-1.00985005805481	-0.135980450609819\\
-1.01209419199684	-0.133399359550027\\
-1.01209419199684	-0.128239824875734\\
-1.01434343459869	-0.125661345747895\\
-1.01434343459869	-0.123083701818403\\
-1.01659782060388	-0.123083701818403\\
-1.02794814201674	-0.123083701818403\\
-1.03482235595712	-0.123083701818403\\
-1.03482235595712	-0.117930848967189\\
-1.03712465431486	-0.117930848967189\\
-1.03943246320302	-0.117930848967189\\
-1.03943246320302	-0.115355604847217\\
-1.03943246320302	-0.112781125527352\\
-1.03943246320302	-0.110207393499945\\
-1.03943246320302	-0.102490506616427\\
-1.04638934297878	-0.102490506616427\\
-1.04638934297878	-0.0999195893703164\\
-1.04638934297878	-0.0922107299976853\\
-1.05105553744037	-0.0922107299976853\\
-1.05574472989768	-0.0922107299976853\\
-1.06519344368643	-0.0922107299976853\\
-1.06757052316092	-0.0922107299976853\\
-1.06995365031065	-0.0870745613218831\\
-1.06995365031065	-0.0845073465864765\\
-1.06995365031065	-0.0819406886856753\\
-1.0723428695903	-0.0819406886856753\\
-1.07473822593563	-0.0819406886856753\\
-1.07473822593563	-0.0793745704766917\\
-1.0771397647706	-0.0768089748417617\\
-1.07954753201459	-0.0768089748417617\\
-1.08196157408983	-0.0768089748417617\\
-1.0843819379289	-0.0768089748417617\\
-1.0843819379289	-0.0742438846873341\\
-1.08680867098237	-0.0691151525619875\\
-1.08924182122665	-0.0691151525619875\\
-1.08924182122665	-0.0665514765177571\\
-1.09412756787023	-0.0665514765177571\\
-1.09412756787023	-0.0614254194415418\\
-1.09658026292382	-0.0614254194415418\\
-1.09903957249349	-0.0588630044598024\\
-1.10397823866884	-0.0588630044598024\\
-1.10397823866884	-0.056300975914005\\
-1.10645769846713	-0.0537393168753837\\
-1.10894397918475	-0.0537393168753837\\
-1.1114371339076	-0.0537393168753837\\
-1.1114371339076	-0.0511780104321933\\
-1.11393721633425	-0.0486170396889232\\
-1.11393721633425	-0.0460563877655096\\
-1.11644428078561	-0.0409359729305396\\
-1.11895838221478	-0.0383761763290524\\
-1.12147957621704	-0.0383761763290524\\
-1.12400791904014	-0.0358166311660006\\
-1.12400791904014	-0.0332573206268394\\
-1.12400791904014	-0.0281393362150821\\
-1.12908627946497	-0.0281393362150821\\
-1.13163641291949	-0.0255806287641482\\
-1.13163641291949	-0.0230220887788835\\
-1.13419392692242	-0.0204636994908578\\
-1.13419392692242	-0.0179054441385493\\
-1.13419392692242	-0.0153473059665736\\
-1.13675888114472	-0.0153473059665736\\
-1.13933133597574	-0.0153473059665736\\
-1.14449899268431	-0.0127892682249162\\
-1.1496973949851	-0.0127892682249162\\
-1.1496973949851	-0.0102313141681643\\
-1.1523082846831	-0.00767342705473739\\
-1.15492705309003	-0.00767342705473739\\
-1.15755376596831	-0.00511559014612173\\
-1.16283129230223	-0.00511559014612173\\
-1.16548224143843	-0.00255778670610307\\
-1.17080885729899	-0.00255778670610307\\
-1.17080885729899	0.00255778670610329\\
};
\addlegendentry{Score Fusion}

\end{axis}

\begin{axis}[%
width=6.042in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}
%\end{document}   

==> naserdetcurveupdated.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\tikzset{lw/.style = {line width=8pt}}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.29052672479064,
xmax=-5.56583276978273e-16,
xtick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
xticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
xlabel={APCER (in \%)},
ymin=-3.29052672479064,
ymax=-5.56583276978273e-16,
ytick={-3.09023224677291,-2.8781616977673,-2.57582930094926,-2.32634787735637,-2.05374890849825,-1.64485362793551,-1.28155156321185,-0.841621234874822,-0.253347103317183},
yticklabels={{  0.1},{  0.2},{ 0.5},{  1},{  2},{  5},{  10},{  20},{  40}},
ylabel={BPCER (in \%)},
axis background/.style={fill=white},
title={DET curve},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.341,0.439)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=right, draw=white!15!black},
legend pos= south west
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00051323266765857	-0.319165159393571\\
-0.00051323266765857	-0.319165159393571\\
-0.00051323266765857	-0.318113658573408\\
-0.00102646547050705	-0.317062509359176\\
-0.0020529320225342	-0.317062509359176\\
-0.0020529320225342	-0.316011710355158\\
-0.00307940073760993	-0.316011710355158\\
-0.00410587269727797	-0.316011710355158\\
-0.00410587269727797	-0.314961260168577\\
-0.00513234898310688	-0.314961260168577\\
-0.00615883067669648	-0.314961260168577\\
-0.00718531885968643	-0.314961260168577\\
-0.00718531885968643	-0.31391115740958\\
-0.0082118146137648	-0.31391115740958\\
-0.00923831902067485	-0.31391115740958\\
-0.0102648331622241	-0.31391115740958\\
-0.0102648331622241	-0.312861400691227\\
-0.0107780942215727	-0.311811988629473\\
-0.0107780942215727	-0.310762919843155\\
-0.0107780942215727	-0.309714192953974\\
-0.0118046249936291	-0.309714192953974\\
-0.0128311682051747	-0.309714192953974\\
-0.0138577249383033	-0.309714192953974\\
-0.0148842962752084	-0.309714192953974\\
-0.015910883298191	-0.309714192953974\\
-0.016937487089668	-0.309714192953974\\
-0.0179641087321797	-0.309714192953974\\
-0.0179641087321797	-0.308665806586483\\
-0.0189907493083991	-0.308665806586483\\
-0.0189907493083991	-0.307617759368071\\
-0.0200174099011378	-0.307617759368071\\
-0.0205307480421208	-0.306570049928949\\
-0.0210440915933556	-0.305522676902135\\
-0.0215574406902364	-0.304475638923438\\
-0.0225841560625654	-0.304475638923438\\
-0.0236108952424718	-0.304475638923438\\
-0.0246376593134952	-0.304475638923438\\
-0.0256644493593596	-0.304475638923438\\
-0.0266912664639801	-0.304475638923438\\
-0.0272046855021021	-0.303428934631447\\
-0.0272046855021021	-0.302382562667512\\
-0.0282315452276375	-0.302382562667512\\
-0.0282315452276375	-0.301336521675734\\
-0.0287449861861587	-0.300290810302947\\
-0.0292584347226095	-0.299245427198706\\
-0.0297718909725782	-0.298200371015273\\
-0.0297718909725782	-0.2971556404076\\
-0.0302853550716675	-0.296111234033319\\
-0.0307988271554941	-0.295067150552726\\
-0.0313123073596896	-0.294023388628764\\
-0.0313123073596896	-0.292979946927015\\
-0.0318257958199007	-0.291936824115682\\
-0.0318257958199007	-0.290894018865578\\
-0.0328527980510329	-0.290894018865578\\
-0.0338798349343733	-0.290894018865578\\
-0.0349069075556605	-0.290894018865578\\
-0.0354204576073996	-0.289851529850107\\
-0.0354204576073996	-0.288809355745259\\
-0.0364475858719477	-0.288809355745259\\
-0.0364475858719477	-0.287767495229587\\
-0.0374747525899627	-0.287767495229587\\
-0.0374747525899627	-0.286725946984201\\
-0.0379883507086024	-0.28568470969275\\
-0.0390155771444691	-0.28568470969275\\
-0.0400428447510998	-0.28568470969275\\
-0.0410701546159395	-0.28568470969275\\
-0.0415838257350993	-0.284643782041409\\
-0.042097507826745	-0.28360316271887\\
-0.042097507826745	-0.282562850416321\\
-0.042097507826745	-0.281522843827439\\
-0.0426112010268968	-0.280483141648377\\
-0.0426112010268968	-0.279443742577744\\
-0.0436386212968996	-0.279443742577744\\
-0.0446660876336825	-0.2784046453166\\
-0.0451798384173886	-0.277365848568439\\
-0.0462073758961654	-0.277365848568439\\
-0.0462073758961654	-0.276327351039176\\
-0.0462073758961654	-0.275289151437134\\
-0.0462073758961654	-0.274251248473032\\
-0.0472349621646665	-0.274251248473032\\
-0.0477487739356128	-0.273213640859973\\
-0.048262598312695	-0.272176327313429\\
-0.0487764354321961	-0.271139306551229\\
-0.0492902854304228	-0.270102577293548\\
-0.0503180246084005	-0.270102577293548\\
-0.0513458169375631	-0.270102577293548\\
-0.0513458169375631	-0.269066138262892\\
-0.0513458169375631	-0.268029988184086\\
-0.0513458169375631	-0.266994125784264\\
-0.0518597333748637	-0.265958549792853\\
-0.0528876074771719	-0.265958549792853\\
-0.0534015654151632	-0.264923258941561\\
-0.0544295237474736	-0.264923258941561\\
-0.0549435244149326	-0.263888251964368\\
-0.055971569435507	-0.263888251964368\\
-0.055971569435507	-0.26285352759751\\
-0.055971569435507	-0.261819084579469\\
-0.056999673614671	-0.261819084579469\\
-0.0580278380460664	-0.261819084579469\\
-0.0590560638237818	-0.261819084579469\\
-0.0600843520423612	-0.261819084579469\\
-0.0611127037968121	-0.261819084579469\\
-0.0621411201826139	-0.261819084579469\\
-0.0631696022957252	-0.261819084579469\\
-0.0641981512325943	-0.261819084579469\\
-0.0641981512325943	-0.260784921650958\\
-0.0647124511027131	-0.259751037554913\\
-0.0647124511027131	-0.258717431036476\\
-0.0652267680901646	-0.257684100842989\\
-0.0662554539658847	-0.257684100842989\\
-0.0662554539658847	-0.256651045723976\\
-0.0672842099577168	-0.256651045723976\\
-0.0672842099577168	-0.255618264431133\\
-0.0683130371641435	-0.255618264431133\\
-0.0693419366841779	-0.255618264431133\\
-0.0703709096173704	-0.255618264431133\\
-0.0703709096173704	-0.254585755718317\\
-0.0708854239576596	-0.253553518341536\\
-0.0708854239576596	-0.252521551058931\\
-0.0719145090734443	-0.252521551058931\\
-0.0729436703536721	-0.252521551058931\\
-0.0739729088998422	-0.252521551058931\\
-0.0739729088998422	-0.251489852630771\\
-0.0750022258140292	-0.251489852630771\\
-0.0760316221988917	-0.251489852630771\\
-0.0760316221988917	-0.250458421819436\\
-0.0760316221988917	-0.249427257389409\\
-0.0760316221988917	-0.248396358107263\\
-0.0760316221988917	-0.247365722741648\\
-0.0760316221988917	-0.246335350063281\\
-0.0760316221988917	-0.245305238844934\\
-0.0765463505375686	-0.244275387861425\\
-0.0765463505375686	-0.2432457958896\\
-0.0775758681972268	-0.2432457958896\\
-0.0786054680868162	-0.2432457958896\\
-0.0796351513111051	-0.2432457958896\\
-0.0801500245191716	-0.24221646170833\\
-0.081179834818312	-0.24221646170833\\
-0.081179834818312	-0.241187384098492\\
-0.0822097312168105	-0.241187384098492\\
-0.0822097312168105	-0.240158561842962\\
-0.0832397148216482	-0.240158561842962\\
-0.084269786740457	-0.240158561842962\\
-0.084784856163916	-0.239129993726605\\
-0.084784856163916	-0.238101678536259\\
-0.084784856163916	-0.237073615060728\\
-0.085815062631938	-0.237073615060728\\
-0.0868453601859169	-0.237073615060728\\
-0.0868453601859169	-0.236045802090768\\
-0.0868453601859169	-0.235018238419078\\
-0.0873605434669817	-0.233990922840287\\
-0.0883909797313212	-0.233990922840287\\
-0.0883909797313212	-0.232963854150946\\
-0.0883909797313212	-0.231937031149514\\
-0.0883909797313212	-0.230910452636347\\
-0.0889062329923496	-0.22988411741369\\
-0.0894215098578596	-0.228858024285664\\
-0.0904521349583152	-0.228858024285664\\
-0.0909674834713682	-0.227832172058254\\
-0.0919982531187295	-0.227832172058254\\
-0.0925136745314156	-0.226806559539302\\
-0.0925136745314156	-0.225781185538492\\
-0.0930291205224333	-0.224756048867342\\
-0.0930291205224333	-0.223731148339193\\
-0.0930291205224333	-0.222706482769197\\
-0.0940600867967234	-0.222706482769197\\
-0.0945756073587422	-0.221682050974309\\
-0.0956067240297431	-0.221682050974309\\
-0.0966379423602016	-0.221682050974309\\
-0.0966379423602016	-0.220657851773273\\
-0.0976692634669926	-0.220657851773273\\
-0.0976692634669926	-0.219633883986614\\
-0.0976692634669926	-0.218610146436626\\
-0.0981849629107473	-0.217586637947363\\
-0.0981849629107473	-0.216563357344629\\
-0.0987006884677632	-0.215540303455965\\
-0.0997322184809396	-0.215540303455965\\
-0.100763854625737	-0.215540303455965\\
-0.101795598022167	-0.215540303455965\\
-0.101795598022167	-0.21451747511064\\
-0.101795598022167	-0.213494871139641\\
-0.102827449791049	-0.213494871139641\\
-0.102827449791049	-0.212472490375664\\
-0.103859411054015	-0.212472490375664\\
-0.104891482933522	-0.212472490375664\\
-0.104891482933522	-0.2114503316531\\
-0.104891482933522	-0.21042839380803\\
-0.104891482933522	-0.209406675678208\\
-0.104891482933522	-0.20838517610306\\
-0.104891482933522	-0.207363893923663\\
-0.10592366655286	-0.207363893923663\\
-0.106439800616223	-0.206342827982746\\
-0.106955963036158	-0.20532197712467\\
-0.107988373508396	-0.20532197712467\\
-0.109020899095412	-0.20532197712467\\
-0.109537205409024	-0.204301340195426\\
-0.111086300121481	-0.204301340195426\\
-0.111086300121481	-0.20328091604262\\
-0.112119177816584	-0.20328091604262\\
-0.113152175138583	-0.20328091604262\\
-0.114185293217745	-0.20328091604262\\
-0.114701897894718	-0.202260703515465\\
-0.115735199230865	-0.202260703515465\\
-0.116768624153846	-0.202260703515465\\
-0.117802173797157	-0.202260703515465\\
-0.118835849295236	-0.202260703515465\\
-0.118835849295236	-0.201240701464771\\
-0.119352734594587	-0.200220908742935\\
-0.120386601003979	-0.200220908742935\\
-0.121420596108425	-0.200220908742935\\
-0.121937642276821	-0.19920132420393\\
-0.121937642276821	-0.198181946703298\\
-0.122971832557553	-0.198181946703298\\
-0.122971832557553	-0.197162775098138\\
-0.122971832557553	-0.196143808247094\\
-0.122971832557553	-0.195125045010353\\
-0.122971832557553	-0.194106484249627\\
-0.122971832557553	-0.192069965610654\\
-0.122971832557553	-0.191052005463388\\
-0.124006154379716	-0.191052005463388\\
-0.124006154379716	-0.190034243254079\\
-0.125040608883601	-0.190034243254079\\
-0.125040608883601	-0.189016677851936\\
-0.125040608883601	-0.187999308127642\\
-0.125557886247804	-0.18698213295334\\
-0.126592541914518	-0.18698213295334\\
-0.126592541914518	-0.185965151202623\\
-0.127627333118102	-0.185965151202623\\
-0.128662261002409	-0.185965151202623\\
-0.12969732671233	-0.185965151202623\\
-0.130732531393807	-0.185965151202623\\
-0.131767876193837	-0.185965151202623\\
-0.132285601497037	-0.184948361750529\\
-0.133321158627853	-0.184948361750529\\
-0.133838990742888	-0.183931763473528\\
-0.133838990742888	-0.182915355249514\\
-0.134874762791274	-0.182915355249514\\
-0.135910679556963	-0.182915355249514\\
-0.135910679556963	-0.181899135957797\\
-0.135910679556963	-0.18088310447909\\
-0.136428692568885	-0.179867259695502\\
-0.13746482857167	-0.179867259695502\\
-0.13746482857167	-0.17885160049053\\
-0.138501112174906	-0.17885160049053\\
-0.139537544533819	-0.17885160049053\\
-0.140574126804769	-0.17885160049053\\
-0.140574126804769	-0.177836125749048\\
-0.140574126804769	-0.176820834357299\\
-0.141610860145264	-0.176820834357299\\
-0.142129283828627	-0.175805725202882\\
-0.142129283828627	-0.174790797174749\\
-0.142647745713966	-0.173776049163193\\
-0.142647745713966	-0.172761480059837\\
-0.143684784670704	-0.172761480059837\\
-0.144721978176481	-0.172761480059837\\
-0.145759327393483	-0.172761480059837\\
-0.146796833485091	-0.172761480059837\\
-0.146796833485091	-0.171747088757627\\
-0.14783449761589	-0.171747088757627\\
-0.14783449761589	-0.170732874150823\\
-0.14783449761589	-0.16971883513499\\
-0.148872320951675	-0.16971883513499\\
-0.148872320951675	-0.168704970606989\\
-0.149910304659468	-0.168704970606989\\
-0.15094844990752	-0.168704970606989\\
-0.151467583474561	-0.167691279464966\\
-0.151986757865324	-0.166677760608347\\
-0.153025229703626	-0.166677760608347\\
-0.153025229703626	-0.165664412937824\\
-0.153025229703626	-0.164651235355352\\
-0.153025229703626	-0.163638226764136\\
-0.153544527444167	-0.162625386068622\\
-0.154583247301126	-0.162625386068622\\
-0.155622133970988	-0.162625386068622\\
-0.156141640227957	-0.161612712174492\\
-0.157180779321081	-0.161612712174492\\
-0.157180779321081	-0.16060020398865\\
-0.157700412451524	-0.159587860419219\\
-0.158739806616502	-0.159587860419219\\
-0.158739806616502	-0.158575680375526\\
-0.159259567945817	-0.157563662768098\\
-0.160299219835671	-0.157563662768098\\
-0.16133904501822	-0.157563662768098\\
-0.16133904501822	-0.156551806508653\\
-0.16133904501822	-0.155540110510088\\
-0.16133904501822	-0.154528573686475\\
-0.16133904501822	-0.153517194953046\\
-0.161859022963719	-0.152505973226192\\
-0.162379044675916	-0.151494907423449\\
-0.162379044675916	-0.150483996463492\\
-0.163419219992562	-0.150483996463492\\
-0.164459572153318	-0.150483996463492\\
-0.164459572153318	-0.149473239266125\\
-0.164979814920975	-0.148462634752272\\
-0.164979814920975	-0.147452181843973\\
-0.166020434573077	-0.147452181843973\\
-0.166020434573077	-0.146441879464368\\
-0.166540811754674	-0.145431726537695\\
-0.167061234038212	-0.14442172198928\\
-0.167061234038212	-0.143411864745526\\
-0.167061234038212	-0.142402153733907\\
-0.168102214506383	-0.142402153733907\\
-0.169143377168995	-0.142402153733907\\
-0.170184723218874	-0.142402153733907\\
-0.171226253850267	-0.142402153733907\\
-0.17226797025886	-0.142402153733907\\
-0.17226797025886	-0.14139258788296\\
-0.173309873641786	-0.14139258788296\\
-0.174351965197631	-0.14139258788296\\
-0.175394246126453	-0.14139258788296\\
-0.176436717629782	-0.14139258788296\\
-0.176436717629782	-0.140383166122275\\
-0.177479380910639	-0.140383166122275\\
-0.177479380910639	-0.139373887382488\\
-0.177479380910639	-0.138364750595271\\
-0.178522237173543	-0.138364750595271\\
-0.178522237173543	-0.137355754693327\\
-0.179565287624521	-0.137355754693327\\
-0.18113023004555	-0.137355754693327\\
-0.182173771253073	-0.137355754693327\\
-0.182695616189011	-0.136346898610377\\
-0.183739455483088	-0.136346898610377\\
-0.184783495018368	-0.136346898610377\\
-0.185305590256177	-0.135338181281156\\
-0.185827736010148	-0.134329601641403\\
-0.185827736010148	-0.133321158627853\\
-0.185827736010148	-0.132312851178227\\
-0.18634993243244	-0.131304678231229\\
-0.187394477891121	-0.131304678231229\\
-0.188439227851497	-0.131304678231229\\
-0.189484183534451	-0.131304678231229\\
-0.190529346162486	-0.131304678231229\\
-0.191052005463388	-0.130296638726532\\
-0.192097480804811	-0.130296638726532\\
-0.193143166154735	-0.130296638726532\\
-0.193143166154735	-0.129288731604773\\
-0.19366608796665	-0.128280955807542\\
-0.194189062741417	-0.127273310277381\\
-0.195235171794786	-0.127273310277381\\
-0.195235171794786	-0.126265793957766\\
-0.195235171794786	-0.125258405793106\\
-0.19575830638129	-0.124251144728735\\
-0.19575830638129	-0.123244009710897\\
-0.19575830638129	-0.122236999686749\\
-0.196804736444482	-0.122236999686749\\
-0.196804736444482	-0.12123011360434\\
-0.197328032229707	-0.120223350412617\\
-0.197851382056554	-0.119216709061404\\
-0.197851382056554	-0.118210188501404\\
-0.198898244453361	-0.118210188501404\\
-0.198898244453361	-0.117203787684185\\
-0.199945324872478	-0.117203787684185\\
-0.200992624553208	-0.117203787684185\\
-0.200992624553208	-0.116197505562176\\
-0.201516357004436	-0.115191341088655\\
-0.201516357004436	-0.114185293217745\\
-0.201516357004436	-0.113179360904404\\
-0.201516357004436	-0.112173543104418\\
-0.201516357004436	-0.111167838774393\\
-0.20256398790509	-0.111167838774393\\
-0.20256398790509	-0.110162246871748\\
-0.204659918054381	-0.110162246871748\\
-0.205708219795688	-0.110162246871748\\
-0.205708219795688	-0.109156766354704\\
-0.206232455379158	-0.107146135314284\\
-0.207281096753209	-0.107146135314284\\
-0.20832996611337	-0.107146135314284\\
-0.209379064713184	-0.107146135314284\\
-0.21042839380803	-0.107146135314284\\
-0.211477954655125	-0.107146135314284\\
-0.212002822379156	-0.106140982711304\\
-0.212527748513546	-0.104130998146607\\
-0.212527748513546	-0.103126164109903\\
-0.212527748513546	-0.102121434188225\\
-0.213052733215974	-0.101116807345951\\
-0.214102878956231	-0.101116807345951\\
-0.215153260863686	-0.101116807345951\\
-0.216203880203998	-0.101116807345951\\
-0.217254738244727	-0.101116807345951\\
-0.218305836255356	-0.101116807345951\\
-0.218305836255356	-0.100112282548195\\
-0.218831475646624	-0.099107858760795\\
-0.218831475646624	-0.0981035349503115\\
-0.219357175507298	-0.0970993100840157\\
-0.220408757273906	-0.0970993100840157\\
-0.220408757273906	-0.0960951831298829\\
-0.220408757273906	-0.0950911530565853\\
-0.22146058283049	-0.0950911530565853\\
-0.22146058283049	-0.0940872188334843\\
-0.222512653454323	-0.0940872188334843\\
-0.222512653454323	-0.0930833794306226\\
-0.22356497042466	-0.0930833794306226\\
-0.224091221690077	-0.0920796338187172\\
-0.225143910583125	-0.0920796338187172\\
-0.225143910583125	-0.0910759809691513\\
-0.22619684902954	-0.0910759809691513\\
-0.226723412237142	-0.0900724198539669\\
-0.227250038315596	-0.0890689494458573\\
-0.228303479729596	-0.0890689494458573\\
-0.228303479729596	-0.08806556871816\\
-0.228303479729596	-0.0870622766448484\\
-0.229357174561888	-0.0870622766448484\\
-0.230411124104879	-0.0870622766448484\\
-0.230411124104879	-0.0860590722005251\\
-0.231465329653043	-0.0860590722005251\\
-0.231992528834157	-0.085055954360414\\
-0.232519792502936	-0.0840529221003528\\
-0.23357451395321	-0.0840529221003528\\
-0.23357451395321	-0.0830499743967857\\
-0.23357451395321	-0.082047110226756\\
-0.234629495304622	-0.082047110226756\\
-0.235684737860048	-0.082047110226756\\
-0.235684737860048	-0.0810443285678986\\
-0.236740242924496	-0.0810443285678986\\
-0.237796011805119	-0.0810443285678986\\
-0.238852045811225	-0.0810443285678986\\
-0.239380162646085	-0.0800416283984323\\
-0.239380162646085	-0.0790390086971531\\
-0.240436596800119	-0.0790390086971531\\
-0.240436596800119	-0.0780364684434263\\
-0.241493299362426	-0.0780364684434263\\
-0.242550271649966	-0.0780364684434263\\
-0.243607514981909	-0.0780364684434263\\
-0.243607514981909	-0.0770340066171785\\
-0.244136238702382	-0.0760316221988917\\
-0.244665030679655	-0.0750293141695948\\
-0.245193891079254	-0.0740270815108566\\
-0.245722820066844	-0.0730249232047785\\
-0.246251817808231	-0.0720228382339872\\
-0.246251817808231	-0.0710208255816267\\
-0.246251817808231	-0.0700188842313521\\
-0.246780884469366	-0.0690170131673217\\
-0.246780884469366	-0.0680152113741894\\
-0.246780884469366	-0.0670134778370981\\
-0.246780884469366	-0.0660118115416718\\
-0.24783922521538	-0.0660118115416718\\
-0.24783922521538	-0.065010211474009\\
-0.24836849963287	-0.0640086766206743\\
-0.249427257389409	-0.0640086766206743\\
-0.250486294819837	-0.0640086766206743\\
-0.251015918830228	-0.0630072059686925\\
-0.251015918830228	-0.0620057985055404\\
-0.252075378277577	-0.0620057985055404\\
-0.25313512074366	-0.0620057985055404\\
-0.25313512074366	-0.0610044532191402\\
-0.254195147570511	-0.0610044532191402\\
-0.25525546010252	-0.0610044532191402\\
-0.25525546010252	-0.0600031690978517\\
-0.25525546010252	-0.0590019451304654\\
-0.25525546010252	-0.0580007803061951\\
-0.255785723928729	-0.056999673614671\\
-0.2568464675444	-0.056999673614671\\
-0.257376947671449	-0.0559986240459321\\
-0.257376947671449	-0.0549976305904196\\
-0.257376947671449	-0.0539966922389689\\
-0.257376947671449	-0.0529958079828034\\
-0.258438125409066	-0.0529958079828034\\
-0.258968823358125	-0.0519949768135258\\
-0.258968823358125	-0.050994197723113\\
-0.258968823358125	-0.0499934697039072\\
-0.258968823358125	-0.0489927917486097\\
-0.259499594253263	-0.0479921628502736\\
-0.259499594253263	-0.0469915820022963\\
-0.260561355560427	-0.0469915820022963\\
-0.261623410689387	-0.0469915820022963\\
-0.261623410689387	-0.0459910481984124\\
-0.262685761001425	-0.0459910481984124\\
-0.263748407860294	-0.0459910481984124\\
-0.26427984292164	-0.0439901176995092\\
-0.264811352632225	-0.0429897189935826\\
-0.265874596685948	-0.0429897189935826\\
-0.265874596685948	-0.0419893633099206\\
-0.265874596685948	-0.0409890496438386\\
-0.265874596685948	-0.0399887769909466\\
-0.266938141392702	-0.0399887769909466\\
-0.266938141392702	-0.0389885443471417\\
-0.266938141392702	-0.0379883507086024\\
-0.268001988126249	-0.0379883507086024\\
-0.269066138262892	-0.0379883507086024\\
-0.269598327538165	-0.0369881950717802\\
-0.270662935365602	-0.0369881950717802\\
-0.271727850048085	-0.0369881950717802\\
-0.272260422892772	-0.0359880764333934\\
-0.272793072970911	-0.0349879937904191\\
-0.272793072970911	-0.0339879461400875\\
-0.273858605521979	-0.0339879461400875\\
-0.274391488342538	-0.0329879324798729\\
-0.274924449091807	-0.0319879518074886\\
-0.275457487944011	-0.030988003120879\\
-0.275457487944011	-0.0299880854182122\\
-0.276523800654957	-0.0299880854182122\\
-0.276523800654957	-0.0289881976978737\\
-0.276523800654957	-0.0279883389584588\\
-0.277590427872498	-0.0279883389584588\\
-0.278657370996426	-0.0269885081987654\\
-0.279190961461453	-0.025988704417788\\
-0.280258381075441	-0.025988704417788\\
-0.280792210576034	-0.0249889266147095\\
-0.281326120107062	-0.023989173788895\\
-0.282394179965562	-0.023989173788895\\
-0.282394179965562	-0.0229894449398841\\
-0.282928330646029	-0.0219897390673844\\
-0.283996874393169	-0.0219897390673844\\
-0.28453126781387	-0.0209900551712646\\
-0.285065742502299	-0.0199903922515464\\
-0.286134936392304	-0.0199903922515464\\
-0.287204457484854	-0.0199903922515464\\
-0.288809355745259	-0.0199903922515464\\
-0.288809355745259	-0.0189907493083991\\
-0.289879701082416	-0.0189907493083991\\
-0.289879701082416	-0.0179911253421314\\
-0.290950378620141	-0.0179911253421314\\
-0.292021389792841	-0.0179911253421314\\
-0.293092736037792	-0.0179911253421314\\
-0.294164418795162	-0.0179911253421314\\
-0.294164418795162	-0.0169915193531848\\
-0.29523643950802	-0.0169915193531848\\
-0.296308799622356	-0.0169915193531848\\
-0.297381500587093	-0.0169915193531848\\
-0.298454543854108	-0.0169915193531848\\
-0.298454543854108	-0.0159919303421268\\
-0.300064753754685	-0.0159919303421268\\
-0.300064753754685	-0.0149923573096433\\
-0.300601663117326	-0.0139927992565322\\
-0.300601663117326	-0.0129932551836962\\
-0.30167574203218	-0.0129932551836962\\
-0.30167574203218	-0.0119937240921356\\
-0.30167574203218	-0.0109942049829417\\
-0.302750169086647	-0.0109942049829417\\
-0.302750169086647	-0.00999469685728949\\
-0.3038249457476	-0.00999469685728949\\
-0.304900073484959	-0.00999469685728949\\
-0.305975553771709	-0.00999469685728949\\
-0.305975553771709	-0.00899519871643123\\
-0.305975553771709	-0.00799570956168782\\
-0.307051388083917	-0.00799570956168782\\
-0.308127577900746	-0.00799570956168782\\
-0.308665806586483	-0.00699622839444425\\
-0.309204124704473	-0.00599675421614071\\
-0.310281029980507	-0.00599675421614071\\
-0.311358295217405	-0.00599675421614071\\
-0.311358295217405	-0.00499728602826655\\
-0.312435921906886	-0.00399782283235284\\
-0.312435921906886	-0.00299836362996569\\
-0.312435921906886	-0.00199890742269887\\
-0.313513911543852	-0.00199890742269887\\
-0.313513911543852	-0.000999453212167323\\
-0.314053042935673	0\\
-0.315131579803808	0\\
-0.315131579803808	0.000999453212167323\\
};
\addlegendentry{Camera1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000513232667658542	-0.170732874150823\\
-0.000513232667658542	-0.170732874150823\\
-0.00102646547050708	-0.16971883513499\\
-0.00205293202253423	-0.16971883513499\\
-0.00205293202253423	-0.168704970606989\\
-0.00307940073760996	-0.168704970606989\\
-0.00307940073760996	-0.167691279464966\\
-0.00307940073760996	-0.166677760608347\\
-0.00307940073760996	-0.165664412937824\\
-0.00410587269727797	-0.165664412937824\\
-0.00513234898310691	-0.165664412937824\\
-0.00513234898310691	-0.164651235355352\\
-0.00513234898310691	-0.163638226764136\\
-0.00564558908633009	-0.161612712174492\\
-0.00615883067669648	-0.16060020398865\\
-0.00718531885968646	-0.16060020398865\\
-0.0082118146137648	-0.16060020398865\\
-0.00923831902067485	-0.159587860419219\\
-0.0102648331622241	-0.159587860419219\\
-0.0102648331622241	-0.158575680375526\\
-0.0112913581202919	-0.158575680375526\\
-0.0118046249936291	-0.157563662768098\\
-0.0128311682051746	-0.157563662768098\\
-0.0138577249383033	-0.157563662768098\\
-0.0143710087136426	-0.156551806508653\\
-0.0153975877582918	-0.156551806508653\\
-0.0159108832981909	-0.155540110510088\\
-0.0159108832981909	-0.154528573686475\\
-0.016937487089668	-0.154528573686475\\
-0.0174507956118805	-0.153517194953046\\
-0.0179641087321797	-0.152505973226192\\
-0.0184774265859037	-0.151494907423449\\
-0.0184774265859037	-0.150483996463492\\
-0.019504077035022	-0.150483996463492\\
-0.0200174099011378	-0.149473239266125\\
-0.0200174099011378	-0.148462634752272\\
-0.0210440915933556	-0.148462634752272\\
-0.0210440915933556	-0.147452181843973\\
-0.0220707954681681	-0.147452181843973\\
-0.0225841560625654	-0.146441879464368\\
-0.0225841560625654	-0.145431726537695\\
-0.0236108952424718	-0.145431726537695\\
-0.0246376593134952	-0.145431726537695\\
-0.0246376593134952	-0.14442172198928\\
-0.0251510510218322	-0.143411864745526\\
-0.0256644493593596	-0.142402153733907\\
-0.0261778544615729	-0.14139258788296\\
-0.0272046855021021	-0.14139258788296\\
-0.0272046855021021	-0.140383166122275\\
-0.0282315452276375	-0.140383166122275\\
-0.0282315452276375	-0.139373887382488\\
-0.0287449861861587	-0.138364750595271\\
-0.0287449861861587	-0.137355754693327\\
-0.0287449861861587	-0.136346898610377\\
-0.0297718909725782	-0.136346898610377\\
-0.0302853550716674	-0.135338181281156\\
-0.0302853550716674	-0.134329601641403\\
-0.0313123073596896	-0.134329601641403\\
-0.0323392926717894	-0.134329601641403\\
-0.0333663120933244	-0.134329601641403\\
-0.0343933667099046	-0.134329601641403\\
-0.0354204576073996	-0.134329601641403\\
-0.0354204576073996	-0.133321158627853\\
-0.0354204576073996	-0.132312851178227\\
-0.0364475858719477	-0.132312851178227\\
-0.0369611643563598	-0.131304678231229\\
-0.0369611643563598	-0.130296638726532\\
-0.0379883507086024	-0.130296638726532\\
-0.0390155771444691	-0.130296638726532\\
-0.0395292057334809	-0.129288731604773\\
-0.0395292057334809	-0.128280955807542\\
-0.0400428447510998	-0.127273310277381\\
-0.0405564943332661	-0.126265793957766\\
-0.0415838257350993	-0.126265793957766\\
-0.0415838257350993	-0.125258405793106\\
-0.042097507826745	-0.124251144728735\\
-0.042097507826745	-0.123244009710897\\
-0.042097507826745	-0.122236999686749\\
-0.0426112010268968	-0.12123011360434\\
-0.0436386212968996	-0.12123011360434\\
-0.0446660876336824	-0.12123011360434\\
-0.0456936011261599	-0.12123011360434\\
-0.0467211628635963	-0.12123011360434\\
-0.0467211628635963	-0.120223350412617\\
-0.0467211628635963	-0.119216709061404\\
-0.0477487739356129	-0.119216709061404\\
-0.0487764354321961	-0.119216709061404\\
-0.0498041484437063	-0.119216709061404\\
-0.0508319140608848	-0.119216709061404\\
-0.0513458169375632	-0.118210188501404\\
-0.0513458169375632	-0.117203787684185\\
-0.0523736635092402	-0.117203787684185\\
-0.0523736635092402	-0.116197505562176\\
-0.0523736635092402	-0.115191341088655\\
-0.0534015654151632	-0.115191341088655\\
-0.0544295237474736	-0.115191341088655\\
-0.0554575395987315	-0.115191341088655\\
-0.0554575395987315	-0.114185293217744\\
-0.0564856140619232	-0.114185293217744\\
-0.056999673614671	-0.113179360904404\\
-0.0580278380460664	-0.113179360904404\\
-0.0590560638237818	-0.113179360904404\\
-0.0600843520423612	-0.113179360904404\\
-0.0605985199091464	-0.112173543104418\\
-0.0611127037968121	-0.111167838774393\\
-0.0616269038423081	-0.110162246871748\\
-0.0621411201826138	-0.109156766354704\\
-0.0621411201826138	-0.10815139618228\\
-0.0626553529547395	-0.107146135314284\\
-0.063683868342643	-0.107146135314284\\
-0.0647124511027131	-0.107146135314284\\
-0.0652267680901646	-0.105135937334703\\
-0.0662554539658848	-0.105135937334703\\
-0.0662554539658848	-0.103126164109903\\
-0.0672842099577168	-0.103126164109903\\
-0.0683130371641435	-0.103126164109903\\
-0.0693419366841778	-0.103126164109903\\
-0.0693419366841778	-0.102121434188225\\
-0.0703709096173704	-0.102121434188225\\
-0.0703709096173704	-0.101116807345951\\
-0.0708854239576596	-0.100112282548195\\
-0.0719145090734443	-0.100112282548195\\
-0.0724290801241725	-0.0991078587607951\\
-0.0724290801241725	-0.0981035349503116\\
-0.0724290801241725	-0.0970993100840158\\
-0.0734582798996482	-0.0970993100840158\\
-0.0744875574920312	-0.0970993100840158\\
-0.0755169140036869	-0.0970993100840158\\
-0.0765463505375686	-0.0970993100840158\\
-0.0765463505375686	-0.0960951831298829\\
-0.0765463505375686	-0.0950911530565852\\
-0.0765463505375686	-0.0940872188334842\\
-0.0765463505375686	-0.0930833794306226\\
-0.0770610991576802	-0.0920796338187172\\
-0.0780906577942466	-0.0920796338187172\\
-0.0780906577942466	-0.0910759809691512\\
-0.0780906577942466	-0.0900724198539669\\
-0.0786054680868162	-0.0890689494458573\\
-0.0796351513111051	-0.0890689494458573\\
-0.0796351513111051	-0.0880655687181599\\
-0.0801500245191716	-0.0870622766448484\\
-0.081179834818312	-0.0870622766448484\\
-0.0816947721859703	-0.0860590722005251\\
-0.0827247120492254	-0.0860590722005251\\
-0.0832397148216482	-0.0850559543604139\\
-0.0832397148216482	-0.0840529221003528\\
-0.0837547396725533	-0.0830499743967858\\
-0.084269786740457	-0.082047110226756\\
-0.084784856163916	-0.0810443285678986\\
-0.0852999480815293	-0.0800416283984323\\
-0.0863301999538252	-0.0800416283984323\\
-0.0873605434669817	-0.0800416283984323\\
-0.0873605434669817	-0.0790390086971531\\
-0.0873605434669817	-0.0780364684434263\\
-0.0873605434669817	-0.0770340066171785\\
-0.0873605434669817	-0.0760316221988917\\
-0.0878757499358315	-0.0750293141695948\\
-0.0878757499358315	-0.0740270815108566\\
-0.0889062329923496	-0.0740270815108566\\
-0.0889062329923496	-0.0730249232047785\\
-0.0899368104668377	-0.0730249232047785\\
-0.0899368104668377	-0.0720228382339872\\
-0.0904521349583152	-0.0710208255816267\\
-0.0914828561451177	-0.0710208255816267\\
-0.0919982531187295	-0.0700188842313521\\
-0.0930291205224333	-0.0700188842313521\\
-0.0940600867967234	-0.0700188842313521\\
-0.0950911530565852	-0.0700188842313521\\
-0.0961223204177532	-0.0700188842313521\\
-0.0971535899967207	-0.0700188842313521\\
-0.0976692634669926	-0.0690170131673217\\
-0.0981849629107473	-0.0680152113741894\\
-0.0981849629107473	-0.0670134778370981\\
-0.0992164402778683	-0.0670134778370981\\
-0.0992164402778683	-0.0660118115416718\\
-0.100248023216904	-0.0660118115416718\\
-0.100763854625737	-0.065010211474009\\
-0.101279712847465	-0.0640086766206743\\
-0.101279712847465	-0.0630072059686925\\
-0.101279712847465	-0.0620057985055404\\
-0.101795598022167	-0.0610044532191402\\
-0.102827449791049	-0.0610044532191402\\
-0.103343416665637	-0.0600031690978517\\
-0.103859411054015	-0.0590019451304654\\
-0.104375433096515	-0.0580007803061951\\
-0.104891482933522	-0.056999673614671\\
-0.10592366655286	-0.056999673614671\\
-0.106955963036158	-0.056999673614671\\
-0.107988373508396	-0.056999673614671\\
-0.109020899095412	-0.056999673614671\\
-0.109020899095412	-0.0559986240459322\\
-0.109537205409024	-0.0549976305904196\\
-0.110569905781055	-0.0549976305904196\\
-0.111602724086276	-0.0549976305904196\\
-0.111602724086276	-0.0539966922389689\\
-0.112635661453601	-0.0539966922389689\\
-0.113668719012842	-0.0539966922389689\\
-0.114185293217744	-0.0529958079828034\\
-0.114185293217744	-0.0519949768135258\\
-0.115218533185244	-0.0519949768135258\\
-0.115218533185244	-0.0509941977231129\\
-0.115218533185244	-0.0499934697039072\\
-0.115218533185244	-0.0489927917486097\\
-0.115218533185244	-0.0479921628502736\\
-0.115735199230865	-0.0469915820022963\\
-0.116768624153846	-0.0469915820022963\\
-0.11728538331458	-0.0459910481984124\\
-0.117802173797157	-0.0449905604326873\\
-0.118318995743411	-0.0439901176995092\\
-0.118835849295236	-0.0429897189935826\\
-0.119352734594587	-0.0419893633099206\\
-0.120386601003979	-0.0419893633099206\\
-0.120386601003979	-0.0409890496438386\\
-0.120386601003979	-0.0399887769909466\\
-0.120386601003979	-0.0389885443471417\\
-0.121420596108425	-0.0389885443471417\\
-0.121420596108425	-0.0379883507086024\\
-0.122454721045737	-0.0379883507086024\\
-0.122971832557552	-0.0369881950717802\\
-0.12348897695471	-0.0359880764333934\\
-0.12348897695471	-0.0349879937904191\\
-0.124006154379716	-0.0339879461400875\\
-0.124006154379716	-0.0329879324798729\\
-0.124006154379716	-0.0319879518074886\\
-0.124006154379716	-0.030988003120879\\
-0.124006154379716	-0.0299880854182123\\
-0.125040608883601	-0.0299880854182123\\
-0.126075197210503	-0.0299880854182123\\
-0.126075197210503	-0.0289881976978737\\
-0.127109920502735	-0.0289881976978737\\
-0.128662261002409	-0.0289881976978737\\
-0.128662261002409	-0.0279883389584588\\
-0.12969732671233	-0.0279883389584588\\
-0.130732531393807	-0.0279883389584588\\
-0.131767876193837	-0.0279883389584588\\
-0.132285601497037	-0.0269885081987654\\
-0.132803362260484	-0.025988704417788\\
-0.132803362260484	-0.0249889266147096\\
-0.133838990742888	-0.0249889266147096\\
-0.133838990742888	-0.023989173788895\\
-0.134356858749401	-0.0229894449398841\\
-0.134356858749401	-0.0219897390673844\\
-0.135910679556963	-0.0219897390673844\\
-0.135910679556963	-0.0209900551712645\\
-0.136946742192379	-0.0209900551712645\\
-0.137982951851056	-0.0209900551712645\\
-0.139019309687657	-0.0209900551712645\\
-0.139019309687657	-0.0199903922515464\\
-0.139537544533819	-0.0189907493083991\\
-0.140574126804769	-0.0189907493083991\\
-0.140574126804769	-0.0179911253421314\\
-0.141610860145264	-0.0179911253421314\\
-0.142647745713966	-0.0179911253421314\\
-0.143166245946295	-0.0169915193531848\\
-0.143166245946295	-0.0159919303421267\\
-0.143684784670704	-0.0149923573096433\\
-0.143684784670704	-0.0139927992565322\\
-0.143684784670704	-0.0129932551836961\\
-0.144721978176481	-0.0129932551836961\\
-0.145759327393483	-0.0129932551836961\\
-0.146796833485091	-0.0119937240921356\\
-0.146796833485091	-0.0109942049829417\\
-0.146796833485091	-0.00999469685728951\\
-0.14783449761589	-0.00999469685728951\\
-0.148872320951675	-0.00999469685728951\\
-0.149391292686084	-0.0089951987164312\\
-0.149391292686084	-0.00799570956168785\\
-0.150429357017898	-0.00799570956168785\\
-0.151467583474561	-0.00799570956168785\\
-0.151467583474561	-0.00699622839444425\\
-0.151467583474561	-0.00599675421614074\\
-0.151986757865324	-0.00499728602826655\\
-0.151986757865324	-0.00399782283235281\\
-0.153025229703626	-0.00399782283235281\\
-0.153544527444167	-0.00299836362996569\\
-0.153544527444167	-0.00199890742269887\\
-0.153544527444167	-0.000999453212167351\\
-0.154063866594434	0\\
-0.155102669711024	0\\
-0.156141640227957	0\\
-0.157180779321081	0\\
-0.158220088167548	0\\
-0.159259567945817	0\\
-0.159259567945817	0.000999453212167351\\
};
\addlegendentry{Camera2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000513232667658542	-0.224756048867342\\
-0.000513232667658542	-0.224756048867342\\
-0.0015396985437354	-0.224756048867342\\
-0.00256616604209478	-0.224756048867342\\
-0.00359263624427247	-0.224756048867342\\
-0.00461911023182326	-0.224756048867342\\
-0.00564558908633009	-0.224756048867342\\
-0.00667207388941213	-0.224756048867342\\
-0.00769856572273195	-0.224756048867342\\
-0.00769856572273195	-0.223731148339193\\
-0.00769856572273195	-0.222706482769197\\
-0.00769856572273195	-0.221682050974309\\
-0.00872506566800446	-0.221682050974309\\
-0.00923831902067485	-0.220657851773273\\
-0.00923831902067485	-0.219633883986614\\
-0.00975157480700403	-0.218610146436626\\
-0.0102648331622241	-0.217586637947363\\
-0.0112913581202919	-0.217586637947363\\
-0.0112913581202919	-0.216563357344629\\
-0.0118046249936291	-0.215540303455965\\
-0.0123178949768371	-0.21451747511064\\
-0.0123178949768371	-0.213494871139641\\
-0.0133444448139065	-0.213494871139641\\
-0.0143710087136426	-0.213494871139641\\
-0.0143710087136426	-0.212472490375664\\
-0.0148842962752084	-0.2114503316531\\
-0.0159108832981909	-0.2114503316531\\
-0.016937487089668	-0.2114503316531\\
-0.0174507956118805	-0.21042839380803\\
-0.0184774265859037	-0.21042839380803\\
-0.019504077035022	-0.21042839380803\\
-0.019504077035022	-0.209406675678208\\
-0.0205307480421208	-0.209406675678208\\
-0.0215574406902364	-0.209406675678208\\
-0.0215574406902364	-0.20838517610306\\
-0.0215574406902364	-0.207363893923663\\
-0.0225841560625654	-0.207363893923663\\
-0.0225841560625654	-0.206342827982746\\
-0.0225841560625654	-0.20532197712467\\
-0.0230975226088542	-0.204301340195426\\
-0.0236108952424718	-0.20328091604262\\
-0.0246376593134952	-0.20328091604262\\
-0.0246376593134952	-0.202260703515465\\
-0.0256644493593596	-0.202260703515465\\
-0.0261778544615729	-0.201240701464771\\
-0.0272046855021021	-0.201240701464771\\
-0.0282315452276375	-0.201240701464771\\
-0.0282315452276375	-0.200220908742935\\
-0.0282315452276375	-0.19920132420393\\
-0.0282315452276375	-0.198181946703298\\
-0.0287449861861587	-0.197162775098138\\
-0.0297718909725782	-0.197162775098138\\
-0.0307988271554941	-0.197162775098138\\
-0.0318257958199007	-0.197162775098138\\
-0.0323392926717894	-0.196143808247094\\
-0.0333663120933244	-0.196143808247094\\
-0.0338798349343733	-0.195125045010353\\
-0.0338798349343733	-0.194106484249627\\
-0.0338798349343733	-0.193088124828147\\
-0.0349069075556605	-0.193088124828147\\
-0.0354204576073996	-0.192069965610654\\
-0.0359340170008978	-0.191052005463388\\
-0.0369611643563598	-0.191052005463388\\
-0.0369611643563598	-0.190034243254078\\
-0.0369611643563598	-0.189016677851936\\
-0.0379883507086024	-0.189016677851936\\
-0.0379883507086024	-0.187999308127642\\
-0.0379883507086024	-0.18698213295334\\
-0.0390155771444691	-0.18698213295334\\
-0.0400428447510998	-0.18698213295334\\
-0.0410701546159395	-0.18698213295334\\
-0.0415838257350993	-0.185965151202623\\
-0.0415838257350993	-0.184948361750529\\
-0.042097507826745	-0.183931763473528\\
-0.042097507826745	-0.182915355249514\\
-0.042097507826745	-0.181899135957797\\
-0.042097507826745	-0.18088310447909\\
-0.042097507826745	-0.179867259695502\\
-0.0431249054715946	-0.179867259695502\\
-0.0441523486388944	-0.179867259695502\\
-0.0441523486388944	-0.17885160049053\\
-0.0441523486388944	-0.177836125749048\\
-0.0441523486388944	-0.176820834357299\\
-0.0441523486388944	-0.175805725202882\\
-0.0446660876336824	-0.174790797174749\\
-0.0456936011261599	-0.174790797174749\\
-0.0467211628635963	-0.174790797174749\\
-0.0472349621646665	-0.173776049163193\\
-0.0477487739356129	-0.172761480059837\\
-0.0487764354321961	-0.172761480059837\\
-0.0487764354321961	-0.170732874150823\\
-0.0492902854304228	-0.16971883513499\\
-0.0503180246084005	-0.16971883513499\\
-0.0513458169375632	-0.16971883513499\\
-0.0523736635092402	-0.16971883513499\\
-0.0534015654151632	-0.16971883513499\\
-0.0534015654151632	-0.168704970606989\\
-0.0534015654151632	-0.167691279464966\\
-0.0539155374597449	-0.166677760608347\\
-0.0544295237474736	-0.165664412937824\\
-0.0544295237474736	-0.164651235355352\\
-0.0554575395987315	-0.164651235355352\\
-0.0564856140619232	-0.164651235355352\\
-0.0564856140619232	-0.163638226764136\\
-0.056999673614671	-0.162625386068622\\
-0.0580278380460664	-0.162625386068622\\
-0.0580278380460664	-0.161612712174492\\
-0.0585419431982359	-0.16060020398865\\
-0.0595702000595364	-0.16060020398865\\
-0.0605985199091464	-0.16060020398865\\
-0.0611127037968121	-0.159587860419219\\
-0.0621411201826138	-0.159587860419219\\
-0.0626553529547395	-0.158575680375526\\
-0.063683868342643	-0.158575680375526\\
-0.063683868342643	-0.157563662768098\\
-0.0647124511027131	-0.157563662768098\\
-0.0647124511027131	-0.156551806508653\\
-0.0647124511027131	-0.155540110510088\\
-0.0647124511027131	-0.154528573686475\\
-0.0647124511027131	-0.153517194953046\\
-0.0657411023321454	-0.153517194953046\\
-0.066769823128644	-0.153517194953046\\
-0.0672842099577168	-0.152505973226192\\
-0.0683130371641435	-0.152505973226192\\
-0.0683130371641435	-0.151494907423449\\
-0.0688274778162506	-0.150483996463492\\
-0.069856413905386	-0.150483996463492\\
-0.069856413905386	-0.149473239266125\\
-0.0708854239576596	-0.149473239266125\\
-0.0708854239576596	-0.148462634752272\\
-0.071399957063818	-0.147452181843973\\
-0.071399957063818	-0.146441879464368\\
-0.071399957063818	-0.145431726537695\\
-0.071399957063818	-0.14442172198928\\
-0.0719145090734443	-0.143411864745526\\
-0.0724290801241725	-0.142402153733907\\
-0.072943670353672	-0.14139258788296\\
-0.0739729088998422	-0.14139258788296\\
-0.0739729088998422	-0.140383166122275\\
-0.0744875574920312	-0.139373887382488\\
-0.0750022258140292	-0.138364750595271\\
-0.0755169140036869	-0.137355754693327\\
-0.0765463505375686	-0.137355754693327\\
-0.0765463505375686	-0.136346898610377\\
-0.0770610991576802	-0.135338181281156\\
-0.0770610991576802	-0.134329601641403\\
-0.0780906577942466	-0.134329601641403\\
-0.0786054680868162	-0.133321158627853\\
-0.0796351513111051	-0.133321158627853\\
-0.0806649189754832	-0.133321158627853\\
-0.0806649189754832	-0.132312851178227\\
-0.081179834818312	-0.131304678231229\\
-0.0822097312168105	-0.131304678231229\\
-0.0832397148216482	-0.131304678231229\\
-0.0832397148216482	-0.130296638726532\\
-0.0832397148216482	-0.129288731604773\\
-0.0837547396725533	-0.128280955807542\\
-0.0837547396725533	-0.127273310277381\\
-0.084784856163916	-0.127273310277381\\
-0.0863301999538252	-0.127273310277381\\
-0.0863301999538252	-0.126265793957766\\
-0.0863301999538252	-0.125258405793106\\
-0.0863301999538252	-0.124251144728735\\
-0.0863301999538252	-0.123244009710897\\
-0.0868453601859169	-0.122236999686749\\
-0.0868453601859169	-0.12123011360434\\
-0.0873605434669817	-0.120223350412617\\
-0.0873605434669817	-0.119216709061404\\
-0.0883909797313212	-0.119216709061404\\
-0.0894215098578596	-0.119216709061404\\
-0.0904521349583152	-0.119216709061404\\
-0.0904521349583152	-0.118210188501404\\
-0.0914828561451177	-0.117203787684185\\
-0.0914828561451177	-0.116197505562176\\
-0.0925136745314155	-0.116197505562176\\
-0.0925136745314155	-0.115191341088655\\
-0.0935445912310859	-0.115191341088655\\
-0.0935445912310859	-0.114185293217744\\
-0.0935445912310859	-0.112173543104418\\
-0.0935445912310859	-0.111167838774393\\
-0.0945756073587422	-0.111167838774393\\
-0.0945756073587422	-0.110162246871748\\
-0.095606724029743	-0.110162246871748\\
-0.0966379423602016	-0.110162246871748\\
-0.0971535899967207	-0.109156766354704\\
-0.0981849629107473	-0.109156766354704\\
-0.0992164402778683	-0.109156766354704\\
-0.0992164402778683	-0.10815139618228\\
-0.0997322184809396	-0.107146135314284\\
-0.100763854625737	-0.107146135314284\\
-0.100763854625737	-0.106140982711304\\
-0.100763854625737	-0.105135937334703\\
-0.101795598022167	-0.105135937334703\\
-0.101795598022167	-0.104130998146607\\
-0.102311510289969	-0.103126164109903\\
-0.102827449791049	-0.102121434188225\\
-0.103859411054015	-0.102121434188225\\
-0.103859411054015	-0.101116807345951\\
-0.104891482933522	-0.101116807345951\\
-0.104891482933522	-0.100112282548195\\
-0.104891482933522	-0.0991078587607951\\
-0.10592366655286	-0.0991078587607951\\
-0.106955963036158	-0.0991078587607951\\
-0.106955963036158	-0.0981035349503116\\
-0.106955963036158	-0.0970993100840158\\
-0.107988373508396	-0.0970993100840158\\
-0.107988373508396	-0.0960951831298829\\
-0.109020899095412	-0.0960951831298829\\
-0.109537205409024	-0.0950911530565852\\
-0.110053540923913	-0.0940872188334842\\
-0.110569905781055	-0.0930833794306226\\
-0.111602724086276	-0.0930833794306226\\
-0.112635661453601	-0.0930833794306226\\
-0.112635661453601	-0.0920796338187172\\
-0.113668719012842	-0.0920796338187172\\
-0.114185293217744	-0.0910759809691512\\
-0.115218533185244	-0.0910759809691512\\
-0.115218533185244	-0.0900724198539669\\
-0.11625189617318	-0.0900724198539669\\
-0.116768624153846	-0.0890689494458573\\
-0.116768624153846	-0.0880655687181599\\
-0.117802173797157	-0.0880655687181599\\
-0.118835849295236	-0.0880655687181599\\
-0.119869651783476	-0.0880655687181599\\
-0.12090358239823	-0.0880655687181599\\
-0.121420596108425	-0.0870622766448484\\
-0.122454721045737	-0.0870622766448484\\
-0.122454721045737	-0.0860590722005251\\
-0.12348897695471	-0.0860590722005251\\
-0.12348897695471	-0.0850559543604139\\
-0.12348897695471	-0.0840529221003528\\
-0.124523364975136	-0.0840529221003528\\
-0.125557886247804	-0.0840529221003528\\
-0.126075197210503	-0.0830499743967858\\
-0.127109920502735	-0.0830499743967858\\
-0.127627333118102	-0.082047110226756\\
-0.128144779903634	-0.0810443285678986\\
-0.129179776557571	-0.0810443285678986\\
-0.12969732671233	-0.0800416283984323\\
-0.12969732671233	-0.0790390086971531\\
-0.130732531393807	-0.0790390086971531\\
-0.131250186207274	-0.0780364684434263\\
-0.131250186207274	-0.0770340066171785\\
-0.131250186207274	-0.0760316221988917\\
-0.131250186207274	-0.0750293141695948\\
-0.131250186207274	-0.0740270815108566\\
-0.131767876193837	-0.0730249232047785\\
-0.132803362260484	-0.0730249232047785\\
-0.133838990742888	-0.0730249232047785\\
-0.134356858749401	-0.0720228382339872\\
-0.134356858749401	-0.0710208255816267\\
-0.135392703012456	-0.0710208255816267\\
-0.135392703012456	-0.0700188842313521\\
-0.135392703012456	-0.0690170131673217\\
-0.135392703012456	-0.0680152113741894\\
-0.136428692568885	-0.0680152113741894\\
-0.13746482857167	-0.0680152113741894\\
-0.138501112174906	-0.0680152113741894\\
-0.139537544533819	-0.0680152113741894\\
-0.140574126804769	-0.0680152113741894\\
-0.141610860145264	-0.0680152113741894\\
-0.142647745713966	-0.0680152113741894\\
-0.142647745713966	-0.0670134778370981\\
-0.143166245946295	-0.0660118115416718\\
-0.143166245946295	-0.065010211474009\\
-0.143166245946295	-0.0640086766206743\\
-0.143166245946295	-0.0630072059686925\\
-0.143166245946295	-0.0620057985055404\\
-0.143166245946295	-0.0610044532191402\\
-0.144203362032354	-0.0610044532191402\\
-0.144203362032354	-0.0600031690978517\\
-0.144203362032354	-0.0590019451304654\\
-0.145240633248395	-0.0590019451304654\\
-0.145759327393483	-0.0580007803061951\\
-0.145759327393483	-0.056999673614671\\
-0.146796833485091	-0.056999673614671\\
-0.14783449761589	-0.056999673614671\\
-0.148872320951675	-0.056999673614671\\
-0.149391292686084	-0.0559986240459322\\
-0.149391292686084	-0.0549976305904196\\
-0.150429357017898	-0.0549976305904196\\
-0.15094844990752	-0.0539966922389689\\
-0.15094844990752	-0.0529958079828034\\
-0.15094844990752	-0.0519949768135258\\
-0.151467583474561	-0.0509941977231129\\
-0.152505973226192	-0.0509941977231129\\
-0.153544527444167	-0.0509941977231129\\
-0.154583247301126	-0.0509941977231129\\
-0.155102669711024	-0.0499934697039072\\
-0.155102669711024	-0.0489927917486097\\
-0.156141640227957	-0.0479921628502736\\
-0.156141640227957	-0.0469915820022963\\
-0.157180779321081	-0.0469915820022963\\
-0.157700412451524	-0.0459910481984124\\
-0.157700412451524	-0.0449905604326873\\
-0.158739806616502	-0.0449905604326873\\
-0.158739806616502	-0.0439901176995092\\
-0.159779372303008	-0.0439901176995092\\
-0.160819110691487	-0.0439901176995092\\
-0.161859022963719	-0.0439901176995092\\
-0.162379044675916	-0.0429897189935826\\
-0.162379044675916	-0.0419893633099206\\
-0.163419219992562	-0.0419893633099206\\
-0.1639393738933	-0.0409890496438386\\
-0.1639393738933	-0.0399887769909466\\
-0.1639393738933	-0.0389885443471417\\
-0.164979814920975	-0.0389885443471417\\
-0.164979814920975	-0.0379883507086024\\
-0.164979814920975	-0.0369881950717802\\
-0.165500102344718	-0.0359880764333934\\
-0.165500102344718	-0.0349879937904191\\
-0.166540811754673	-0.0349879937904191\\
-0.166540811754673	-0.0339879461400875\\
-0.166540811754673	-0.0329879324798729\\
-0.167581701572488	-0.0329879324798729\\
-0.168622772988865	-0.0329879324798729\\
-0.168622772988865	-0.0319879518074886\\
-0.169143377168995	-0.030988003120879\\
-0.169143377168995	-0.0299880854182123\\
-0.169664027195919	-0.0289881976978737\\
-0.170705465387184	-0.0289881976978737\\
-0.170705465387184	-0.0279883389584588\\
-0.171226253850267	-0.0269885081987654\\
-0.171226253850267	-0.025988704417788\\
-0.171747088757627	-0.0249889266147096\\
-0.17226797025886	-0.023989173788895\\
-0.173309873641786	-0.023989173788895\\
-0.173309873641786	-0.0229894449398841\\
-0.173830895823125	-0.0219897390673844\\
-0.174873081915359	-0.0219897390673844\\
-0.175394246126453	-0.0209900551712645\\
-0.17591545798115	-0.0199903922515464\\
-0.17591545798115	-0.0189907493083991\\
-0.176958025222772	-0.0189907493083991\\
-0.178000784843994	-0.0189907493083991\\
-0.178000784843994	-0.0179911253421314\\
-0.179043738050087	-0.0179911253421314\\
-0.180086886047836	-0.0179911253421314\\
-0.180086886047836	-0.0169915193531848\\
-0.18113023004555	-0.0159919303421267\\
-0.18165197592241	-0.0149923573096433\\
-0.18165197592241	-0.0139927992565322\\
-0.182173771253073	-0.0129932551836961\\
-0.182173771253073	-0.0119937240921356\\
-0.183217510881794	-0.0119937240921356\\
-0.184261450144659	-0.0119937240921356\\
-0.185305590256177	-0.0119937240921356\\
-0.185305590256177	-0.0109942049829417\\
-0.185305590256177	-0.00999469685728951\\
-0.185305590256177	-0.0089951987164312\\
-0.185305590256177	-0.00799570956168785\\
-0.185305590256177	-0.00699622839444425\\
-0.185827736010148	-0.00599675421614074\\
-0.185827736010148	-0.00499728602826655\\
-0.185827736010148	-0.00399782283235281\\
-0.186872179675311	-0.00399782283235281\\
-0.187394477891121	-0.00299836362996569\\
-0.188439227851497	-0.00299836362996569\\
-0.188961679901283	-0.00199890742269887\\
-0.188961679901283	-0.000999453212167351\\
-0.189484183534451	0\\
-0.189484183534451	0.000999453212167351\\
};
\addlegendentry{Camera3}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.00051323266765857	-0.224756048867342\\
0	-0.223731148339193\\
-0.00102646547050705	-0.223731148339193\\
-0.00153969854373537	-0.222706482769197\\
-0.0020529320225342	-0.221682050974309\\
-0.00307940073760993	-0.221682050974309\\
-0.00359263624427247	-0.220657851773273\\
-0.00461911023182326	-0.220657851773273\\
-0.00564558908633006	-0.220657851773273\\
-0.00564558908633006	-0.219633883986614\\
-0.00667207388941216	-0.219633883986614\\
-0.00718531885968643	-0.218610146436626\\
-0.0082118146137648	-0.218610146436626\\
-0.00872506566800446	-0.217586637947363\\
-0.00872506566800446	-0.216563357344629\\
-0.00923831902067485	-0.215540303455965\\
-0.00923831902067485	-0.21451747511064\\
-0.00923831902067485	-0.213494871139641\\
-0.0102648331622241	-0.213494871139641\\
-0.011291358120292	-0.213494871139641\\
-0.0123178949768371	-0.213494871139641\\
-0.0123178949768371	-0.212472490375664\\
-0.0128311682051747	-0.2114503316531\\
-0.0133444448139066	-0.21042839380803\\
-0.0143710087136426	-0.21042839380803\\
-0.0148842962752084	-0.209406675678208\\
-0.015910883298191	-0.209406675678208\\
-0.015910883298191	-0.20838517610306\\
-0.016937487089668	-0.20838517610306\\
-0.0179641087321797	-0.20838517610306\\
-0.0184774265859037	-0.207363893923663\\
-0.0184774265859037	-0.206342827982746\\
-0.019504077035022	-0.206342827982746\\
-0.0205307480421208	-0.206342827982746\\
-0.0215574406902364	-0.206342827982746\\
-0.0215574406902364	-0.20532197712467\\
-0.0225841560625654	-0.20532197712467\\
-0.0236108952424718	-0.20532197712467\\
-0.0241242740988655	-0.204301340195426\\
-0.0246376593134952	-0.20328091604262\\
-0.0251510510218322	-0.202260703515465\\
-0.0251510510218322	-0.201240701464771\\
-0.0256644493593596	-0.200220908742935\\
-0.0266912664639801	-0.200220908742935\\
-0.0266912664639801	-0.19920132420393\\
-0.0277181117114721	-0.19920132420393\\
-0.0282315452276375	-0.198181946703298\\
-0.0287449861861587	-0.197162775098138\\
-0.0297718909725782	-0.197162775098138\\
-0.0307988271554941	-0.197162775098138\\
-0.0307988271554941	-0.196143808247094\\
-0.0313123073596896	-0.195125045010353\\
-0.0323392926717894	-0.195125045010353\\
-0.0328527980510329	-0.194106484249627\\
-0.0338798349343733	-0.194106484249627\\
-0.0349069075556605	-0.194106484249627\\
-0.0349069075556605	-0.193088124828147\\
-0.0359340170008978	-0.193088124828147\\
-0.0369611643563598	-0.193088124828147\\
-0.0379883507086024	-0.193088124828147\\
-0.0390155771444691	-0.193088124828147\\
-0.0400428447510998	-0.193088124828147\\
-0.0410701546159395	-0.193088124828147\\
-0.042097507826745	-0.193088124828147\\
-0.0431249054715946	-0.193088124828147\\
-0.0436386212968996	-0.192069965610654\\
-0.0446660876336825	-0.192069965610654\\
-0.0446660876336825	-0.191052005463388\\
-0.0456936011261599	-0.191052005463388\\
-0.0467211628635963	-0.191052005463388\\
-0.0467211628635963	-0.190034243254079\\
-0.0472349621646665	-0.189016677851936\\
-0.0472349621646665	-0.187999308127642\\
-0.0472349621646665	-0.18698213295334\\
-0.048262598312695	-0.18698213295334\\
-0.048262598312695	-0.185965151202623\\
-0.0492902854304228	-0.185965151202623\\
-0.0503180246084005	-0.185965151202623\\
-0.0513458169375631	-0.185965151202623\\
-0.0523736635092402	-0.185965151202623\\
-0.0528876074771719	-0.184948361750529\\
-0.0539155374597449	-0.184948361750529\\
-0.0539155374597449	-0.183931763473528\\
-0.0544295237474736	-0.182915355249514\\
-0.0544295237474736	-0.181899135957797\\
-0.0544295237474736	-0.18088310447909\\
-0.0554575395987315	-0.18088310447909\\
-0.0564856140619232	-0.18088310447909\\
-0.0575137482304697	-0.18088310447909\\
-0.0575137482304697	-0.179867259695502\\
-0.0585419431982359	-0.179867259695502\\
-0.0595702000595364	-0.179867259695502\\
-0.0605985199091464	-0.179867259695502\\
-0.0611127037968121	-0.17885160049053\\
-0.0611127037968121	-0.177836125749048\\
-0.0611127037968121	-0.176820834357299\\
-0.0616269038423081	-0.175805725202882\\
-0.0626553529547395	-0.175805725202882\\
-0.063683868342643	-0.175805725202882\\
-0.0641981512325943	-0.174790797174749\\
-0.0641981512325943	-0.173776049163193\\
-0.0641981512325943	-0.172761480059837\\
-0.0641981512325943	-0.171747088757627\\
-0.0652267680901646	-0.171747088757627\\
-0.0652267680901646	-0.170732874150823\\
-0.0662554539658847	-0.170732874150823\\
-0.066769823128644	-0.16971883513499\\
-0.0672842099577168	-0.168704970606989\\
-0.0683130371641435	-0.168704970606989\\
-0.0683130371641435	-0.167691279464966\\
-0.0683130371641435	-0.166677760608347\\
-0.0693419366841779	-0.166677760608347\\
-0.0693419366841779	-0.165664412937824\\
-0.0703709096173704	-0.165664412937824\\
-0.071399957063818	-0.165664412937824\\
-0.0719145090734443	-0.164651235355352\\
-0.0724290801241725	-0.163638226764136\\
-0.0734582798996482	-0.163638226764136\\
-0.0744875574920312	-0.163638226764136\\
-0.0750022258140292	-0.162625386068622\\
-0.0750022258140292	-0.161612712174492\\
-0.0760316221988917	-0.161612712174492\\
-0.0770610991576802	-0.161612712174492\\
-0.0780906577942466	-0.161612712174492\\
-0.0791202992130511	-0.161612712174492\\
-0.0801500245191716	-0.161612712174492\\
-0.0816947721859704	-0.161612712174492\\
-0.0827247120492254	-0.161612712174492\\
-0.0827247120492254	-0.16060020398865\\
-0.0837547396725533	-0.16060020398865\\
-0.0837547396725533	-0.159587860419219\\
-0.084784856163916	-0.159587860419219\\
-0.0852999480815292	-0.158575680375526\\
-0.0852999480815292	-0.157563662768098\\
-0.0863301999538252	-0.157563662768098\\
-0.0863301999538252	-0.156551806508653\\
-0.0873605434669817	-0.156551806508653\\
-0.0883909797313212	-0.156551806508653\\
-0.0894215098578596	-0.156551806508653\\
-0.0904521349583152	-0.156551806508653\\
-0.0914828561451177	-0.156551806508653\\
-0.0925136745314156	-0.156551806508653\\
-0.0935445912310859	-0.156551806508653\\
-0.0935445912310859	-0.154528573686475\\
-0.0940600867967234	-0.153517194953046\\
-0.0945756073587422	-0.152505973226192\\
-0.0945756073587422	-0.151494907423449\\
-0.0956067240297431	-0.151494907423449\\
-0.0961223204177532	-0.150483996463492\\
-0.0971535899967207	-0.150483996463492\\
-0.0981849629107473	-0.150483996463492\\
-0.0981849629107473	-0.148462634752272\\
-0.0987006884677632	-0.147452181843973\\
-0.0987006884677632	-0.146441879464368\\
-0.0997322184809396	-0.146441879464368\\
-0.100763854625737	-0.146441879464368\\
-0.100763854625737	-0.145431726537695\\
-0.101279712847466	-0.14442172198928\\
-0.101795598022167	-0.143411864745526\\
-0.102827449791049	-0.143411864745526\\
-0.102827449791049	-0.142402153733907\\
-0.104375433096515	-0.142402153733907\\
-0.105407560705474	-0.142402153733907\\
-0.105407560705474	-0.14139258788296\\
-0.106439800616223	-0.14139258788296\\
-0.107472153953315	-0.14139258788296\\
-0.107472153953315	-0.140383166122275\\
-0.107988373508396	-0.139373887382488\\
-0.109020899095412	-0.139373887382488\\
-0.109020899095412	-0.138364750595271\\
-0.109020899095412	-0.137355754693327\\
-0.109020899095412	-0.136346898610377\\
-0.109020899095412	-0.135338181281156\\
-0.110053540923913	-0.135338181281156\\
-0.110053540923913	-0.134329601641403\\
-0.111086300121481	-0.134329601641403\\
-0.111602724086276	-0.133321158627853\\
-0.111602724086276	-0.132312851178227\\
-0.111602724086276	-0.131304678231229\\
-0.112635661453601	-0.131304678231229\\
-0.113668719012842	-0.131304678231229\\
-0.114701897894718	-0.131304678231229\\
-0.115735199230865	-0.131304678231229\\
-0.116768624153846	-0.131304678231229\\
-0.117802173797157	-0.131304678231229\\
-0.118835849295236	-0.131304678231229\\
-0.118835849295236	-0.130296638726532\\
-0.118835849295236	-0.129288731604773\\
-0.118835849295236	-0.128280955807542\\
-0.119869651783476	-0.128280955807542\\
-0.12090358239823	-0.128280955807542\\
-0.121420596108425	-0.127273310277381\\
-0.122454721045737	-0.127273310277381\\
-0.122971832557553	-0.126265793957766\\
-0.122971832557553	-0.125258405793106\\
-0.124006154379716	-0.125258405793106\\
-0.124523364975136	-0.124251144728735\\
-0.125040608883601	-0.123244009710897\\
-0.126075197210503	-0.123244009710897\\
-0.127109920502735	-0.123244009710897\\
-0.127109920502735	-0.122236999686749\\
-0.128144779903634	-0.122236999686749\\
-0.128662261002409	-0.12123011360434\\
-0.12969732671233	-0.12123011360434\\
-0.12969732671233	-0.120223350412617\\
-0.12969732671233	-0.119216709061404\\
-0.130732531393807	-0.119216709061404\\
-0.131250186207274	-0.118210188501404\\
-0.131767876193837	-0.117203787684185\\
-0.131767876193837	-0.116197505562176\\
-0.132803362260484	-0.116197505562176\\
-0.133838990742888	-0.116197505562176\\
-0.133838990742888	-0.115191341088655\\
-0.134356858749401	-0.114185293217745\\
-0.135392703012456	-0.114185293217745\\
-0.136428692568885	-0.114185293217745\\
-0.13746482857167	-0.114185293217745\\
-0.13746482857167	-0.113179360904404\\
-0.138501112174906	-0.113179360904404\\
-0.138501112174906	-0.112173543104418\\
-0.139537544533819	-0.112173543104418\\
-0.140574126804769	-0.112173543104418\\
-0.140574126804769	-0.111167838774393\\
-0.140574126804769	-0.110162246871748\\
-0.141092474518934	-0.109156766354704\\
-0.141092474518934	-0.10815139618228\\
-0.141610860145264	-0.107146135314284\\
-0.142129283828627	-0.106140982711304\\
-0.143166245946296	-0.106140982711304\\
-0.143684784670704	-0.105135937334703\\
-0.143684784670704	-0.104130998146607\\
-0.143684784670704	-0.103126164109903\\
-0.143684784670704	-0.102121434188225\\
-0.143684784670704	-0.101116807345951\\
-0.143684784670704	-0.100112282548195\\
-0.145240633248395	-0.100112282548195\\
-0.146278060757203	-0.100112282548195\\
-0.147315645722758	-0.100112282548195\\
-0.147315645722758	-0.099107858760795\\
-0.148872320951675	-0.099107858760795\\
-0.149391292686084	-0.0981035349503115\\
-0.149391292686084	-0.0970993100840157\\
-0.149391292686084	-0.0960951831298829\\
-0.149391292686084	-0.0950911530565853\\
-0.149391292686084	-0.0940872188334843\\
-0.150429357017898	-0.0940872188334843\\
-0.151467583474561	-0.0940872188334843\\
-0.152505973226192	-0.0940872188334843\\
-0.153025229703626	-0.0930833794306226\\
-0.154063866594434	-0.0930833794306226\\
-0.155102669711024	-0.0930833794306226\\
-0.156141640227957	-0.0930833794306226\\
-0.156141640227957	-0.0920796338187172\\
-0.156661188628954	-0.0910759809691513\\
-0.157180779321081	-0.0900724198539669\\
-0.158220088167548	-0.0900724198539669\\
-0.159259567945817	-0.0900724198539669\\
-0.159259567945817	-0.0890689494458573\\
-0.159259567945817	-0.08806556871816\\
-0.159779372303008	-0.0870622766448484\\
-0.160299219835671	-0.0860590722005251\\
-0.16133904501822	-0.085055954360414\\
-0.162379044675916	-0.085055954360414\\
-0.163419219992562	-0.085055954360414\\
-0.164459572153318	-0.085055954360414\\
-0.165500102344718	-0.085055954360414\\
-0.165500102344718	-0.0840529221003528\\
-0.166540811754674	-0.0840529221003528\\
-0.166540811754674	-0.0830499743967857\\
-0.166540811754674	-0.082047110226756\\
-0.167061234038212	-0.0810443285678986\\
-0.168102214506383	-0.0810443285678986\\
-0.169143377168995	-0.0810443285678986\\
-0.170184723218874	-0.0810443285678986\\
-0.170184723218874	-0.0800416283984323\\
-0.171226253850267	-0.0800416283984323\\
-0.171747088757627	-0.0790390086971531\\
-0.172788898503654	-0.0790390086971531\\
-0.173830895823125	-0.0790390086971531\\
-0.174873081915359	-0.0790390086971531\\
-0.175394246126453	-0.0780364684434263\\
-0.176436717629782	-0.0780364684434263\\
-0.176958025222772	-0.0770340066171785\\
-0.176958025222772	-0.0760316221988917\\
-0.178000784843994	-0.0760316221988917\\
-0.179043738050087	-0.0760316221988917\\
-0.179043738050087	-0.0750293141695948\\
-0.179565287624521	-0.0740270815108566\\
-0.180608533471118	-0.0740270815108566\\
-0.180608533471118	-0.0730249232047785\\
-0.18165197592241	-0.0730249232047785\\
-0.182695616189011	-0.0730249232047785\\
-0.182695616189011	-0.0720228382339872\\
-0.183739455483088	-0.0720228382339872\\
-0.184783495018368	-0.0720228382339872\\
-0.185827736010148	-0.0720228382339872\\
-0.186872179675311	-0.0720228382339872\\
-0.18791682723233	-0.0720228382339872\\
-0.18791682723233	-0.0710208255816267\\
-0.188961679901283	-0.0710208255816267\\
-0.190006738903863	-0.0710208255816267\\
-0.191052005463388	-0.0710208255816267\\
-0.191052005463388	-0.0700188842313521\\
-0.191052005463388	-0.0690170131673217\\
-0.192097480804811	-0.0690170131673217\\
-0.192620297151983	-0.0680152113741894\\
-0.193143166154735	-0.0670134778370981\\
-0.194189062741417	-0.0670134778370981\\
-0.194189062741417	-0.0660118115416718\\
-0.195235171794786	-0.0660118115416718\\
-0.19628149454645	-0.0660118115416718\\
-0.197328032229707	-0.0660118115416718\\
-0.198374786079558	-0.0660118115416718\\
-0.199421757332715	-0.0660118115416718\\
-0.199421757332715	-0.065010211474009\\
-0.200468947227617	-0.065010211474009\\
-0.201516357004436	-0.065010211474009\\
-0.201516357004436	-0.0640086766206743\\
-0.202040144736595	-0.0630072059686925\\
-0.202040144736595	-0.0620057985055404\\
-0.203087886665436	-0.0620057985055404\\
-0.20413585158429	-0.0620057985055404\\
-0.20413585158429	-0.0610044532191402\\
-0.205184040739491	-0.0610044532191402\\
-0.206232455379158	-0.0610044532191402\\
-0.206756747646196	-0.0600031690978517\\
-0.207805502856722	-0.0600031690978517\\
-0.207805502856722	-0.0590019451304654\\
-0.20832996611337	-0.0580007803061951\\
-0.20832996611337	-0.056999673614671\\
-0.209379064713184	-0.056999673614671\\
-0.209379064713184	-0.0559986240459321\\
-0.209379064713184	-0.0549976305904196\\
-0.209903700370195	-0.0539966922389689\\
-0.210953145183898	-0.0539966922389689\\
-0.211477954655125	-0.0529958079828034\\
-0.212527748513546	-0.0529958079828034\\
-0.213577776644232	-0.0529958079828034\\
-0.21462804031	-0.0529958079828034\\
-0.21462804031	-0.0519949768135258\\
-0.215678540775557	-0.0519949768135258\\
-0.216729279307512	-0.0519949768135258\\
-0.217254738244727	-0.050994197723113\\
-0.217780257174386	-0.0499934697039072\\
-0.217780257174386	-0.0489927917486097\\
-0.218831475646624	-0.0489927917486097\\
-0.219882935996608	-0.0489927917486097\\
-0.220934639498668	-0.0489927917486097\\
-0.220934639498668	-0.0479921628502736\\
-0.221986587429093	-0.0479921628502736\\
-0.221986587429093	-0.0469915820022963\\
-0.221986587429093	-0.0459910481984124\\
-0.223038781066148	-0.0459910481984124\\
-0.223038781066148	-0.0449905604326873\\
-0.224091221690077	-0.0449905604326873\\
-0.224617535022743	-0.0439901176995092\\
-0.225670348531817	-0.0439901176995092\\
-0.225670348531817	-0.0429897189935826\\
-0.225670348531817	-0.0419893633099206\\
-0.226723412237142	-0.0419893633099206\\
-0.227776727426004	-0.0419893633099206\\
-0.228830295387729	-0.0419893633099206\\
-0.228830295387729	-0.0409890496438386\\
-0.228830295387729	-0.0399887769909466\\
-0.228830295387729	-0.0389885443471417\\
-0.229357174561888	-0.0379883507086024\\
-0.230411124104879	-0.0379883507086024\\
-0.231465329653043	-0.0379883507086024\\
-0.232519792502936	-0.0379883507086024\\
-0.233047120821777	-0.0369881950717802\\
-0.234101972059894	-0.0369881950717802\\
-0.23515708385032	-0.0369881950717802\\
-0.23515708385032	-0.0359880764333934\\
-0.23515708385032	-0.0349879937904191\\
-0.23515708385032	-0.0339879461400875\\
-0.236212457496998	-0.0339879461400875\\
-0.237268094306005	-0.0339879461400875\\
-0.237268094306005	-0.0329879324798729\\
-0.23832399558557	-0.0329879324798729\\
-0.239380162646085	-0.0329879324798729\\
-0.240436596800119	-0.0329879324798729\\
-0.240436596800119	-0.0319879518074886\\
-0.24096491444798	-0.030988003120879\\
-0.24096491444798	-0.0299880854182122\\
-0.241493299362426	-0.0289881976978737\\
-0.241493299362426	-0.0279883389584588\\
-0.241493299362426	-0.0269885081987654\\
-0.242550271649966	-0.0269885081987654\\
-0.243078859352852	-0.025988704417788\\
-0.243607514981909	-0.0249889266147095\\
-0.243607514981909	-0.023989173788895\\
-0.244665030679655	-0.0229894449398841\\
-0.244665030679655	-0.0219897390673844\\
-0.244665030679655	-0.0209900551712646\\
-0.244665030679655	-0.0199903922515464\\
-0.244665030679655	-0.0189907493083991\\
-0.245193891079254	-0.0179911253421314\\
-0.246251817808231	-0.0179911253421314\\
-0.246251817808231	-0.0169915193531848\\
-0.246780884469366	-0.0159919303421268\\
-0.24783922521538	-0.0159919303421268\\
-0.24783922521538	-0.0149923573096433\\
-0.24783922521538	-0.0139927992565322\\
-0.24783922521538	-0.0129932551836962\\
-0.248897843635325	-0.0129932551836962\\
-0.248897843635325	-0.0119937240921356\\
-0.249427257389409	-0.0109942049829417\\
-0.250486294819837	-0.0109942049829417\\
-0.251545613260346	-0.0109942049829417\\
-0.251545613260346	-0.00999469685728949\\
-0.252605214049455	-0.00999469685728949\\
-0.252605214049455	-0.00899519871643123\\
-0.253665098528021	-0.00899519871643123\\
-0.254725268039254	-0.00899519871643123\\
-0.254725268039254	-0.00799570956168782\\
-0.254725268039254	-0.00699622839444425\\
-0.254725268039254	-0.00599675421614071\\
-0.254725268039254	-0.00499728602826655\\
-0.255785723928729	-0.00499728602826655\\
-0.255785723928729	-0.00399782283235284\\
-0.25631605968645	-0.00299836362996569\\
-0.2568464675444	-0.00199890742269887\\
-0.257376947671449	-0.000999453212167323\\
-0.257376947671449	0\\
-0.258438125409066	0\\
-0.259499594253263	0\\
-0.259499594253263	0.000999453212167323\\
};
\addlegendentry{Camera4}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.00051323266765857	-0.38080320422635\\
0	-0.3797288131443\\
-0.00102646547050705	-0.3797288131443\\
-0.0020529320225342	-0.3797288131443\\
-0.0020529320225342	-0.378654860210509\\
-0.0020529320225342	-0.377581343830096\\
-0.0020529320225342	-0.376508262412136\\
-0.0020529320225342	-0.375435614369642\\
-0.00307940073760993	-0.375435614369642\\
-0.00307940073760993	-0.374363398119541\\
-0.00307940073760993	-0.373291612082656\\
-0.00307940073760993	-0.372220254683689\\
-0.00307940073760993	-0.371149324351197\\
-0.00359263624427247	-0.370078819517575\\
-0.00461911023182326	-0.370078819517575\\
-0.00564558908633006	-0.370078819517575\\
-0.00667207388941216	-0.370078819517575\\
-0.00667207388941216	-0.369008738619035\\
-0.00667207388941216	-0.36793908009559\\
-0.00769856572273198	-0.36793908009559\\
-0.00872506566800446	-0.36793908009559\\
-0.00923831902067485	-0.366869842391029\\
-0.0102648331622241	-0.366869842391029\\
-0.0102648331622241	-0.365801023952903\\
-0.0102648331622241	-0.364732623232505\\
-0.0102648331622241	-0.363664638684846\\
-0.0107780942215727	-0.362597068768646\\
-0.0107780942215727	-0.361529911946304\\
-0.011291358120292	-0.360463166683888\\
-0.0118046249936291	-0.359396831451111\\
-0.0118046249936291	-0.358330904721317\\
-0.0128311682051747	-0.357265384971458\\
-0.0138577249383033	-0.357265384971458\\
-0.0138577249383033	-0.356200270682078\\
-0.0148842962752084	-0.356200270682078\\
-0.0164241830302116	-0.356200270682078\\
-0.0174507956118806	-0.356200270682078\\
-0.0184774265859037	-0.356200270682078\\
-0.019504077035022	-0.356200270682078\\
-0.0205307480421208	-0.356200270682078\\
-0.0215574406902364	-0.355135560337295\\
-0.0220707954681681	-0.354071252424784\\
-0.0220707954681681	-0.353007345435755\\
-0.0220707954681681	-0.351943837864937\\
-0.0220707954681681	-0.350880728210564\\
-0.0230975226088542	-0.350880728210564\\
-0.0241242740988655	-0.350880728210564\\
-0.0251510510218322	-0.350880728210564\\
-0.0261778544615729	-0.350880728210564\\
-0.0266912664639801	-0.349818014974349\\
-0.0277181117114721	-0.349818014974349\\
-0.0287449861861587	-0.349818014974349\\
-0.0287449861861587	-0.348755696661474\\
-0.0287449861861587	-0.347693771780569\\
-0.0292584347226095	-0.346632238843694\\
-0.0297718909725782	-0.345571096366322\\
-0.0297718909725782	-0.344510342867324\\
-0.0307988271554941	-0.344510342867324\\
-0.0318257958199007	-0.344510342867324\\
-0.0318257958199007	-0.342389996896803\\
-0.0328527980510329	-0.342389996896803\\
-0.0338798349343733	-0.342389996896803\\
-0.0338798349343733	-0.341330401479843\\
-0.0349069075556605	-0.341330401479843\\
-0.0349069075556605	-0.340271189150349\\
-0.0354204576073996	-0.339212358443913\\
-0.0364475858719477	-0.339212358443913\\
-0.0364475858719477	-0.33815390789942\\
-0.0369611643563598	-0.337095836059031\\
-0.0379883507086024	-0.337095836059031\\
-0.0379883507086024	-0.336038141468167\\
-0.0390155771444691	-0.336038141468167\\
-0.0390155771444691	-0.334980822675494\\
-0.0395292057334809	-0.333923878232901\\
-0.0400428447510998	-0.33286730669549\\
-0.0405564943332661	-0.331811106621556\\
-0.0405564943332661	-0.330755276572572\\
-0.0415838257350993	-0.330755276572572\\
-0.0415838257350993	-0.32969981511317\\
-0.0426112010268968	-0.32969981511317\\
-0.0436386212968996	-0.32969981511317\\
-0.0446660876336825	-0.32969981511317\\
-0.0446660876336825	-0.32864472081113\\
-0.0446660876336825	-0.327589992237358\\
-0.0446660876336825	-0.326535627965874\\
-0.0446660876336825	-0.325481626573795\\
-0.0451798384173886	-0.324427986641319\\
-0.0451798384173886	-0.323374706751708\\
-0.0451798384173886	-0.322321785491274\\
-0.0451798384173886	-0.321269221449364\\
-0.0451798384173886	-0.320217013218341\\
-0.0462073758961654	-0.320217013218341\\
-0.0472349621646665	-0.320217013218341\\
-0.048262598312695	-0.320217013218341\\
-0.0492902854304228	-0.320217013218341\\
-0.0503180246084005	-0.320217013218341\\
-0.0513458169375631	-0.320217013218341\\
-0.0523736635092402	-0.320217013218341\\
-0.0534015654151632	-0.320217013218341\\
-0.0539155374597449	-0.319165159393571\\
-0.0549435244149326	-0.319165159393571\\
-0.0549435244149326	-0.318113658573408\\
-0.055971569435507	-0.318113658573408\\
-0.056999673614671	-0.318113658573408\\
-0.056999673614671	-0.317062509359176\\
-0.0580278380460664	-0.317062509359176\\
-0.0585419431982359	-0.316011710355158\\
-0.0595702000595364	-0.316011710355158\\
-0.0600843520423612	-0.314961260168577\\
-0.0605985199091464	-0.31391115740958\\
-0.0616269038423081	-0.31391115740958\\
-0.0616269038423081	-0.312861400691227\\
-0.0621411201826139	-0.311811988629473\\
-0.0631696022957252	-0.311811988629473\\
-0.0641981512325943	-0.311811988629473\\
-0.0652267680901646	-0.311811988629473\\
-0.0652267680901646	-0.310762919843155\\
-0.0657411023321454	-0.309714192953974\\
-0.066769823128644	-0.309714192953974\\
-0.06779861459043	-0.309714192953974\\
-0.0683130371641435	-0.308665806586483\\
-0.0683130371641435	-0.307617759368071\\
-0.0688274778162506	-0.306570049928949\\
-0.0693419366841779	-0.305522676902135\\
-0.069856413905386	-0.304475638923438\\
-0.0708854239576596	-0.304475638923438\\
-0.0708854239576596	-0.303428934631447\\
-0.0719145090734443	-0.303428934631447\\
-0.0729436703536721	-0.302382562667512\\
-0.0729436703536721	-0.301336521675734\\
-0.0734582798996482	-0.300290810302947\\
-0.0739729088998422	-0.299245427198706\\
-0.0739729088998422	-0.298200371015273\\
-0.0739729088998422	-0.2971556404076\\
-0.0750022258140292	-0.2971556404076\\
-0.0760316221988917	-0.2971556404076\\
-0.0760316221988917	-0.296111234033319\\
-0.0770610991576802	-0.296111234033319\\
-0.0770610991576802	-0.295067150552726\\
-0.0775758681972268	-0.294023388628764\\
-0.0780906577942466	-0.292979946927015\\
-0.0791202992130511	-0.292979946927015\\
-0.0801500245191716	-0.292979946927015\\
-0.081179834818312	-0.292979946927015\\
-0.0822097312168105	-0.292979946927015\\
-0.0822097312168105	-0.291936824115682\\
-0.0822097312168105	-0.290894018865578\\
-0.0827247120492254	-0.289851529850107\\
-0.0827247120492254	-0.288809355745259\\
-0.0832397148216482	-0.287767495229587\\
-0.084269786740457	-0.287767495229587\\
-0.0852999480815292	-0.287767495229587\\
-0.0863301999538252	-0.287767495229587\\
-0.0863301999538252	-0.286725946984201\\
-0.0863301999538252	-0.28568470969275\\
-0.0863301999538252	-0.284643782041409\\
-0.0873605434669817	-0.284643782041409\\
-0.0873605434669817	-0.28360316271887\\
-0.0883909797313212	-0.28360316271887\\
-0.0894215098578596	-0.28360316271887\\
-0.0894215098578596	-0.282562850416321\\
-0.0899368104668377	-0.281522843827439\\
-0.0909674834713682	-0.281522843827439\\
-0.0919982531187295	-0.281522843827439\\
-0.0925136745314156	-0.280483141648377\\
-0.0935445912310859	-0.280483141648377\\
-0.0945756073587422	-0.280483141648377\\
-0.0956067240297431	-0.280483141648377\\
-0.0956067240297431	-0.279443742577744\\
-0.0966379423602016	-0.279443742577744\\
-0.0971535899967207	-0.2784046453166\\
-0.0981849629107473	-0.2784046453166\\
-0.0992164402778682	-0.2784046453166\\
-0.0997322184809396	-0.277365848568439\\
-0.0997322184809396	-0.276327351039176\\
-0.0997322184809396	-0.275289151437134\\
-0.0997322184809396	-0.274251248473032\\
-0.100763854625737	-0.273213640859973\\
-0.101279712847466	-0.272176327313429\\
-0.101279712847466	-0.271139306551229\\
-0.102311510289969	-0.271139306551229\\
-0.102311510289969	-0.270102577293548\\
-0.103343416665637	-0.269066138262892\\
-0.103859411054015	-0.266994125784264\\
-0.103859411054015	-0.265958549792853\\
-0.104891482933522	-0.265958549792853\\
-0.105407560705474	-0.264923258941561\\
-0.105407560705474	-0.263888251964368\\
-0.106439800616223	-0.263888251964368\\
-0.106439800616223	-0.26285352759751\\
-0.106439800616223	-0.261819084579469\\
-0.107472153953315	-0.261819084579469\\
-0.107472153953315	-0.260784921650958\\
-0.108504621842158	-0.260784921650958\\
-0.109537205409024	-0.260784921650958\\
-0.110569905781055	-0.260784921650958\\
-0.111602724086276	-0.260784921650958\\
-0.111602724086276	-0.259751037554913\\
-0.112119177816584	-0.258717431036476\\
-0.112119177816584	-0.257684100842989\\
-0.112119177816584	-0.256651045723976\\
-0.113152175138583	-0.256651045723976\\
-0.114185293217745	-0.256651045723976\\
-0.115218533185244	-0.256651045723976\\
-0.115218533185244	-0.255618264431133\\
-0.115218533185244	-0.254585755718317\\
-0.115735199230865	-0.253553518341536\\
-0.115735199230865	-0.252521551058931\\
-0.116768624153846	-0.252521551058931\\
-0.117802173797157	-0.252521551058931\\
-0.118318995743411	-0.251489852630771\\
-0.118318995743411	-0.250458421819436\\
-0.119352734594587	-0.250458421819436\\
-0.120386601003979	-0.250458421819436\\
-0.120386601003979	-0.249427257389409\\
-0.121420596108425	-0.249427257389409\\
-0.122454721045737	-0.249427257389409\\
-0.122454721045737	-0.248396358107263\\
-0.122454721045737	-0.247365722741648\\
-0.122454721045737	-0.246335350063281\\
-0.122454721045737	-0.245305238844934\\
-0.122454721045737	-0.244275387861425\\
-0.12348897695471	-0.244275387861425\\
-0.12348897695471	-0.2432457958896\\
-0.124523364975136	-0.2432457958896\\
-0.125557886247804	-0.2432457958896\\
-0.125557886247804	-0.24221646170833\\
-0.126075197210503	-0.241187384098492\\
-0.126075197210503	-0.240158561842962\\
-0.126075197210503	-0.239129993726605\\
-0.127109920502735	-0.239129993726605\\
-0.128144779903634	-0.239129993726605\\
-0.128144779903634	-0.238101678536259\\
-0.129179776557571	-0.238101678536259\\
-0.12969732671233	-0.237073615060728\\
-0.130732531393807	-0.237073615060728\\
-0.130732531393807	-0.236045802090768\\
-0.130732531393807	-0.235018238419078\\
-0.131767876193837	-0.235018238419078\\
-0.132285601497037	-0.233990922840287\\
-0.132803362260484	-0.232963854150946\\
-0.133321158627853	-0.231937031149514\\
-0.134356858749401	-0.231937031149514\\
-0.134874762791274	-0.230910452636347\\
-0.135910679556963	-0.230910452636347\\
-0.135910679556963	-0.22988411741369\\
-0.135910679556963	-0.228858024285664\\
-0.135910679556963	-0.227832172058254\\
-0.136946742192379	-0.227832172058254\\
-0.13746482857167	-0.226806559539302\\
-0.139019309687657	-0.226806559539302\\
-0.140055816857972	-0.226806559539302\\
-0.141092474518934	-0.226806559539302\\
-0.141610860145264	-0.225781185538492\\
-0.142647745713966	-0.225781185538492\\
-0.142647745713966	-0.224756048867342\\
-0.143684784670704	-0.224756048867342\\
-0.144721978176481	-0.224756048867342\\
-0.145240633248395	-0.223731148339193\\
-0.145759327393483	-0.222706482769197\\
-0.146278060757203	-0.221682050974309\\
-0.146796833485091	-0.220657851773273\\
-0.147315645722758	-0.219633883986614\\
-0.147315645722758	-0.218610146436626\\
-0.147315645722758	-0.217586637947363\\
-0.148353389310249	-0.217586637947363\\
-0.148872320951675	-0.216563357344629\\
-0.149910304659468	-0.216563357344629\\
-0.15094844990752	-0.216563357344629\\
-0.15094844990752	-0.215540303455965\\
-0.15094844990752	-0.21451747511064\\
-0.15094844990752	-0.213494871139641\\
-0.151986757865324	-0.213494871139641\\
-0.153025229703626	-0.213494871139641\\
-0.154063866594434	-0.213494871139641\\
-0.155102669711024	-0.213494871139641\\
-0.155622133970988	-0.212472490375664\\
-0.156141640227957	-0.2114503316531\\
-0.157180779321081	-0.2114503316531\\
-0.157180779321081	-0.21042839380803\\
-0.158220088167548	-0.21042839380803\\
-0.159259567945817	-0.21042839380803\\
-0.159259567945817	-0.209406675678208\\
-0.160299219835671	-0.209406675678208\\
-0.160819110691487	-0.20838517610306\\
-0.160819110691487	-0.207363893923663\\
-0.16133904501822	-0.206342827982746\\
-0.162379044675916	-0.206342827982746\\
-0.163419219992562	-0.206342827982746\\
-0.163419219992562	-0.20532197712467\\
-0.164459572153318	-0.20532197712467\\
-0.165500102344718	-0.20532197712467\\
-0.166540811754674	-0.20532197712467\\
-0.166540811754674	-0.204301340195426\\
-0.167581701572488	-0.204301340195426\\
-0.168102214506383	-0.202260703515465\\
-0.169143377168995	-0.202260703515465\\
-0.170184723218874	-0.202260703515465\\
-0.170184723218874	-0.201240701464771\\
-0.171226253850267	-0.201240701464771\\
-0.171747088757627	-0.200220908742935\\
-0.171747088757627	-0.19920132420393\\
-0.172788898503654	-0.19920132420393\\
-0.173830895823125	-0.19920132420393\\
-0.174873081915359	-0.19920132420393\\
-0.174873081915359	-0.198181946703298\\
-0.175394246126453	-0.197162775098138\\
-0.176436717629782	-0.197162775098138\\
-0.177479380910639	-0.197162775098138\\
-0.178522237173543	-0.197162775098138\\
-0.179043738050087	-0.196143808247094\\
-0.179565287624521	-0.195125045010353\\
-0.180608533471118	-0.195125045010353\\
-0.180608533471118	-0.194106484249627\\
-0.18165197592241	-0.194106484249627\\
-0.182173771253073	-0.193088124828147\\
-0.183217510881794	-0.193088124828147\\
-0.184261450144659	-0.193088124828147\\
-0.185305590256177	-0.193088124828147\\
-0.185827736010148	-0.192069965610654\\
-0.18634993243244	-0.191052005463388\\
-0.18634993243244	-0.190034243254079\\
-0.18634993243244	-0.189016677851936\\
-0.186872179675311	-0.187999308127642\\
-0.187394477891121	-0.18698213295334\\
-0.187394477891121	-0.185965151202623\\
-0.188439227851497	-0.185965151202623\\
-0.188439227851497	-0.184948361750529\\
-0.189484183534451	-0.184948361750529\\
-0.190006738903863	-0.183931763473528\\
-0.190006738903863	-0.182915355249514\\
-0.191052005463388	-0.182915355249514\\
-0.191052005463388	-0.181899135957797\\
-0.191052005463388	-0.18088310447909\\
-0.192097480804811	-0.18088310447909\\
-0.193143166154735	-0.18088310447909\\
-0.19366608796665	-0.179867259695502\\
-0.19471209063283	-0.179867259695502\\
-0.19575830638129	-0.179867259695502\\
-0.19628149454645	-0.17885160049053\\
-0.196804736444482	-0.177836125749048\\
-0.196804736444482	-0.176820834357299\\
-0.197851382056554	-0.176820834357299\\
-0.198898244453361	-0.176820834357299\\
-0.198898244453361	-0.175805725202882\\
-0.198898244453361	-0.174790797174749\\
-0.199421757332715	-0.173776049163193\\
-0.200468947227617	-0.173776049163193\\
-0.201516357004436	-0.173776049163193\\
-0.20256398790509	-0.173776049163193\\
-0.203611841173257	-0.173776049163193\\
-0.20413585158429	-0.172761480059837\\
-0.20413585158429	-0.171747088757627\\
-0.204659918054381	-0.170732874150823\\
-0.204659918054381	-0.16971883513499\\
-0.204659918054381	-0.168704970606989\\
-0.204659918054381	-0.167691279464966\\
-0.205708219795688	-0.167691279464966\\
-0.205708219795688	-0.166677760608347\\
-0.205708219795688	-0.165664412937824\\
-0.205708219795688	-0.164651235355352\\
-0.206756747646196	-0.164651235355352\\
-0.207281096753209	-0.163638226764136\\
-0.20832996611337	-0.163638226764136\\
-0.208854486679902	-0.162625386068622\\
-0.208854486679902	-0.161612712174492\\
-0.208854486679902	-0.16060020398865\\
-0.208854486679902	-0.159587860419219\\
-0.209379064713184	-0.158575680375526\\
-0.21042839380803	-0.158575680375526\\
-0.21042839380803	-0.157563662768098\\
-0.21042839380803	-0.156551806508653\\
-0.211477954655125	-0.156551806508653\\
-0.212527748513546	-0.156551806508653\\
-0.213577776644232	-0.156551806508653\\
-0.21462804031	-0.156551806508653\\
-0.21462804031	-0.155540110510088\\
-0.21462804031	-0.154528573686475\\
-0.21462804031	-0.153517194953046\\
-0.215678540775557	-0.153517194953046\\
-0.215678540775557	-0.152505973226192\\
-0.216729279307512	-0.152505973226192\\
-0.216729279307512	-0.151494907423449\\
-0.217780257174386	-0.151494907423449\\
-0.218831475646624	-0.151494907423449\\
-0.219357175507298	-0.150483996463492\\
-0.220408757273906	-0.150483996463492\\
-0.220408757273906	-0.149473239266125\\
-0.22146058283049	-0.149473239266125\\
-0.221986587429093	-0.148462634752272\\
-0.221986587429093	-0.147452181843973\\
-0.223038781066148	-0.147452181843973\\
-0.22356497042466	-0.146441879464368\\
-0.224617535022743	-0.146441879464368\\
-0.224617535022743	-0.145431726537695\\
-0.225670348531817	-0.145431726537695\\
-0.226723412237142	-0.145431726537695\\
-0.227250038315596	-0.14442172198928\\
-0.228303479729596	-0.14442172198928\\
-0.229357174561888	-0.14442172198928\\
-0.22988411741369	-0.143411864745526\\
-0.230938194797328	-0.143411864745526\\
-0.231465329653043	-0.142402153733907\\
-0.232519792502936	-0.142402153733907\\
-0.232519792502936	-0.14139258788296\\
-0.23357451395321	-0.14139258788296\\
-0.23357451395321	-0.140383166122275\\
-0.23357451395321	-0.139373887382488\\
-0.234101972059894	-0.138364750595271\\
-0.234629495304622	-0.137355754693327\\
-0.23515708385032	-0.136346898610377\\
-0.235684737860048	-0.135338181281156\\
-0.236740242924496	-0.135338181281156\\
-0.236740242924496	-0.134329601641403\\
-0.237796011805119	-0.134329601641403\\
-0.237796011805119	-0.133321158627853\\
-0.238852045811225	-0.133321158627853\\
-0.238852045811225	-0.132312851178227\\
-0.238852045811225	-0.131304678231229\\
-0.238852045811225	-0.130296638726532\\
-0.238852045811225	-0.129288731604773\\
-0.238852045811225	-0.128280955807542\\
-0.238852045811225	-0.127273310277381\\
-0.239380162646085	-0.126265793957766\\
-0.239908346254291	-0.125258405793106\\
-0.239908346254291	-0.124251144728735\\
-0.239908346254291	-0.123244009710897\\
-0.24096491444798	-0.123244009710897\\
-0.24096491444798	-0.122236999686749\\
-0.241493299362426	-0.12123011360434\\
-0.242550271649966	-0.12123011360434\\
-0.242550271649966	-0.120223350412617\\
-0.242550271649966	-0.119216709061404\\
-0.243078859352852	-0.118210188501404\\
-0.244136238702382	-0.118210188501404\\
-0.245193891079254	-0.118210188501404\\
-0.246251817808231	-0.118210188501404\\
-0.246251817808231	-0.117203787684185\\
-0.246780884469366	-0.116197505562176\\
-0.24783922521538	-0.116197505562176\\
-0.24836849963287	-0.115191341088655\\
-0.249427257389409	-0.115191341088655\\
-0.249427257389409	-0.114185293217745\\
-0.249427257389409	-0.113179360904404\\
-0.249427257389409	-0.112173543104418\\
-0.250486294819837	-0.112173543104418\\
-0.251545613260346	-0.112173543104418\\
-0.252605214049455	-0.112173543104418\\
-0.252605214049455	-0.111167838774393\\
-0.253665098528021	-0.111167838774393\\
-0.254725268039254	-0.111167838774393\\
-0.255785723928729	-0.111167838774393\\
-0.255785723928729	-0.110162246871748\\
-0.2568464675444	-0.110162246871748\\
-0.2568464675444	-0.109156766354704\\
-0.2568464675444	-0.10815139618228\\
-0.2568464675444	-0.107146135314284\\
-0.257376947671449	-0.106140982711304\\
-0.258968823358125	-0.106140982711304\\
-0.260030438264105	-0.106140982711304\\
-0.260030438264105	-0.105135937334703\\
-0.26109234631216	-0.105135937334703\\
-0.26109234631216	-0.104130998146607\\
-0.262154548862345	-0.104130998146607\\
-0.263217047277175	-0.104130998146607\\
-0.26427984292164	-0.104130998146607\\
-0.26534293716322	-0.104130998146607\\
-0.266406331371896	-0.104130998146607\\
-0.267470026920167	-0.104130998146607\\
-0.268001988126249	-0.103126164109903\\
-0.268534025183065	-0.102121434188225\\
-0.269066138262892	-0.101116807345951\\
-0.270130593181483	-0.101116807345951\\
-0.271195354263443	-0.101116807345951\\
-0.272260422892772	-0.101116807345951\\
-0.273325800456069	-0.101116807345951\\
-0.274391488342538	-0.101116807345951\\
-0.275457487944011	-0.101116807345951\\
-0.276523800654957	-0.101116807345951\\
-0.277590427872498	-0.101116807345951\\
-0.278657370996426	-0.101116807345951\\
-0.278657370996426	-0.100112282548195\\
-0.279724631429214	-0.100112282548195\\
-0.280792210576034	-0.100112282548195\\
-0.281860109844768	-0.100112282548195\\
-0.282928330646029	-0.100112282548195\\
-0.282928330646029	-0.099107858760795\\
-0.283462562062922	-0.0981035349503115\\
-0.28453126781387	-0.0981035349503115\\
-0.285065742502299	-0.0970993100840157\\
-0.286134936392304	-0.0970993100840157\\
-0.287204457484854	-0.0970993100840157\\
-0.287204457484854	-0.0960951831298829\\
-0.288274307204424	-0.0960951831298829\\
-0.288274307204424	-0.0950911530565853\\
-0.288809355745259	-0.0940872188334843\\
-0.289344486978305	-0.0930833794306226\\
-0.289879701082416	-0.0920796338187172\\
-0.290950378620141	-0.0920796338187172\\
-0.291485842412357	-0.0910759809691513\\
-0.292021389792841	-0.0900724198539669\\
-0.293092736037792	-0.0900724198539669\\
-0.294164418795162	-0.0900724198539669\\
-0.29523643950802	-0.0900724198539669\\
-0.295772577049515	-0.0890689494458573\\
-0.296308799622356	-0.08806556871816\\
-0.296845107407751	-0.0870622766448484\\
-0.297917979341958	-0.0870622766448484\\
-0.297917979341958	-0.0860590722005251\\
-0.297917979341958	-0.085055954360414\\
-0.297917979341958	-0.0840529221003528\\
-0.298991194305492	-0.0840529221003528\\
-0.299527930878244	-0.0830499743967857\\
-0.299527930878244	-0.082047110226756\\
-0.299527930878244	-0.0810443285678986\\
-0.300601663117326	-0.0810443285678986\\
-0.30167574203218	-0.0810443285678986\\
-0.302750169086647	-0.0810443285678986\\
-0.302750169086647	-0.0800416283984323\\
-0.302750169086647	-0.0790390086971531\\
-0.303287513624515	-0.0780364684434263\\
-0.304362465639739	-0.0780364684434263\\
-0.304362465639739	-0.0770340066171785\\
-0.304362465639739	-0.0760316221988917\\
-0.304362465639739	-0.0750293141695948\\
-0.304900073484959	-0.0740270815108566\\
-0.304900073484959	-0.0730249232047785\\
-0.304900073484959	-0.0720228382339872\\
-0.305975553771709	-0.0720228382339872\\
-0.307051388083917	-0.0720228382339872\\
-0.308127577900746	-0.0720228382339872\\
-0.308127577900746	-0.0710208255816267\\
-0.309204124704473	-0.0710208255816267\\
-0.309204124704473	-0.0700188842313521\\
-0.309204124704473	-0.0690170131673217\\
-0.309204124704473	-0.0680152113741894\\
-0.309204124704473	-0.0670134778370981\\
-0.31081961751069	-0.0670134778370981\\
-0.31081961751069	-0.0660118115416718\\
-0.311897063287216	-0.0660118115416718\\
-0.312974871263377	-0.0660118115416718\\
-0.314053042935673	-0.0660118115416718\\
-0.314592265626403	-0.065010211474009\\
-0.314592265626403	-0.0640086766206743\\
-0.314592265626403	-0.0630072059686925\\
-0.314592265626403	-0.0620057985055404\\
-0.315131579803808	-0.0610044532191402\\
-0.315131579803808	-0.0600031690978517\\
-0.316210483370714	-0.0600031690978517\\
-0.317289755142561	-0.0600031690978517\\
-0.318369396628777	-0.0600031690978517\\
-0.31944940934207	-0.0600031690978517\\
-0.320529794798437	-0.0600031690978517\\
-0.321070127779927	-0.0590019451304654\\
-0.322151075200651	-0.0590019451304654\\
-0.323232399168968	-0.0590019451304654\\
-0.324314101212544	-0.0590019451304654\\
-0.324314101212544	-0.0580007803061951\\
-0.325396182862414	-0.0580007803061951\\
-0.326478645653007	-0.0580007803061951\\
-0.326478645653007	-0.056999673614671\\
-0.326478645653007	-0.0559986240459321\\
-0.326478645653007	-0.0549976305904196\\
-0.326478645653007	-0.0539966922389689\\
-0.327020020456514	-0.0529958079828034\\
-0.328103057842703	-0.0529958079828034\\
-0.329186480220635	-0.0529958079828034\\
-0.330270289136747	-0.0529958079828034\\
-0.330270289136747	-0.0519949768135258\\
-0.331354486140949	-0.0519949768135258\\
-0.331354486140949	-0.050994197723113\\
-0.331896730661384	-0.0499934697039072\\
-0.331896730661384	-0.0489927917486097\\
-0.332981512711441	-0.0489927917486097\\
-0.332981512711441	-0.0479921628502736\\
-0.334066686739674	-0.0479921628502736\\
-0.334066686739674	-0.0469915820022963\\
-0.33515225430829	-0.0469915820022963\\
-0.336238216983053	-0.0469915820022963\\
-0.336238216983053	-0.0459910481984124\\
-0.336781346975517	-0.0449905604326873\\
-0.336781346975517	-0.0439901176995092\\
-0.336781346975517	-0.0429897189935826\\
-0.33786790525313	-0.0429897189935826\\
-0.33786790525313	-0.0419893633099206\\
-0.338954862566979	-0.0419893633099206\\
-0.339498491355586	-0.0409890496438386\\
-0.339498491355586	-0.0399887769909466\\
-0.340042220495419	-0.0389885443471417\\
-0.340042220495419	-0.0379883507086024\\
-0.340586050184343	-0.0369881950717802\\
-0.34167401200206	-0.0369881950717802\\
-0.34167401200206	-0.0359880764333934\\
-0.342762378396232	-0.0359880764333934\\
-0.343851150958043	-0.0359880764333934\\
-0.343851150958043	-0.0349879937904191\\
-0.343851150958043	-0.0339879461400875\\
-0.343851150958043	-0.0329879324798729\\
-0.343851150958043	-0.0319879518074886\\
-0.344395690050072	-0.030988003120879\\
-0.345485074854929	-0.030988003120879\\
-0.34602992096788	-0.0299880854182122\\
-0.34602992096788	-0.0289881976978737\\
-0.34602992096788	-0.0279883389584588\\
-0.346574869821653	-0.0269885081987654\\
-0.347665076554492	-0.0269885081987654\\
-0.348755696661474	-0.0269885081987654\\
-0.349846731754421	-0.0269885081987654\\
-0.349846731754421	-0.025988704417788\\
-0.350938183448974	-0.025988704417788\\
-0.352030053364611	-0.025988704417788\\
-0.352030053364611	-0.0249889266147095\\
-0.353122343124666	-0.0249889266147095\\
-0.354215054356351	-0.0249889266147095\\
-0.354761568533624	-0.023989173788895\\
-0.355854915032309	-0.023989173788895\\
-0.355854915032309	-0.0229894449398841\\
-0.355854915032309	-0.0219897390673844\\
-0.355854915032309	-0.0209900551712646\\
-0.356401747762969	-0.0199903922515464\\
-0.356401747762969	-0.0189907493083991\\
-0.356948687087752	-0.0179911253421314\\
-0.358590146680487	-0.0179911253421314\\
-0.359684989815645	-0.0179911253421314\\
-0.360232573023939	-0.0169915193531848\\
-0.361328063755656	-0.0169915193531848\\
-0.361875971693317	-0.0159919303421268\\
-0.361875971693317	-0.0149923573096433\\
-0.361875971693317	-0.0139927992565322\\
-0.362972113749734	-0.0139927992565322\\
-0.362972113749734	-0.0129932551836962\\
-0.363520348284249	-0.0119937240921356\\
-0.364617145407203	-0.0119937240921356\\
-0.365714381326796	-0.0119937240921356\\
-0.366812057716318	-0.0119937240921356\\
-0.367910176253201	-0.0119937240921356\\
-0.369008738619035	-0.0119937240921356\\
-0.370107746499596	-0.0119937240921356\\
-0.370107746499596	-0.0109942049829417\\
-0.370107746499596	-0.00999469685728949\\
-0.370107746499596	-0.00899519871643123\\
-0.371207201584863	-0.00899519871643123\\
-0.371207201584863	-0.00799570956168782\\
-0.371757097358535	-0.00699622839444425\\
-0.371757097358535	-0.00599675421614071\\
-0.372307105569042	-0.00499728602826655\\
-0.372307105569042	-0.00399782283235284\\
-0.372307105569042	-0.00299836362996569\\
-0.372307105569042	-0.00199890742269887\\
-0.373407460150587	-0.00199890742269887\\
-0.373407460150587	-0.000999453212167323\\
-0.374508267032224	-0.000999453212167323\\
-0.375609527920973	-0.000999453212167323\\
-0.375609527920973	0\\
-0.376711244528169	0\\
-0.377813418569485	0\\
-0.378916051764957	0\\
-0.380019145839002	0\\
-0.381122702520448	0\\
-0.381122702520448	0.000999453212167323\\
};
\addlegendentry{Score Fusion}
\end{axis}

\begin{axis}[%
width=6.042in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

\end{tikzpicture}%
